The Tensor Networks Anthology: Simulation techniques for many-body quantum lattice systems

We present a compendium of numerical simulation techniques, based on tensor network methods, aiming to address problems of many-body quantum mechanics on a classical computer. The core setting of this anthology are lattice problems in low spatial dimension at finite size, a physical scenario where tensor network methods, both Density Matrix Renormalization Group and beyond, have long proven to be winning strategies. Here we explore in detail the numerical frameworks and methods employed to deal with low-dimension physical setups, from a computational physics perspective. We focus on symmetries and closed-system simulations in arbitrary boundary conditions, while discussing the numerical data structures and linear algebra manipulation routines involved, which form the core libraries of any tensor network code. At a higher level, we put the spotlight on loop-free network geometries, discussing their advantages, and presenting in detail algorithms to simulate low-energy equilibrium states. Accompanied by discussions of data structures, numerical techniques and performance, this anthology serves as a programmer's companion, as well as a self-contained introduction and review of the basic and selected advanced concepts in tensor networks, including examples of their applications.

==> 20181015_Handbook_SciPostResub/img/bhring_barrier_benchmark.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Thu 27 Sep 2018 01:09:44 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (6.572,0.985)--(6.392,0.985);
\node[gp node right] at (0.952,0.985) {$-8$};
\draw[gp path] (1.136,1.581)--(1.316,1.581);
\draw[gp path] (6.572,1.581)--(6.392,1.581);
\node[gp node right] at (0.952,1.581) {$-7$};
\draw[gp path] (1.136,2.178)--(1.316,2.178);
\draw[gp path] (6.572,2.178)--(6.392,2.178);
\node[gp node right] at (0.952,2.178) {$-6$};
\draw[gp path] (1.136,2.774)--(1.316,2.774);
\draw[gp path] (6.572,2.774)--(6.392,2.774);
\node[gp node right] at (0.952,2.774) {$-5$};
\draw[gp path] (1.136,3.371)--(1.316,3.371);
\draw[gp path] (6.572,3.371)--(6.392,3.371);
\node[gp node right] at (0.952,3.371) {$-4$};
\draw[gp path] (1.136,3.967)--(1.316,3.967);
\draw[gp path] (6.572,3.967)--(6.392,3.967);
\node[gp node right] at (0.952,3.967) {$-3$};
\draw[gp path] (1.136,4.564)--(1.316,4.564);
\draw[gp path] (6.572,4.564)--(6.392,4.564);
\node[gp node right] at (0.952,4.564) {$-2$};
\draw[gp path] (1.136,5.160)--(1.316,5.160);
\draw[gp path] (6.572,5.160)--(6.392,5.160);
\node[gp node right] at (0.952,5.160) {$-1$};
\draw[gp path] (1.136,5.756)--(1.316,5.756);
\draw[gp path] (6.572,5.756)--(6.392,5.756);
\node[gp node right] at (0.952,5.756) {$0$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,5.816)--(1.136,5.636);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.223,0.985)--(2.223,1.165);
\draw[gp path] (2.223,5.816)--(2.223,5.636);
\node[gp node center] at (2.223,0.677) {$2$};
\draw[gp path] (3.310,0.985)--(3.310,1.165);
\draw[gp path] (3.310,5.816)--(3.310,5.636);
\node[gp node center] at (3.310,0.677) {$4$};
\draw[gp path] (4.398,0.985)--(4.398,1.165);
\draw[gp path] (4.398,5.816)--(4.398,5.636);
\node[gp node center] at (4.398,0.677) {$6$};
\draw[gp path] (5.485,0.985)--(5.485,1.165);
\draw[gp path] (5.485,5.816)--(5.485,5.636);
\node[gp node center] at (5.485,0.677) {$8$};
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,5.816)--(6.572,5.636);
\node[gp node center] at (6.572,0.677) {$10$};
\draw[gp path] (1.136,5.816)--(1.136,0.985)--(6.572,0.985)--(6.572,5.816)--cycle;
\node[gp node left] at (-0.624,5.687) {(a)};
\node[gp node center,rotate=-270] at (-0.092,3.400) {$\log_{10}(\Delta E / N)$};
\node[gp node center] at (3.854,0.215) {sweep number};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (1.136,5.743)--(1.680,5.206)--(2.223,4.199)--(2.767,3.104)--(3.310,3.044)%
  --(3.854,3.043)--(4.398,3.044)--(4.941,3.043)--(5.485,3.044)--(6.028,3.043)--(6.572,3.044);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.136,5.743)}
\gppoint{gp mark 7}{(1.680,5.206)}
\gppoint{gp mark 7}{(2.223,4.199)}
\gppoint{gp mark 7}{(2.767,3.104)}
\gppoint{gp mark 7}{(3.310,3.044)}
\gppoint{gp mark 7}{(3.854,3.043)}
\gppoint{gp mark 7}{(4.398,3.044)}
\gppoint{gp mark 7}{(4.941,3.043)}
\gppoint{gp mark 7}{(5.485,3.044)}
\gppoint{gp mark 7}{(6.028,3.043)}
\gppoint{gp mark 7}{(6.572,3.044)}
\gpcolor{rgb color={0.000,0.000,0.502}}
\draw[gp path] (1.136,5.701)--(1.680,5.197)--(2.223,4.220)--(2.767,2.770)--(3.310,2.647)%
  --(3.854,2.643)--(4.398,2.644)--(4.941,2.643)--(5.485,2.644)--(6.028,2.643)--(6.572,2.644);
\gppoint{gp mark 7}{(1.136,5.701)}
\gppoint{gp mark 7}{(1.680,5.197)}
\gppoint{gp mark 7}{(2.223,4.220)}
\gppoint{gp mark 7}{(2.767,2.770)}
\gppoint{gp mark 7}{(3.310,2.647)}
\gppoint{gp mark 7}{(3.854,2.643)}
\gppoint{gp mark 7}{(4.398,2.644)}
\gppoint{gp mark 7}{(4.941,2.643)}
\gppoint{gp mark 7}{(5.485,2.644)}
\gppoint{gp mark 7}{(6.028,2.643)}
\gppoint{gp mark 7}{(6.572,2.644)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.136,5.702)--(1.680,5.204)--(2.223,4.174)--(2.767,2.443)--(3.310,2.333)%
  --(3.854,2.333)--(4.398,2.333)--(4.941,2.333)--(5.485,2.333)--(6.028,2.333)--(6.572,2.333);
\gppoint{gp mark 7}{(1.136,5.702)}
\gppoint{gp mark 7}{(1.680,5.204)}
\gppoint{gp mark 7}{(2.223,4.174)}
\gppoint{gp mark 7}{(2.767,2.443)}
\gppoint{gp mark 7}{(3.310,2.333)}
\gppoint{gp mark 7}{(3.854,2.333)}
\gppoint{gp mark 7}{(4.398,2.333)}
\gppoint{gp mark 7}{(4.941,2.333)}
\gppoint{gp mark 7}{(5.485,2.333)}
\gppoint{gp mark 7}{(6.028,2.333)}
\gppoint{gp mark 7}{(6.572,2.333)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (1.136,5.705)--(1.680,5.205)--(2.223,4.170)--(2.767,2.190)--(3.310,2.068)%
  --(3.854,2.068)--(4.398,2.068)--(4.941,2.068)--(5.485,2.068)--(6.028,2.068)--(6.572,2.068);
\gppoint{gp mark 7}{(1.136,5.705)}
\gppoint{gp mark 7}{(1.680,5.205)}
\gppoint{gp mark 7}{(2.223,4.170)}
\gppoint{gp mark 7}{(2.767,2.190)}
\gppoint{gp mark 7}{(3.310,2.068)}
\gppoint{gp mark 7}{(3.854,2.068)}
\gppoint{gp mark 7}{(4.398,2.068)}
\gppoint{gp mark 7}{(4.941,2.068)}
\gppoint{gp mark 7}{(5.485,2.068)}
\gppoint{gp mark 7}{(6.028,2.068)}
\gppoint{gp mark 7}{(6.572,2.068)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.136,5.724)--(1.680,5.209)--(2.223,4.234)--(2.767,1.965)--(3.310,1.839)%
  --(3.854,1.839)--(4.398,1.838)--(4.941,1.839)--(5.485,1.838)--(6.028,1.839)--(6.572,1.838);
\gppoint{gp mark 7}{(1.136,5.724)}
\gppoint{gp mark 7}{(1.680,5.209)}
\gppoint{gp mark 7}{(2.223,4.234)}
\gppoint{gp mark 7}{(2.767,1.965)}
\gppoint{gp mark 7}{(3.310,1.839)}
\gppoint{gp mark 7}{(3.854,1.839)}
\gppoint{gp mark 7}{(4.398,1.838)}
\gppoint{gp mark 7}{(4.941,1.839)}
\gppoint{gp mark 7}{(5.485,1.838)}
\gppoint{gp mark 7}{(6.028,1.839)}
\gppoint{gp mark 7}{(6.572,1.838)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{6.572cm}{5.816cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.335,0.985)--(7.515,0.985);
\draw[gp path] (12.902,0.985)--(12.722,0.985);
\draw[gp path] (7.335,1.581)--(7.515,1.581);
\draw[gp path] (12.902,1.581)--(12.722,1.581);
\draw[gp path] (7.335,2.178)--(7.515,2.178);
\draw[gp path] (12.902,2.178)--(12.722,2.178);
\draw[gp path] (7.335,2.774)--(7.515,2.774);
\draw[gp path] (12.902,2.774)--(12.722,2.774);
\draw[gp path] (7.335,3.371)--(7.515,3.371);
\draw[gp path] (12.902,3.371)--(12.722,3.371);
\draw[gp path] (7.335,3.967)--(7.515,3.967);
\draw[gp path] (12.902,3.967)--(12.722,3.967);
\draw[gp path] (7.335,4.564)--(7.515,4.564);
\draw[gp path] (12.902,4.564)--(12.722,4.564);
\draw[gp path] (7.335,5.160)--(7.515,5.160);
\draw[gp path] (12.902,5.160)--(12.722,5.160);
\draw[gp path] (7.335,5.756)--(7.515,5.756);
\draw[gp path] (12.902,5.756)--(12.722,5.756);
\draw[gp path] (12.902,0.985)--(12.902,1.165);
\draw[gp path] (12.902,5.816)--(12.902,5.636);
\node[gp node center] at (12.902,0.677) {$0$};
\draw[gp path] (11.974,0.985)--(11.974,1.165);
\draw[gp path] (11.974,5.816)--(11.974,5.636);
\node[gp node center] at (11.974,0.677) {$2$};
\draw[gp path] (11.046,0.985)--(11.046,1.165);
\draw[gp path] (11.046,5.816)--(11.046,5.636);
\node[gp node center] at (11.046,0.677) {$4$};
\draw[gp path] (10.119,0.985)--(10.119,1.165);
\draw[gp path] (10.119,5.816)--(10.119,5.636);
\node[gp node center] at (10.119,0.677) {$6$};
\draw[gp path] (9.191,0.985)--(9.191,1.165);
\draw[gp path] (9.191,5.816)--(9.191,5.636);
\node[gp node center] at (9.191,0.677) {$8$};
\draw[gp path] (8.263,0.985)--(8.263,1.165);
\draw[gp path] (8.263,5.816)--(8.263,5.636);
\node[gp node center] at (8.263,0.677) {$10$};
\draw[gp path] (7.335,0.985)--(7.335,1.165);
\draw[gp path] (7.335,5.816)--(7.335,5.636);
\node[gp node center] at (7.335,0.677) {$12$};
\draw[gp path] (12.902,0.985)--(12.722,0.985);
\node[gp node left] at (13.086,0.985) {$-8$};
\draw[gp path] (12.902,1.581)--(12.722,1.581);
\node[gp node left] at (13.086,1.581) {$-7$};
\draw[gp path] (12.902,2.178)--(12.722,2.178);
\node[gp node left] at (13.086,2.178) {$-6$};
\draw[gp path] (12.902,2.774)--(12.722,2.774);
\node[gp node left] at (13.086,2.774) {$-5$};
\draw[gp path] (12.902,3.371)--(12.722,3.371);
\node[gp node left] at (13.086,3.371) {$-4$};
\draw[gp path] (12.902,3.967)--(12.722,3.967);
\node[gp node left] at (13.086,3.967) {$-3$};
\draw[gp path] (12.902,4.564)--(12.722,4.564);
\node[gp node left] at (13.086,4.564) {$-2$};
\draw[gp path] (12.902,5.160)--(12.722,5.160);
\node[gp node left] at (13.086,5.160) {$-1$};
\draw[gp path] (12.902,5.756)--(12.722,5.756);
\node[gp node left] at (13.086,5.756) {$0$};
\draw[gp path] (7.335,5.816)--(7.335,0.985)--(12.902,0.985)--(12.902,5.816)--cycle;
\node[gp node center,rotate=-270] at (14.190,3.400) {$\log_{10}(\Delta E / N)$};
\node[gp node center] at (10.118,0.215) {sweep number};
\draw[gp path] (5.387,3.278)--(5.387,5.526)--(8.691,5.526)--(8.691,3.278)--cycle;
\draw[gp path] (5.387,5.218)--(8.691,5.218);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (12.902,5.615)--(12.438,4.251)--(11.974,3.331)--(11.510,3.030)--(11.046,3.015)%
  --(10.582,3.014)--(10.119,3.015)--(9.655,3.012)--(9.191,3.012)--(8.727,3.012)--(8.263,3.013)%
  --(7.799,3.013)--(7.335,3.012);
\gppoint{gp mark 7}{(12.902,5.615)}
\gppoint{gp mark 7}{(12.438,4.251)}
\gppoint{gp mark 7}{(11.974,3.331)}
\gppoint{gp mark 7}{(11.510,3.030)}
\gppoint{gp mark 7}{(11.046,3.015)}
\gppoint{gp mark 7}{(10.582,3.014)}
\gppoint{gp mark 7}{(10.119,3.015)}
\gppoint{gp mark 7}{(9.655,3.012)}
\gppoint{gp mark 7}{(9.191,3.012)}
\gppoint{gp mark 7}{(8.727,3.012)}
\gppoint{gp mark 7}{(8.263,3.013)}
\gppoint{gp mark 7}{(7.799,3.013)}
\gppoint{gp mark 7}{(7.335,3.012)}
\gpcolor{rgb color={0.000,0.000,0.502}}
\draw[gp path] (12.902,5.623)--(12.438,4.268)--(11.974,3.336)--(11.510,2.908)--(11.046,2.690)%
  --(10.582,2.602)--(10.119,2.597)--(9.655,2.599)--(9.191,2.598)--(8.727,2.598)--(8.263,2.599)%
  --(7.799,2.598)--(7.335,2.598);
\gppoint{gp mark 7}{(12.902,5.623)}
\gppoint{gp mark 7}{(12.438,4.268)}
\gppoint{gp mark 7}{(11.974,3.336)}
\gppoint{gp mark 7}{(11.510,2.908)}
\gppoint{gp mark 7}{(11.046,2.690)}
\gppoint{gp mark 7}{(10.582,2.602)}
\gppoint{gp mark 7}{(10.119,2.597)}
\gppoint{gp mark 7}{(9.655,2.599)}
\gppoint{gp mark 7}{(9.191,2.598)}
\gppoint{gp mark 7}{(8.727,2.598)}
\gppoint{gp mark 7}{(8.263,2.599)}
\gppoint{gp mark 7}{(7.799,2.598)}
\gppoint{gp mark 7}{(7.335,2.598)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (12.902,5.606)--(12.438,4.095)--(11.974,3.274)--(11.510,2.871)--(11.046,2.606)%
  --(10.582,2.403)--(10.119,2.304)--(9.655,2.282)--(9.191,2.282)--(8.727,2.281)--(8.263,2.283)%
  --(7.799,2.282)--(7.335,2.282);
\gppoint{gp mark 7}{(12.902,5.606)}
\gppoint{gp mark 7}{(12.438,4.095)}
\gppoint{gp mark 7}{(11.974,3.274)}
\gppoint{gp mark 7}{(11.510,2.871)}
\gppoint{gp mark 7}{(11.046,2.606)}
\gppoint{gp mark 7}{(10.582,2.403)}
\gppoint{gp mark 7}{(10.119,2.304)}
\gppoint{gp mark 7}{(9.655,2.282)}
\gppoint{gp mark 7}{(9.191,2.282)}
\gppoint{gp mark 7}{(8.727,2.281)}
\gppoint{gp mark 7}{(8.263,2.283)}
\gppoint{gp mark 7}{(7.799,2.282)}
\gppoint{gp mark 7}{(7.335,2.282)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (12.902,5.569)--(12.438,4.041)--(11.974,3.252)--(11.510,2.879)--(11.046,2.591)%
  --(10.582,2.350)--(10.119,2.164)--(9.655,2.057)--(9.191,2.024)--(8.727,2.021)--(8.263,2.021)%
  --(7.799,2.019)--(7.335,2.019);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,4.041)}
\gppoint{gp mark 7}{(11.974,3.252)}
\gppoint{gp mark 7}{(11.510,2.879)}
\gppoint{gp mark 7}{(11.046,2.591)}
\gppoint{gp mark 7}{(10.582,2.350)}
\gppoint{gp mark 7}{(10.119,2.164)}
\gppoint{gp mark 7}{(9.655,2.057)}
\gppoint{gp mark 7}{(9.191,2.024)}
\gppoint{gp mark 7}{(8.727,2.021)}
\gppoint{gp mark 7}{(8.263,2.021)}
\gppoint{gp mark 7}{(7.799,2.019)}
\gppoint{gp mark 7}{(7.335,2.019)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (12.902,5.570)--(12.438,4.063)--(11.974,3.253)--(11.510,2.853)--(11.046,2.578)%
  --(10.582,2.332)--(10.119,2.122)--(9.655,1.959)--(9.191,1.857)--(8.727,1.806)--(8.263,1.784)%
  --(7.799,1.782)--(7.335,1.780);
\gppoint{gp mark 7}{(12.902,5.570)}
\gppoint{gp mark 7}{(12.438,4.063)}
\gppoint{gp mark 7}{(11.974,3.253)}
\gppoint{gp mark 7}{(11.510,2.853)}
\gppoint{gp mark 7}{(11.046,2.578)}
\gppoint{gp mark 7}{(10.582,2.332)}
\gppoint{gp mark 7}{(10.119,2.122)}
\gppoint{gp mark 7}{(9.655,1.959)}
\gppoint{gp mark 7}{(9.191,1.857)}
\gppoint{gp mark 7}{(8.727,1.806)}
\gppoint{gp mark 7}{(8.263,1.784)}
\gppoint{gp mark 7}{(7.799,1.782)}
\gppoint{gp mark 7}{(7.335,1.780)}
\gpcolor{rgb color={0.863,0.078,0.235}}
\draw[gp path] (12.902,5.569)--(12.438,3.886)--(11.974,3.098)--(11.510,2.754)--(11.046,2.457)%
  --(10.582,2.247)--(10.119,2.034)--(9.655,1.861)--(9.191,1.748)--(8.727,1.651)--(8.263,1.601)%
  --(7.799,1.589)--(7.335,1.586);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,3.886)}
\gppoint{gp mark 7}{(11.974,3.098)}
\gppoint{gp mark 7}{(11.510,2.754)}
\gppoint{gp mark 7}{(11.046,2.457)}
\gppoint{gp mark 7}{(10.582,2.247)}
\gppoint{gp mark 7}{(10.119,2.034)}
\gppoint{gp mark 7}{(9.655,1.861)}
\gppoint{gp mark 7}{(9.191,1.748)}
\gppoint{gp mark 7}{(8.727,1.651)}
\gppoint{gp mark 7}{(8.263,1.601)}
\gppoint{gp mark 7}{(7.799,1.589)}
\gppoint{gp mark 7}{(7.335,1.586)}
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (12.902,5.569)--(12.438,3.785)--(11.974,2.895)--(11.510,2.495)--(11.046,2.163)%
  --(10.582,1.896)--(10.119,1.696)--(9.655,1.527)--(9.191,1.430)--(8.727,1.400)--(8.263,1.395)%
  --(7.799,1.394)--(7.335,1.396);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,3.785)}
\gppoint{gp mark 7}{(11.974,2.895)}
\gppoint{gp mark 7}{(11.510,2.495)}
\gppoint{gp mark 7}{(11.046,2.163)}
\gppoint{gp mark 7}{(10.582,1.896)}
\gppoint{gp mark 7}{(10.119,1.696)}
\gppoint{gp mark 7}{(9.655,1.527)}
\gppoint{gp mark 7}{(9.191,1.430)}
\gppoint{gp mark 7}{(8.727,1.400)}
\gppoint{gp mark 7}{(8.263,1.395)}
\gppoint{gp mark 7}{(7.799,1.394)}
\gppoint{gp mark 7}{(7.335,1.396)}
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (12.902,5.569)--(12.438,3.775)--(11.974,2.894)--(11.510,2.469)--(11.046,2.165)%
  --(10.582,1.884)--(10.119,1.676)--(9.655,1.487)--(9.191,1.346)--(8.727,1.281)--(8.263,1.254)%
  --(7.799,1.246)--(7.335,1.243);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,3.775)}
\gppoint{gp mark 7}{(11.974,2.894)}
\gppoint{gp mark 7}{(11.510,2.469)}
\gppoint{gp mark 7}{(11.046,2.165)}
\gppoint{gp mark 7}{(10.582,1.884)}
\gppoint{gp mark 7}{(10.119,1.676)}
\gppoint{gp mark 7}{(9.655,1.487)}
\gppoint{gp mark 7}{(9.191,1.346)}
\gppoint{gp mark 7}{(8.727,1.281)}
\gppoint{gp mark 7}{(8.263,1.254)}
\gppoint{gp mark 7}{(7.799,1.246)}
\gppoint{gp mark 7}{(7.335,1.243)}
\gpfill{color=gpbgfillcolor} (5.387,3.278)--(8.691,3.278)--(8.691,5.526)--(5.387,5.526)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.039,5.295) {\raisebox{0.5mm}{$D=\quad$}};
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.387,3.278)--(5.387,5.526)--(8.691,5.526)--(8.691,3.278)--cycle;
\draw[gp path] (5.387,5.218)--(8.691,5.218);
\node[gp node right] at (6.123,4.940) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (6.307,4.940)--(6.855,4.940);
\gppoint{gp mark 7}{(6.581,4.940)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.123,4.478) {$60$};
\gpcolor{rgb color={0.000,0.000,0.502}}
\draw[gp path] (6.307,4.478)--(6.855,4.478);
\gppoint{gp mark 7}{(6.581,4.478)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.123,4.016) {$80$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.307,4.016)--(6.855,4.016);
\gppoint{gp mark 7}{(6.581,4.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.123,3.554) {$100$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (6.307,3.554)--(6.855,3.554);
\gppoint{gp mark 7}{(6.581,3.554)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,4.940) {$120$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (7.959,4.940)--(8.507,4.940);
\gppoint{gp mark 7}{(8.233,4.940)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,4.478) {$140$};
\gpcolor{rgb color={0.863,0.078,0.235}}
\draw[gp path] (7.959,4.478)--(8.507,4.478);
\gppoint{gp mark 7}{(8.233,4.478)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,4.016) {$160$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (7.959,4.016)--(8.507,4.016);
\gppoint{gp mark 7}{(8.233,4.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,3.554) {$180$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (7.959,3.554)--(8.507,3.554);
\gppoint{gp mark 7}{(8.233,3.554)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.335cm}{0.985cm}}{\pgfpoint{12.902cm}{5.816cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,-4.876)--(1.316,-4.876);
\draw[gp path] (6.697,-4.876)--(6.517,-4.876);
\node[gp node right] at (0.952,-4.876) {$0$};
\draw[gp path] (1.136,-4.436)--(1.226,-4.436);
\draw[gp path] (6.697,-4.436)--(6.607,-4.436);
\draw[gp path] (1.136,-3.996)--(1.316,-3.996);
\draw[gp path] (6.697,-3.996)--(6.517,-3.996);
\node[gp node right] at (0.952,-3.996) {$4$};
\draw[gp path] (1.136,-3.557)--(1.226,-3.557);
\draw[gp path] (6.697,-3.557)--(6.607,-3.557);
\draw[gp path] (1.136,-3.117)--(1.316,-3.117);
\draw[gp path] (6.697,-3.117)--(6.517,-3.117);
\node[gp node right] at (0.952,-3.117) {$8$};
\draw[gp path] (1.136,-2.677)--(1.226,-2.677);
\draw[gp path] (6.697,-2.677)--(6.607,-2.677);
\draw[gp path] (1.136,-2.237)--(1.316,-2.237);
\draw[gp path] (6.697,-2.237)--(6.517,-2.237);
\node[gp node right] at (0.952,-2.237) {$12$};
\draw[gp path] (1.136,-1.798)--(1.226,-1.798);
\draw[gp path] (6.697,-1.798)--(6.607,-1.798);
\draw[gp path] (1.136,-1.358)--(1.316,-1.358);
\draw[gp path] (6.697,-1.358)--(6.517,-1.358);
\node[gp node right] at (0.952,-1.358) {$16$};
\draw[gp path] (1.136,-0.918)--(1.226,-0.918);
\draw[gp path] (6.697,-0.918)--(6.607,-0.918);
\draw[gp path] (1.136,-4.877)--(1.136,-4.697);
\node[gp node center] at (1.136,-5.185) {$2$};
\draw[gp path] (1.533,-4.877)--(1.533,-4.787);
\draw[gp path] (1.930,-4.877)--(1.930,-4.697);
\node[gp node center] at (1.930,-5.185) {$4$};
\draw[gp path] (2.328,-4.877)--(2.328,-4.787);
\draw[gp path] (2.725,-4.877)--(2.725,-4.697);
\node[gp node center] at (2.725,-5.185) {$6$};
\draw[gp path] (3.122,-4.877)--(3.122,-4.787);
\draw[gp path] (3.519,-4.877)--(3.519,-4.697);
\node[gp node center] at (3.519,-5.185) {$8$};
\draw[gp path] (3.917,-4.877)--(3.917,-4.787);
\draw[gp path] (4.314,-4.877)--(4.314,-4.697);
\node[gp node center] at (4.314,-5.185) {$10$};
\draw[gp path] (4.711,-4.877)--(4.711,-4.787);
\draw[gp path] (5.108,-4.877)--(5.108,-4.697);
\node[gp node center] at (5.108,-5.185) {$12$};
\draw[gp path] (5.505,-4.877)--(5.505,-4.787);
\draw[gp path] (5.903,-4.877)--(5.903,-4.697);
\node[gp node center] at (5.903,-5.185) {$14$};
\draw[gp path] (6.300,-4.877)--(6.300,-4.787);
\draw[gp path] (6.697,-4.877)--(6.697,-4.697);
\node[gp node center] at (6.697,-5.185) {$16$};
\draw[gp path] (1.136,-0.919)--(1.136,-4.877)--(6.697,-4.877)--(6.697,-0.919)--cycle;
\gpfill{color=gpbgfillcolor} (5.140,-3.570)--(6.419,-3.570)--(6.419,-1.077)--(5.140,-1.077)--cycle;
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (5.140,-3.570)--(5.140,-1.077)--(6.419,-1.077)--(6.419,-3.570)--cycle;
\node[gp node left] at (-0.624,-0.349) {(b)};
\node[gp node left] at (1.533,-0.587) {$D=60$:};
\draw[gp path](5.140,-1.492)--(6.419,-1.492);
\node[gp node center,rotate=-270] at (0.000,-2.898) {$\overline{\partial}_\ell$};
\node[gp node center] at (3.916,-5.646) {$\ell$};
\node[gp node center] at (5.831,-1.276) {sweep:};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.136,-4.656)--(1.192,-4.656)--(1.248,-4.656)--(1.305,-4.656)--(1.361,-4.656)%
  --(1.417,-4.656)--(1.473,-4.656)--(1.529,-4.656)--(1.585,-4.656)--(1.642,-4.656)--(1.698,-4.656)%
  --(1.754,-4.656)--(1.810,-4.656)--(1.866,-4.656)--(1.922,-4.656)--(1.979,-4.656)--(2.035,-4.656)%
  --(2.091,-4.656)--(2.147,-4.656)--(2.203,-4.656)--(2.259,-4.656)--(2.316,-4.656)--(2.372,-4.656)%
  --(2.428,-4.656)--(2.484,-4.656)--(2.540,-4.656)--(2.596,-4.656)--(2.653,-4.656)--(2.709,-4.656)%
  --(2.765,-4.656)--(2.821,-4.656)--(2.877,-4.656)--(2.933,-4.656)--(2.990,-4.656)--(3.046,-4.656)%
  --(3.102,-4.656)--(3.158,-4.656)--(3.214,-4.656)--(3.271,-4.656)--(3.327,-4.656)--(3.383,-4.656)%
  --(3.439,-4.656)--(3.495,-4.656)--(3.551,-4.656)--(3.608,-4.656)--(3.664,-4.656)--(3.720,-4.656)%
  --(3.776,-4.656)--(3.832,-4.656)--(3.888,-4.656)--(3.945,-4.656)--(4.001,-4.656)--(4.057,-4.656)%
  --(4.113,-4.656)--(4.169,-4.656)--(4.225,-4.656)--(4.282,-4.656)--(4.338,-4.656)--(4.394,-4.656)%
  --(4.450,-4.656)--(4.506,-4.656)--(4.562,-4.656)--(4.619,-4.656)--(4.675,-4.656)--(4.731,-4.656)%
  --(4.787,-4.656)--(4.843,-4.656)--(4.900,-4.656)--(4.956,-4.656)--(5.012,-4.656)--(5.068,-4.656)%
  --(5.124,-4.656)--(5.180,-4.656)--(5.237,-4.656)--(5.293,-4.656)--(5.349,-4.656)--(5.405,-4.656)%
  --(5.461,-4.656)--(5.517,-4.656)--(5.574,-4.656)--(5.630,-4.656)--(5.686,-4.656)--(5.742,-4.656)%
  --(5.798,-4.656)--(5.854,-4.656)--(5.911,-4.656)--(5.967,-4.656)--(6.023,-4.656)--(6.079,-4.656)%
  --(6.135,-4.656)--(6.191,-4.656)--(6.248,-4.656)--(6.304,-4.656)--(6.360,-4.656)--(6.416,-4.656)%
  --(6.472,-4.656)--(6.528,-4.656)--(6.585,-4.656)--(6.641,-4.656)--(6.697,-4.656);
\gpcolor{rgb color={0.167,0.866,0.866}}
\draw[gp path] (1.136,-4.864)--(1.192,-4.861)--(1.248,-4.858)--(1.305,-4.854)--(1.361,-4.849)%
  --(1.417,-4.842)--(1.473,-4.835)--(1.529,-4.827)--(1.585,-4.816)--(1.642,-4.805)--(1.698,-4.791)%
  --(1.754,-4.775)--(1.810,-4.756)--(1.866,-4.734)--(1.922,-4.710)--(1.979,-4.682)--(2.035,-4.650)%
  --(2.091,-4.615)--(2.147,-4.575)--(2.203,-4.531)--(2.259,-4.482)--(2.316,-4.428)--(2.372,-4.370)%
  --(2.428,-4.306)--(2.484,-4.237)--(2.540,-4.162)--(2.596,-4.083)--(2.653,-3.999)--(2.709,-3.910)%
  --(2.765,-3.817)--(2.821,-3.721)--(2.877,-3.621)--(2.933,-3.520)--(2.990,-3.416)--(3.046,-3.312)%
  --(3.102,-3.207)--(3.158,-3.104)--(3.214,-3.003)--(3.271,-2.905)--(3.327,-2.812)--(3.383,-2.723)%
  --(3.439,-2.642)--(3.495,-2.567)--(3.551,-2.501)--(3.608,-2.444)--(3.664,-2.397)--(3.720,-2.360)%
  --(3.776,-2.335)--(3.832,-2.321)--(3.888,-2.318)--(3.945,-2.327)--(4.001,-2.347)--(4.057,-2.379)%
  --(4.113,-2.421)--(4.169,-2.473)--(4.225,-2.535)--(4.282,-2.606)--(4.338,-2.685)--(4.394,-2.770)%
  --(4.450,-2.861)--(4.506,-2.957)--(4.562,-3.057)--(4.619,-3.159)--(4.675,-3.263)--(4.731,-3.368)%
  --(4.787,-3.472)--(4.843,-3.575)--(4.900,-3.675)--(4.956,-3.773)--(5.012,-3.868)--(5.068,-3.958)%
  --(5.124,-4.045)--(5.180,-4.126)--(5.237,-4.203)--(5.293,-4.274)--(5.349,-4.341)--(5.405,-4.402)%
  --(5.461,-4.458)--(5.517,-4.509)--(5.574,-4.555)--(5.630,-4.597)--(5.686,-4.635)--(5.742,-4.668)%
  --(5.798,-4.697)--(5.854,-4.723)--(5.911,-4.746)--(5.967,-4.766)--(6.023,-4.783)--(6.079,-4.798)%
  --(6.135,-4.811)--(6.191,-4.822)--(6.248,-4.831)--(6.304,-4.839)--(6.360,-4.846)--(6.416,-4.851)%
  --(6.472,-4.856)--(6.528,-4.860)--(6.585,-4.863)--(6.641,-4.866)--(6.697,-4.868);
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetlinewidth{7.00}
\draw[gp path] (1.136,-4.876)--(1.192,-4.876)--(1.248,-4.876)--(1.305,-4.876)--(1.361,-4.876)%
  --(1.417,-4.876)--(1.473,-4.876)--(1.529,-4.875)--(1.585,-4.875)--(1.642,-4.875)--(1.698,-4.874)%
  --(1.754,-4.874)--(1.810,-4.872)--(1.866,-4.871)--(1.922,-4.869)--(1.979,-4.866)--(2.035,-4.863)%
  --(2.091,-4.858)--(2.147,-4.852)--(2.203,-4.844)--(2.259,-4.834)--(2.316,-4.821)--(2.372,-4.804)%
  --(2.428,-4.783)--(2.484,-4.758)--(2.540,-4.726)--(2.596,-4.688)--(2.653,-4.641)--(2.709,-4.586)%
  --(2.765,-4.521)--(2.821,-4.445)--(2.877,-4.357)--(2.933,-4.257)--(2.990,-4.143)--(3.046,-4.017)%
  --(3.102,-3.876)--(3.158,-3.723)--(3.214,-3.558)--(3.271,-3.382)--(3.327,-3.197)--(3.383,-3.005)%
  --(3.439,-2.809)--(3.495,-2.612)--(3.551,-2.417)--(3.608,-2.228)--(3.664,-2.049)--(3.720,-1.884)%
  --(3.776,-1.736)--(3.832,-1.608)--(3.888,-1.505)--(3.945,-1.428)--(4.001,-1.380)--(4.057,-1.361)%
  --(4.113,-1.372)--(4.169,-1.412)--(4.225,-1.482)--(4.282,-1.578)--(4.338,-1.700)--(4.394,-1.842)%
  --(4.450,-2.003)--(4.506,-2.179)--(4.562,-2.366)--(4.619,-2.559)--(4.675,-2.756)--(4.731,-2.953)%
  --(4.787,-3.146)--(4.843,-3.334)--(4.900,-3.512)--(4.956,-3.681)--(5.012,-3.837)--(5.068,-3.981)%
  --(5.124,-4.111)--(5.180,-4.228)--(5.237,-4.332)--(5.293,-4.423)--(5.349,-4.502)--(5.405,-4.570)%
  --(5.461,-4.627)--(5.517,-4.676)--(5.574,-4.716)--(5.630,-4.750)--(5.686,-4.777)--(5.742,-4.799)%
  --(5.798,-4.817)--(5.854,-4.831)--(5.911,-4.842)--(5.967,-4.850)--(6.023,-4.857)--(6.079,-4.862)%
  --(6.135,-4.866)--(6.191,-4.868)--(6.248,-4.871)--(6.304,-4.872)--(6.360,-4.873)--(6.416,-4.874)%
  --(6.472,-4.875)--(6.528,-4.875)--(6.585,-4.875)--(6.641,-4.876)--(6.697,-4.876);
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetlinewidth{5.00}
\draw[gp path] (1.136,-4.876)--(1.192,-4.876)--(1.248,-4.876)--(1.305,-4.876)--(1.361,-4.876)%
  --(1.417,-4.876)--(1.473,-4.876)--(1.529,-4.876)--(1.585,-4.876)--(1.642,-4.876)--(1.698,-4.876)%
  --(1.754,-4.875)--(1.810,-4.875)--(1.866,-4.874)--(1.922,-4.873)--(1.979,-4.872)--(2.035,-4.871)%
  --(2.091,-4.868)--(2.147,-4.865)--(2.203,-4.861)--(2.259,-4.855)--(2.316,-4.847)--(2.372,-4.836)%
  --(2.428,-4.822)--(2.484,-4.805)--(2.540,-4.782)--(2.596,-4.752)--(2.653,-4.716)--(2.709,-4.671)%
  --(2.765,-4.615)--(2.821,-4.548)--(2.877,-4.468)--(2.933,-4.374)--(2.990,-4.264)--(3.046,-4.138)%
  --(3.102,-3.995)--(3.158,-3.834)--(3.214,-3.657)--(3.271,-3.464)--(3.327,-3.257)--(3.383,-3.039)%
  --(3.439,-2.812)--(3.495,-2.580)--(3.551,-2.348)--(3.608,-2.122)--(3.664,-1.905)--(3.720,-1.704)%
  --(3.776,-1.523)--(3.832,-1.368)--(3.888,-1.243)--(3.945,-1.151)--(4.001,-1.096)--(4.057,-1.079)%
  --(4.113,-1.100)--(4.169,-1.159)--(4.225,-1.255)--(4.282,-1.383)--(4.338,-1.541)--(4.394,-1.725)%
  --(4.450,-1.928)--(4.506,-2.146)--(4.562,-2.374)--(4.619,-2.605)--(4.675,-2.837)--(4.731,-3.063)%
  --(4.787,-3.280)--(4.843,-3.486)--(4.900,-3.677)--(4.956,-3.853)--(5.012,-4.011)--(5.068,-4.153)%
  --(5.124,-4.277)--(5.180,-4.385)--(5.237,-4.478)--(5.293,-4.556)--(5.349,-4.622)--(5.405,-4.676)%
  --(5.461,-4.720)--(5.517,-4.756)--(5.574,-4.784)--(5.630,-4.807)--(5.686,-4.824)--(5.742,-4.838)%
  --(5.798,-4.848)--(5.854,-4.856)--(5.911,-4.861)--(5.967,-4.866)--(6.023,-4.869)--(6.079,-4.871)%
  --(6.135,-4.872)--(6.191,-4.874)--(6.248,-4.874)--(6.304,-4.875)--(6.360,-4.875)--(6.416,-4.876)%
  --(6.472,-4.876)--(6.528,-4.876)--(6.585,-4.876)--(6.641,-4.876)--(6.697,-4.876);
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.136,-4.876)--(1.192,-4.876)--(1.248,-4.876)--(1.305,-4.876)--(1.361,-4.876)%
  --(1.417,-4.876)--(1.473,-4.876)--(1.529,-4.876)--(1.585,-4.876)--(1.642,-4.876)--(1.698,-4.876)%
  --(1.754,-4.875)--(1.810,-4.875)--(1.866,-4.874)--(1.922,-4.873)--(1.979,-4.872)--(2.035,-4.871)%
  --(2.091,-4.868)--(2.147,-4.865)--(2.203,-4.861)--(2.259,-4.855)--(2.316,-4.847)--(2.372,-4.836)%
  --(2.428,-4.822)--(2.484,-4.805)--(2.540,-4.782)--(2.596,-4.752)--(2.653,-4.716)--(2.709,-4.671)%
  --(2.765,-4.615)--(2.821,-4.548)--(2.877,-4.468)--(2.933,-4.374)--(2.990,-4.264)--(3.046,-4.138)%
  --(3.102,-3.995)--(3.158,-3.834)--(3.214,-3.657)--(3.271,-3.464)--(3.327,-3.257)--(3.383,-3.039)%
  --(3.439,-2.812)--(3.495,-2.580)--(3.551,-2.348)--(3.608,-2.122)--(3.664,-1.905)--(3.720,-1.704)%
  --(3.776,-1.523)--(3.832,-1.368)--(3.888,-1.243)--(3.945,-1.151)--(4.001,-1.096)--(4.057,-1.079)%
  --(4.113,-1.100)--(4.169,-1.159)--(4.225,-1.255)--(4.282,-1.383)--(4.338,-1.541)--(4.394,-1.725)%
  --(4.450,-1.928)--(4.506,-2.146)--(4.562,-2.374)--(4.619,-2.605)--(4.675,-2.837)--(4.731,-3.063)%
  --(4.787,-3.280)--(4.843,-3.486)--(4.900,-3.677)--(4.956,-3.853)--(5.012,-4.011)--(5.068,-4.153)%
  --(5.124,-4.277)--(5.180,-4.385)--(5.237,-4.478)--(5.293,-4.556)--(5.349,-4.622)--(5.405,-4.676)%
  --(5.461,-4.720)--(5.517,-4.756)--(5.574,-4.784)--(5.630,-4.807)--(5.686,-4.824)--(5.742,-4.838)%
  --(5.798,-4.848)--(5.854,-4.856)--(5.911,-4.861)--(5.967,-4.866)--(6.023,-4.869)--(6.079,-4.871)%
  --(6.135,-4.872)--(6.191,-4.874)--(6.248,-4.874)--(6.304,-4.875)--(6.360,-4.875)--(6.416,-4.876)%
  --(6.472,-4.876)--(6.528,-4.876)--(6.585,-4.876)--(6.641,-4.876)--(6.697,-4.876);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-1.684) {$0$};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetlinewidth{1.00}
\gpsetpointsize{5.60}
\gppoint{gp mark 3}{(1.136,-4.656)}
\gppoint{gp mark 3}{(1.533,-4.656)}
\gppoint{gp mark 3}{(1.930,-4.656)}
\gppoint{gp mark 3}{(2.328,-4.656)}
\gppoint{gp mark 3}{(2.725,-4.656)}
\gppoint{gp mark 3}{(3.122,-4.656)}
\gppoint{gp mark 3}{(3.519,-4.656)}
\gppoint{gp mark 3}{(3.917,-4.656)}
\gppoint{gp mark 3}{(4.314,-4.656)}
\gppoint{gp mark 3}{(4.711,-4.656)}
\gppoint{gp mark 3}{(5.108,-4.656)}
\gppoint{gp mark 3}{(5.505,-4.656)}
\gppoint{gp mark 3}{(5.903,-4.656)}
\gppoint{gp mark 3}{(6.300,-4.656)}
\gppoint{gp mark 3}{(6.697,-4.656)}
\gppoint{gp mark 3}{(5.507,-1.684)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-2.084) {$1$};
\gpcolor{rgb color={0.167,0.866,0.866}}
\gpsetpointsize{6.00}
\gppoint{gp mark 13}{(1.136,-4.876)}
\gppoint{gp mark 13}{(1.533,-4.876)}
\gppoint{gp mark 13}{(1.930,-4.876)}
\gppoint{gp mark 13}{(2.328,-4.436)}
\gppoint{gp mark 13}{(2.725,-3.777)}
\gppoint{gp mark 13}{(3.122,-3.117)}
\gppoint{gp mark 13}{(3.519,-2.677)}
\gppoint{gp mark 13}{(3.917,-2.237)}
\gppoint{gp mark 13}{(4.314,-2.677)}
\gppoint{gp mark 13}{(4.711,-3.337)}
\gppoint{gp mark 13}{(5.108,-3.996)}
\gppoint{gp mark 13}{(5.505,-4.436)}
\gppoint{gp mark 13}{(5.903,-4.876)}
\gppoint{gp mark 13}{(6.300,-4.876)}
\gppoint{gp mark 13}{(6.697,-4.876)}
\gppoint{gp mark 13}{(5.507,-2.084)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-2.484) {$2$};
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.136,-4.876)}
\gppoint{gp mark 5}{(1.533,-4.876)}
\gppoint{gp mark 5}{(1.930,-4.876)}
\gppoint{gp mark 5}{(2.328,-4.876)}
\gppoint{gp mark 5}{(2.725,-4.656)}
\gppoint{gp mark 5}{(3.122,-3.777)}
\gppoint{gp mark 5}{(3.519,-2.457)}
\gppoint{gp mark 5}{(3.917,-1.578)}
\gppoint{gp mark 5}{(4.314,-1.578)}
\gppoint{gp mark 5}{(4.711,-2.897)}
\gppoint{gp mark 5}{(5.108,-3.996)}
\gppoint{gp mark 5}{(5.505,-4.876)}
\gppoint{gp mark 5}{(5.903,-4.876)}
\gppoint{gp mark 5}{(6.300,-4.876)}
\gppoint{gp mark 5}{(6.697,-4.876)}
\gppoint{gp mark 5}{(5.507,-2.484)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-2.884) {$3$};
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetpointsize{5.20}
\gppoint{gp mark 7}{(1.136,-4.876)}
\gppoint{gp mark 7}{(1.533,-4.876)}
\gppoint{gp mark 7}{(1.930,-4.876)}
\gppoint{gp mark 7}{(2.328,-4.876)}
\gppoint{gp mark 7}{(2.725,-4.656)}
\gppoint{gp mark 7}{(3.122,-3.996)}
\gppoint{gp mark 7}{(3.519,-2.457)}
\gppoint{gp mark 7}{(3.917,-1.138)}
\gppoint{gp mark 7}{(4.314,-1.578)}
\gppoint{gp mark 7}{(4.711,-2.897)}
\gppoint{gp mark 7}{(5.108,-4.216)}
\gppoint{gp mark 7}{(5.505,-4.876)}
\gppoint{gp mark 7}{(5.903,-4.876)}
\gppoint{gp mark 7}{(6.300,-4.876)}
\gppoint{gp mark 7}{(6.697,-4.876)}
\gppoint{gp mark 7}{(5.507,-2.884)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-3.284) {$4$};
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.136,-4.876)}
\gppoint{gp mark 9}{(1.533,-4.876)}
\gppoint{gp mark 9}{(1.930,-4.876)}
\gppoint{gp mark 9}{(2.328,-4.876)}
\gppoint{gp mark 9}{(2.725,-4.656)}
\gppoint{gp mark 9}{(3.122,-3.996)}
\gppoint{gp mark 9}{(3.519,-2.457)}
\gppoint{gp mark 9}{(3.917,-1.138)}
\gppoint{gp mark 9}{(4.314,-1.578)}
\gppoint{gp mark 9}{(4.711,-2.897)}
\gppoint{gp mark 9}{(5.108,-4.216)}
\gppoint{gp mark 9}{(5.505,-4.876)}
\gppoint{gp mark 9}{(5.903,-4.876)}
\gppoint{gp mark 9}{(6.300,-4.876)}
\gppoint{gp mark 9}{(6.697,-4.876)}
\gppoint{gp mark 9}{(5.507,-3.284)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,-0.919)--(1.136,-4.877)--(6.697,-4.877)--(6.697,-0.919)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.136cm}{-4.877cm}}{\pgfpoint{6.697cm}{-0.919cm}}
\draw[gp path] (8.136,-4.876)--(8.316,-4.876);
\draw[gp path] (14.071,-4.876)--(13.891,-4.876);
\node[gp node right] at (7.952,-4.876) {$0$};
\draw[gp path] (8.136,-4.436)--(8.226,-4.436);
\draw[gp path] (14.071,-4.436)--(13.981,-4.436);
\draw[gp path] (8.136,-3.996)--(8.316,-3.996);
\draw[gp path] (14.071,-3.996)--(13.891,-3.996);
\node[gp node right] at (7.952,-3.996) {$4$};
\draw[gp path] (8.136,-3.557)--(8.226,-3.557);
\draw[gp path] (14.071,-3.557)--(13.981,-3.557);
\draw[gp path] (8.136,-3.117)--(8.316,-3.117);
\draw[gp path] (14.071,-3.117)--(13.891,-3.117);
\node[gp node right] at (7.952,-3.117) {$8$};
\draw[gp path] (8.136,-2.677)--(8.226,-2.677);
\draw[gp path] (14.071,-2.677)--(13.981,-2.677);
\draw[gp path] (8.136,-2.237)--(8.316,-2.237);
\draw[gp path] (14.071,-2.237)--(13.891,-2.237);
\node[gp node right] at (7.952,-2.237) {$12$};
\draw[gp path] (8.136,-1.798)--(8.226,-1.798);
\draw[gp path] (14.071,-1.798)--(13.981,-1.798);
\draw[gp path] (8.136,-1.358)--(8.316,-1.358);
\draw[gp path] (14.071,-1.358)--(13.891,-1.358);
\node[gp node right] at (7.952,-1.358) {$16$};
\draw[gp path] (8.136,-0.918)--(8.226,-0.918);
\draw[gp path] (14.071,-0.918)--(13.981,-0.918);
\draw[gp path] (8.136,-4.877)--(8.136,-4.697);
\node[gp node center] at (8.136,-5.185) {$2$};
\draw[gp path] (8.560,-4.877)--(8.560,-4.787);
\draw[gp path] (8.984,-4.877)--(8.984,-4.697);
\node[gp node center] at (8.984,-5.185) {$4$};
\draw[gp path] (9.408,-4.877)--(9.408,-4.787);
\draw[gp path] (9.832,-4.877)--(9.832,-4.697);
\node[gp node center] at (9.832,-5.185) {$6$};
\draw[gp path] (10.256,-4.877)--(10.256,-4.787);
\draw[gp path] (10.680,-4.877)--(10.680,-4.697);
\node[gp node center] at (10.680,-5.185) {$8$};
\draw[gp path] (11.104,-4.877)--(11.104,-4.787);
\draw[gp path] (11.527,-4.877)--(11.527,-4.697);
\node[gp node center] at (11.527,-5.185) {$10$};
\draw[gp path] (11.951,-4.877)--(11.951,-4.787);
\draw[gp path] (12.375,-4.877)--(12.375,-4.697);
\node[gp node center] at (12.375,-5.185) {$12$};
\draw[gp path] (12.799,-4.877)--(12.799,-4.787);
\draw[gp path] (13.223,-4.877)--(13.223,-4.697);
\node[gp node center] at (13.223,-5.185) {$14$};
\draw[gp path] (13.647,-4.877)--(13.647,-4.787);
\draw[gp path] (14.071,-4.877)--(14.071,-4.697);
\node[gp node center] at (14.071,-5.185) {$16$};
\draw[gp path] (8.136,-0.919)--(8.136,-4.877)--(14.071,-4.877)--(14.071,-0.919)--cycle;
\gpfill{color=gpbgfillcolor} (12.510,-3.926)--(13.774,-3.926)--(13.774,-1.077)--(12.510,-1.077)--cycle;
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (12.510,-3.926)--(12.510,-1.077)--(13.774,-1.077)--(13.774,-3.926)--cycle;
\draw[gp path](12.510,-1.492)--(13.774,-1.492);
\node[gp node center,rotate=-270] at (7.184,-2.898) {$\overline{\partial}_\ell$};
\node[gp node center] at (11.103,-5.646) {$\ell$};
\node[gp node center] at (13.190,-1.276) {sweep:};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (8.136,-4.656)--(8.196,-4.656)--(8.256,-4.656)--(8.316,-4.656)--(8.376,-4.656)%
  --(8.436,-4.656)--(8.496,-4.656)--(8.556,-4.656)--(8.616,-4.656)--(8.676,-4.656)--(8.735,-4.656)%
  --(8.795,-4.656)--(8.855,-4.656)--(8.915,-4.656)--(8.975,-4.656)--(9.035,-4.656)--(9.095,-4.656)%
  --(9.155,-4.656)--(9.215,-4.656)--(9.275,-4.656)--(9.335,-4.656)--(9.395,-4.656)--(9.455,-4.656)%
  --(9.515,-4.656)--(9.575,-4.656)--(9.635,-4.656)--(9.695,-4.656)--(9.755,-4.656)--(9.815,-4.656)%
  --(9.875,-4.656)--(9.934,-4.656)--(9.994,-4.656)--(10.054,-4.656)--(10.114,-4.656)--(10.174,-4.656)%
  --(10.234,-4.656)--(10.294,-4.656)--(10.354,-4.656)--(10.414,-4.656)--(10.474,-4.656)--(10.534,-4.656)%
  --(10.594,-4.656)--(10.654,-4.656)--(10.714,-4.656)--(10.774,-4.656)--(10.834,-4.656)--(10.894,-4.656)%
  --(10.954,-4.656)--(11.014,-4.656)--(11.074,-4.656)--(11.133,-4.656)--(11.193,-4.656)--(11.253,-4.656)%
  --(11.313,-4.656)--(11.373,-4.656)--(11.433,-4.656)--(11.493,-4.656)--(11.553,-4.656)--(11.613,-4.656)%
  --(11.673,-4.656)--(11.733,-4.656)--(11.793,-4.656)--(11.853,-4.656)--(11.913,-4.656)--(11.973,-4.656)%
  --(12.033,-4.656)--(12.093,-4.656)--(12.153,-4.656)--(12.213,-4.656)--(12.273,-4.656)--(12.332,-4.656)%
  --(12.392,-4.656)--(12.452,-4.656)--(12.512,-4.656)--(12.572,-4.656)--(12.632,-4.656)--(12.692,-4.656)%
  --(12.752,-4.656)--(12.812,-4.656)--(12.872,-4.656)--(12.932,-4.656)--(12.992,-4.656)--(13.052,-4.656)%
  --(13.112,-4.656)--(13.172,-4.656)--(13.232,-4.656)--(13.292,-4.656)--(13.352,-4.656)--(13.412,-4.656)%
  --(13.472,-4.656)--(13.531,-4.656)--(13.591,-4.656)--(13.651,-4.656)--(13.711,-4.656)--(13.771,-4.656)%
  --(13.831,-4.656)--(13.891,-4.656)--(13.951,-4.656)--(14.011,-4.656)--(14.071,-4.656);
\gpcolor{rgb color={0.167,0.866,0.866}}
\draw[gp path] (8.136,-4.665)--(8.196,-4.644)--(8.256,-4.622)--(8.316,-4.598)--(8.376,-4.573)%
  --(8.436,-4.546)--(8.496,-4.518)--(8.556,-4.488)--(8.616,-4.456)--(8.676,-4.423)--(8.735,-4.388)%
  --(8.795,-4.351)--(8.855,-4.313)--(8.915,-4.274)--(8.975,-4.233)--(9.035,-4.190)--(9.095,-4.146)%
  --(9.155,-4.101)--(9.215,-4.055)--(9.275,-4.008)--(9.335,-3.961)--(9.395,-3.912)--(9.455,-3.863)%
  --(9.515,-3.814)--(9.575,-3.765)--(9.635,-3.716)--(9.695,-3.668)--(9.755,-3.619)--(9.815,-3.572)%
  --(9.875,-3.526)--(9.934,-3.481)--(9.994,-3.437)--(10.054,-3.395)--(10.114,-3.356)--(10.174,-3.318)%
  --(10.234,-3.282)--(10.294,-3.250)--(10.354,-3.220)--(10.414,-3.193)--(10.474,-3.169)--(10.534,-3.148)%
  --(10.594,-3.131)--(10.654,-3.117)--(10.714,-3.107)--(10.774,-3.100)--(10.834,-3.097)--(10.894,-3.098)%
  --(10.954,-3.102)--(11.014,-3.110)--(11.074,-3.122)--(11.133,-3.137)--(11.193,-3.156)--(11.253,-3.178)%
  --(11.313,-3.203)--(11.373,-3.231)--(11.433,-3.262)--(11.493,-3.296)--(11.553,-3.332)--(11.613,-3.371)%
  --(11.673,-3.411)--(11.733,-3.454)--(11.793,-3.498)--(11.853,-3.544)--(11.913,-3.590)--(11.973,-3.638)%
  --(12.033,-3.686)--(12.093,-3.735)--(12.153,-3.784)--(12.213,-3.833)--(12.273,-3.882)--(12.332,-3.931)%
  --(12.392,-3.979)--(12.452,-4.027)--(12.512,-4.073)--(12.572,-4.119)--(12.632,-4.163)--(12.692,-4.207)%
  --(12.752,-4.249)--(12.812,-4.289)--(12.872,-4.328)--(12.932,-4.366)--(12.992,-4.402)--(13.052,-4.436)%
  --(13.112,-4.469)--(13.172,-4.500)--(13.232,-4.529)--(13.292,-4.557)--(13.352,-4.583)--(13.412,-4.608)%
  --(13.472,-4.631)--(13.531,-4.652)--(13.591,-4.672)--(13.651,-4.691)--(13.711,-4.708)--(13.771,-4.724)%
  --(13.831,-4.739)--(13.891,-4.752)--(13.951,-4.765)--(14.011,-4.776)--(14.071,-4.787);
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetlinewidth{7.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.875)--(8.496,-4.875)--(8.556,-4.875)--(8.616,-4.874)--(8.676,-4.873)--(8.735,-4.872)%
  --(8.795,-4.871)--(8.855,-4.869)--(8.915,-4.867)--(8.975,-4.864)--(9.035,-4.859)--(9.095,-4.854)%
  --(9.155,-4.847)--(9.215,-4.838)--(9.275,-4.827)--(9.335,-4.813)--(9.395,-4.795)--(9.455,-4.774)%
  --(9.515,-4.747)--(9.575,-4.716)--(9.635,-4.677)--(9.695,-4.632)--(9.755,-4.579)--(9.815,-4.516)%
  --(9.875,-4.445)--(9.934,-4.362)--(9.994,-4.269)--(10.054,-4.164)--(10.114,-4.048)--(10.174,-3.920)%
  --(10.234,-3.781)--(10.294,-3.631)--(10.354,-3.472)--(10.414,-3.304)--(10.474,-3.130)--(10.534,-2.952)%
  --(10.594,-2.772)--(10.654,-2.593)--(10.714,-2.417)--(10.774,-2.249)--(10.834,-2.090)--(10.894,-1.945)%
  --(10.954,-1.816)--(11.014,-1.707)--(11.074,-1.618)--(11.133,-1.553)--(11.193,-1.512)--(11.253,-1.498)%
  --(11.313,-1.509)--(11.373,-1.547)--(11.433,-1.609)--(11.493,-1.695)--(11.553,-1.802)--(11.613,-1.929)%
  --(11.673,-2.072)--(11.733,-2.229)--(11.793,-2.396)--(11.853,-2.571)--(11.913,-2.750)--(11.973,-2.930)%
  --(12.033,-3.109)--(12.093,-3.283)--(12.153,-3.452)--(12.213,-3.612)--(12.273,-3.763)--(12.332,-3.904)%
  --(12.392,-4.033)--(12.452,-4.151)--(12.512,-4.257)--(12.572,-4.352)--(12.632,-4.435)--(12.692,-4.508)%
  --(12.752,-4.572)--(12.812,-4.626)--(12.872,-4.672)--(12.932,-4.711)--(12.992,-4.744)--(13.052,-4.771)%
  --(13.112,-4.793)--(13.172,-4.811)--(13.232,-4.825)--(13.292,-4.837)--(13.352,-4.846)--(13.412,-4.853)%
  --(13.472,-4.859)--(13.531,-4.863)--(13.591,-4.866)--(13.651,-4.869)--(13.711,-4.871)--(13.771,-4.872)%
  --(13.831,-4.873)--(13.891,-4.874)--(13.951,-4.875)--(14.011,-4.875)--(14.071,-4.875);
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetlinewidth{5.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.875)--(8.676,-4.875)--(8.735,-4.875)%
  --(8.795,-4.874)--(8.855,-4.873)--(8.915,-4.872)--(8.975,-4.870)--(9.035,-4.868)--(9.095,-4.864)%
  --(9.155,-4.860)--(9.215,-4.855)--(9.275,-4.847)--(9.335,-4.838)--(9.395,-4.825)--(9.455,-4.810)%
  --(9.515,-4.790)--(9.575,-4.766)--(9.635,-4.736)--(9.695,-4.699)--(9.755,-4.655)--(9.815,-4.601)%
  --(9.875,-4.538)--(9.934,-4.464)--(9.994,-4.378)--(10.054,-4.280)--(10.114,-4.167)--(10.174,-4.042)%
  --(10.234,-3.902)--(10.294,-3.749)--(10.354,-3.583)--(10.414,-3.406)--(10.474,-3.219)--(10.534,-3.024)%
  --(10.594,-2.825)--(10.654,-2.623)--(10.714,-2.424)--(10.774,-2.229)--(10.834,-2.044)--(10.894,-1.873)%
  --(10.954,-1.719)--(11.014,-1.586)--(11.074,-1.477)--(11.133,-1.394)--(11.193,-1.341)--(11.253,-1.318)%
  --(11.313,-1.326)--(11.373,-1.365)--(11.433,-1.433)--(11.493,-1.530)--(11.553,-1.652)--(11.613,-1.796)%
  --(11.673,-1.960)--(11.733,-2.139)--(11.793,-2.329)--(11.853,-2.526)--(11.913,-2.727)--(11.973,-2.928)%
  --(12.033,-3.126)--(12.093,-3.317)--(12.153,-3.499)--(12.213,-3.671)--(12.273,-3.830)--(12.332,-3.976)%
  --(12.392,-4.108)--(12.452,-4.227)--(12.512,-4.332)--(12.572,-4.424)--(12.632,-4.504)--(12.692,-4.572)%
  --(12.752,-4.630)--(12.812,-4.679)--(12.872,-4.719)--(12.932,-4.752)--(12.992,-4.779)--(13.052,-4.801)%
  --(13.112,-4.818)--(13.172,-4.832)--(13.232,-4.843)--(13.292,-4.851)--(13.352,-4.858)--(13.412,-4.862)%
  --(13.472,-4.866)--(13.531,-4.869)--(13.591,-4.871)--(13.651,-4.872)--(13.711,-4.873)--(13.771,-4.874)%
  --(13.831,-4.875)--(13.891,-4.875)--(13.951,-4.875)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetlinewidth{3.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.876)--(8.676,-4.875)--(8.735,-4.875)%
  --(8.795,-4.875)--(8.855,-4.874)--(8.915,-4.874)--(8.975,-4.872)--(9.035,-4.871)--(9.095,-4.869)%
  --(9.155,-4.866)--(9.215,-4.862)--(9.275,-4.857)--(9.335,-4.850)--(9.395,-4.841)--(9.455,-4.829)%
  --(9.515,-4.813)--(9.575,-4.794)--(9.635,-4.769)--(9.695,-4.738)--(9.755,-4.699)--(9.815,-4.653)%
  --(9.875,-4.596)--(9.934,-4.528)--(9.994,-4.449)--(10.054,-4.355)--(10.114,-4.248)--(10.174,-4.125)%
  --(10.234,-3.987)--(10.294,-3.833)--(10.354,-3.665)--(10.414,-3.482)--(10.474,-3.287)--(10.534,-3.081)%
  --(10.594,-2.868)--(10.654,-2.651)--(10.714,-2.434)--(10.774,-2.221)--(10.834,-2.016)--(10.894,-1.825)%
  --(10.954,-1.651)--(11.014,-1.500)--(11.074,-1.375)--(11.133,-1.280)--(11.193,-1.216)--(11.253,-1.187)%
  --(11.313,-1.192)--(11.373,-1.232)--(11.433,-1.306)--(11.493,-1.411)--(11.553,-1.545)--(11.613,-1.703)%
  --(11.673,-1.883)--(11.733,-2.079)--(11.793,-2.287)--(11.853,-2.502)--(11.913,-2.719)--(11.973,-2.935)%
  --(12.033,-3.146)--(12.093,-3.349)--(12.153,-3.540)--(12.213,-3.719)--(12.273,-3.883)--(12.332,-4.032)%
  --(12.392,-4.165)--(12.452,-4.283)--(12.512,-4.386)--(12.572,-4.475)--(12.632,-4.551)--(12.692,-4.615)%
  --(12.752,-4.668)--(12.812,-4.712)--(12.872,-4.748)--(12.932,-4.777)--(12.992,-4.800)--(13.052,-4.819)%
  --(13.112,-4.833)--(13.172,-4.844)--(13.232,-4.852)--(13.292,-4.859)--(13.352,-4.863)--(13.412,-4.867)%
  --(13.472,-4.870)--(13.531,-4.872)--(13.591,-4.873)--(13.651,-4.874)--(13.711,-4.875)--(13.771,-4.875)%
  --(13.831,-4.875)--(13.891,-4.876)--(13.951,-4.876)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.876)--(8.676,-4.875)--(8.735,-4.875)%
  --(8.795,-4.875)--(8.855,-4.874)--(8.915,-4.874)--(8.975,-4.872)--(9.035,-4.871)--(9.095,-4.869)%
  --(9.155,-4.866)--(9.215,-4.862)--(9.275,-4.857)--(9.335,-4.850)--(9.395,-4.841)--(9.455,-4.829)%
  --(9.515,-4.813)--(9.575,-4.794)--(9.635,-4.769)--(9.695,-4.738)--(9.755,-4.699)--(9.815,-4.653)%
  --(9.875,-4.596)--(9.934,-4.528)--(9.994,-4.449)--(10.054,-4.355)--(10.114,-4.248)--(10.174,-4.125)%
  --(10.234,-3.987)--(10.294,-3.833)--(10.354,-3.665)--(10.414,-3.482)--(10.474,-3.287)--(10.534,-3.081)%
  --(10.594,-2.868)--(10.654,-2.651)--(10.714,-2.434)--(10.774,-2.221)--(10.834,-2.016)--(10.894,-1.825)%
  --(10.954,-1.651)--(11.014,-1.500)--(11.074,-1.375)--(11.133,-1.280)--(11.193,-1.216)--(11.253,-1.187)%
  --(11.313,-1.192)--(11.373,-1.232)--(11.433,-1.306)--(11.493,-1.411)--(11.553,-1.545)--(11.613,-1.703)%
  --(11.673,-1.883)--(11.733,-2.079)--(11.793,-2.287)--(11.853,-2.502)--(11.913,-2.719)--(11.973,-2.935)%
  --(12.033,-3.146)--(12.093,-3.349)--(12.153,-3.540)--(12.213,-3.719)--(12.273,-3.883)--(12.332,-4.032)%
  --(12.392,-4.165)--(12.452,-4.283)--(12.512,-4.386)--(12.572,-4.475)--(12.632,-4.551)--(12.692,-4.615)%
  --(12.752,-4.668)--(12.812,-4.712)--(12.872,-4.748)--(12.932,-4.777)--(12.992,-4.800)--(13.052,-4.819)%
  --(13.112,-4.833)--(13.172,-4.844)--(13.232,-4.852)--(13.292,-4.859)--(13.352,-4.863)--(13.412,-4.867)%
  --(13.472,-4.870)--(13.531,-4.872)--(13.591,-4.873)--(13.651,-4.874)--(13.711,-4.875)--(13.771,-4.875)%
  --(13.831,-4.875)--(13.891,-4.876)--(13.951,-4.876)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-1.684) {$0$};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetpointsize{5.60}
\gppoint{gp mark 3}{(8.136,-4.656)}
\gppoint{gp mark 3}{(8.560,-4.656)}
\gppoint{gp mark 3}{(8.984,-4.656)}
\gppoint{gp mark 3}{(9.408,-4.656)}
\gppoint{gp mark 3}{(9.832,-4.656)}
\gppoint{gp mark 3}{(10.256,-4.656)}
\gppoint{gp mark 3}{(10.680,-4.656)}
\gppoint{gp mark 3}{(11.104,-4.656)}
\gppoint{gp mark 3}{(11.527,-4.656)}
\gppoint{gp mark 3}{(11.951,-4.656)}
\gppoint{gp mark 3}{(12.375,-4.656)}
\gppoint{gp mark 3}{(12.799,-4.656)}
\gppoint{gp mark 3}{(13.223,-4.656)}
\gppoint{gp mark 3}{(13.647,-4.656)}
\gppoint{gp mark 3}{(14.071,-4.656)}
\gppoint{gp mark 3}{(12.866,-1.684)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-2.084) {$1$};
\gpcolor{rgb color={0.167,0.866,0.866}}
\gpsetpointsize{6.00}
\gppoint{gp mark 13}{(8.136,-4.656)}
\gppoint{gp mark 13}{(8.560,-4.656)}
\gppoint{gp mark 13}{(8.984,-4.436)}
\gppoint{gp mark 13}{(9.408,-3.557)}
\gppoint{gp mark 13}{(9.832,-3.337)}
\gppoint{gp mark 13}{(10.256,-3.337)}
\gppoint{gp mark 13}{(10.680,-3.337)}
\gppoint{gp mark 13}{(11.104,-3.337)}
\gppoint{gp mark 13}{(11.527,-3.337)}
\gppoint{gp mark 13}{(11.951,-3.337)}
\gppoint{gp mark 13}{(12.375,-3.557)}
\gppoint{gp mark 13}{(12.799,-4.436)}
\gppoint{gp mark 13}{(13.223,-4.876)}
\gppoint{gp mark 13}{(13.647,-4.876)}
\gppoint{gp mark 13}{(14.071,-4.876)}
\gppoint{gp mark 13}{(12.866,-2.084)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-2.484) {$2$};
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(8.136,-4.876)}
\gppoint{gp mark 5}{(8.560,-4.876)}
\gppoint{gp mark 5}{(8.984,-4.876)}
\gppoint{gp mark 5}{(9.408,-4.876)}
\gppoint{gp mark 5}{(9.832,-4.656)}
\gppoint{gp mark 5}{(10.256,-3.777)}
\gppoint{gp mark 5}{(10.680,-2.237)}
\gppoint{gp mark 5}{(11.104,-1.798)}
\gppoint{gp mark 5}{(11.527,-1.798)}
\gppoint{gp mark 5}{(11.951,-2.677)}
\gppoint{gp mark 5}{(12.375,-3.996)}
\gppoint{gp mark 5}{(12.799,-4.876)}
\gppoint{gp mark 5}{(13.223,-4.876)}
\gppoint{gp mark 5}{(13.647,-4.876)}
\gppoint{gp mark 5}{(14.071,-4.876)}
\gppoint{gp mark 5}{(12.866,-2.484)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-2.884) {$3$};
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetpointsize{5.20}
\gppoint{gp mark 7}{(8.136,-4.876)}
\gppoint{gp mark 7}{(8.560,-4.876)}
\gppoint{gp mark 7}{(8.984,-4.876)}
\gppoint{gp mark 7}{(9.408,-4.876)}
\gppoint{gp mark 7}{(9.832,-4.656)}
\gppoint{gp mark 7}{(10.256,-3.777)}
\gppoint{gp mark 7}{(10.680,-2.457)}
\gppoint{gp mark 7}{(11.104,-1.578)}
\gppoint{gp mark 7}{(11.527,-1.578)}
\gppoint{gp mark 7}{(11.951,-2.677)}
\gppoint{gp mark 7}{(12.375,-4.216)}
\gppoint{gp mark 7}{(12.799,-4.876)}
\gppoint{gp mark 7}{(13.223,-4.876)}
\gppoint{gp mark 7}{(13.647,-4.876)}
\gppoint{gp mark 7}{(14.071,-4.876)}
\gppoint{gp mark 7}{(12.866,-2.884)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-3.284) {$4$};
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(8.136,-4.876)}
\gppoint{gp mark 9}{(8.560,-4.876)}
\gppoint{gp mark 9}{(8.984,-4.876)}
\gppoint{gp mark 9}{(9.408,-4.876)}
\gppoint{gp mark 9}{(9.832,-4.656)}
\gppoint{gp mark 9}{(10.256,-3.996)}
\gppoint{gp mark 9}{(10.680,-2.457)}
\gppoint{gp mark 9}{(11.104,-1.358)}
\gppoint{gp mark 9}{(11.527,-1.578)}
\gppoint{gp mark 9}{(11.951,-2.677)}
\gppoint{gp mark 9}{(12.375,-4.216)}
\gppoint{gp mark 9}{(12.799,-4.876)}
\gppoint{gp mark 9}{(13.223,-4.876)}
\gppoint{gp mark 9}{(13.647,-4.876)}
\gppoint{gp mark 9}{(14.071,-4.876)}
\gppoint{gp mark 9}{(12.866,-3.284)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-3.684) {$5$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetpointsize{4.80}
\gppoint{gp mark 11}{(8.136,-4.876)}
\gppoint{gp mark 11}{(8.560,-4.876)}
\gppoint{gp mark 11}{(8.984,-4.876)}
\gppoint{gp mark 11}{(9.408,-4.876)}
\gppoint{gp mark 11}{(9.832,-4.656)}
\gppoint{gp mark 11}{(10.256,-3.996)}
\gppoint{gp mark 11}{(10.680,-2.457)}
\gppoint{gp mark 11}{(11.104,-1.358)}
\gppoint{gp mark 11}{(11.527,-1.578)}
\gppoint{gp mark 11}{(11.951,-2.677)}
\gppoint{gp mark 11}{(12.375,-4.216)}
\gppoint{gp mark 11}{(12.799,-4.876)}
\gppoint{gp mark 11}{(13.223,-4.876)}
\gppoint{gp mark 11}{(13.647,-4.876)}
\gppoint{gp mark 11}{(14.071,-4.876)}
\gppoint{gp mark 11}{(12.866,-3.684)}
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{3.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.876)--(8.676,-4.876)--(8.735,-4.876)%
  --(8.795,-4.875)--(8.855,-4.875)--(8.915,-4.874)--(8.975,-4.873)--(9.035,-4.872)--(9.095,-4.871)%
  --(9.155,-4.868)--(9.215,-4.865)--(9.275,-4.861)--(9.335,-4.855)--(9.395,-4.847)--(9.455,-4.836)%
  --(9.515,-4.822)--(9.575,-4.805)--(9.635,-4.782)--(9.695,-4.752)--(9.755,-4.716)--(9.815,-4.671)%
  --(9.875,-4.615)--(9.934,-4.548)--(9.994,-4.468)--(10.054,-4.374)--(10.114,-4.264)--(10.174,-4.138)%
  --(10.234,-3.995)--(10.294,-3.834)--(10.354,-3.657)--(10.414,-3.464)--(10.474,-3.257)--(10.534,-3.039)%
  --(10.594,-2.812)--(10.654,-2.580)--(10.714,-2.348)--(10.774,-2.122)--(10.834,-1.905)--(10.894,-1.704)%
  --(10.954,-1.523)--(11.014,-1.368)--(11.074,-1.243)--(11.133,-1.151)--(11.193,-1.096)--(11.253,-1.079)%
  --(11.313,-1.100)--(11.373,-1.159)--(11.433,-1.255)--(11.493,-1.383)--(11.553,-1.541)--(11.613,-1.725)%
  --(11.673,-1.928)--(11.733,-2.146)--(11.793,-2.374)--(11.853,-2.605)--(11.913,-2.837)--(11.973,-3.063)%
  --(12.033,-3.280)--(12.093,-3.486)--(12.153,-3.677)--(12.213,-3.853)--(12.273,-4.011)--(12.332,-4.153)%
  --(12.392,-4.277)--(12.452,-4.385)--(12.512,-4.478)--(12.572,-4.556)--(12.632,-4.622)--(12.692,-4.676)%
  --(12.752,-4.720)--(12.812,-4.756)--(12.872,-4.784)--(12.932,-4.807)--(12.992,-4.824)--(13.052,-4.838)%
  --(13.112,-4.848)--(13.172,-4.856)--(13.232,-4.861)--(13.292,-4.866)--(13.352,-4.869)--(13.412,-4.871)%
  --(13.472,-4.872)--(13.531,-4.874)--(13.591,-4.874)--(13.651,-4.875)--(13.711,-4.875)--(13.771,-4.876)%
  --(13.831,-4.876)--(13.891,-4.876)--(13.951,-4.876)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.136,-0.919)--(8.136,-4.877)--(14.071,-4.877)--(14.071,-0.919)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{8.136cm}{-4.877cm}}{\pgfpoint{14.071cm}{-0.919cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-10.476)--(8.111,-10.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-10.476)--(1.376,-10.476);
\draw[gp path] (8.111,-10.476)--(7.931,-10.476);
\node[gp node right] at (1.012,-10.476) {$0.01$};
\draw[gp path] (1.196,-10.227)--(1.286,-10.227);
\draw[gp path] (8.111,-10.227)--(8.021,-10.227);
\draw[gp path] (1.196,-10.082)--(1.286,-10.082);
\draw[gp path] (8.111,-10.082)--(8.021,-10.082);
\draw[gp path] (1.196,-9.978)--(1.286,-9.978);
\draw[gp path] (8.111,-9.978)--(8.021,-9.978);
\draw[gp path] (1.196,-9.898)--(1.286,-9.898);
\draw[gp path] (8.111,-9.898)--(8.021,-9.898);
\draw[gp path] (1.196,-9.833)--(1.286,-9.833);
\draw[gp path] (8.111,-9.833)--(8.021,-9.833);
\draw[gp path] (1.196,-9.777)--(1.286,-9.777);
\draw[gp path] (8.111,-9.777)--(8.021,-9.777);
\draw[gp path] (1.196,-9.730)--(1.286,-9.730);
\draw[gp path] (8.111,-9.730)--(8.021,-9.730);
\draw[gp path] (1.196,-9.687)--(1.286,-9.687);
\draw[gp path] (8.111,-9.687)--(8.021,-9.687);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-9.649)--(8.111,-9.649);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-9.649)--(1.376,-9.649);
\draw[gp path] (8.111,-9.649)--(7.931,-9.649);
\node[gp node right] at (1.012,-9.649) {$0.1$};
\draw[gp path] (1.196,-9.401)--(1.286,-9.401);
\draw[gp path] (8.111,-9.401)--(8.021,-9.401);
\draw[gp path] (1.196,-9.255)--(1.286,-9.255);
\draw[gp path] (8.111,-9.255)--(8.021,-9.255);
\draw[gp path] (1.196,-9.152)--(1.286,-9.152);
\draw[gp path] (8.111,-9.152)--(8.021,-9.152);
\draw[gp path] (1.196,-9.072)--(1.286,-9.072);
\draw[gp path] (8.111,-9.072)--(8.021,-9.072);
\draw[gp path] (1.196,-9.006)--(1.286,-9.006);
\draw[gp path] (8.111,-9.006)--(8.021,-9.006);
\draw[gp path] (1.196,-8.951)--(1.286,-8.951);
\draw[gp path] (8.111,-8.951)--(8.021,-8.951);
\draw[gp path] (1.196,-8.903)--(1.286,-8.903);
\draw[gp path] (8.111,-8.903)--(8.021,-8.903);
\draw[gp path] (1.196,-8.861)--(1.286,-8.861);
\draw[gp path] (8.111,-8.861)--(8.021,-8.861);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-8.823)--(8.111,-8.823);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-8.823)--(1.376,-8.823);
\draw[gp path] (8.111,-8.823)--(7.931,-8.823);
\node[gp node right] at (1.012,-8.823) {$1$};
\draw[gp path] (1.196,-8.574)--(1.286,-8.574);
\draw[gp path] (8.111,-8.574)--(8.021,-8.574);
\draw[gp path] (1.196,-8.428)--(1.286,-8.428);
\draw[gp path] (8.111,-8.428)--(8.021,-8.428);
\draw[gp path] (1.196,-8.325)--(1.286,-8.325);
\draw[gp path] (8.111,-8.325)--(8.021,-8.325);
\draw[gp path] (1.196,-8.245)--(1.286,-8.245);
\draw[gp path] (8.111,-8.245)--(8.021,-8.245);
\draw[gp path] (1.196,-8.180)--(1.286,-8.180);
\draw[gp path] (8.111,-8.180)--(8.021,-8.180);
\draw[gp path] (1.196,-8.124)--(1.286,-8.124);
\draw[gp path] (8.111,-8.124)--(8.021,-8.124);
\draw[gp path] (1.196,-8.076)--(1.286,-8.076);
\draw[gp path] (8.111,-8.076)--(8.021,-8.076);
\draw[gp path] (1.196,-8.034)--(1.286,-8.034);
\draw[gp path] (8.111,-8.034)--(8.021,-8.034);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-7.996)--(8.111,-7.996);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-7.996)--(1.376,-7.996);
\draw[gp path] (8.111,-7.996)--(7.931,-7.996);
\node[gp node right] at (1.012,-7.996) {$10$};
\draw[gp path] (1.196,-7.747)--(1.286,-7.747);
\draw[gp path] (8.111,-7.747)--(8.021,-7.747);
\draw[gp path] (1.196,-7.602)--(1.286,-7.602);
\draw[gp path] (8.111,-7.602)--(8.021,-7.602);
\draw[gp path] (1.196,-7.499)--(1.286,-7.499);
\draw[gp path] (8.111,-7.499)--(8.021,-7.499);
\draw[gp path] (1.196,-7.418)--(1.286,-7.418);
\draw[gp path] (8.111,-7.418)--(8.021,-7.418);
\draw[gp path] (1.196,-7.353)--(1.286,-7.353);
\draw[gp path] (8.111,-7.353)--(8.021,-7.353);
\draw[gp path] (1.196,-7.298)--(1.286,-7.298);
\draw[gp path] (8.111,-7.298)--(8.021,-7.298);
\draw[gp path] (1.196,-7.250)--(1.286,-7.250);
\draw[gp path] (8.111,-7.250)--(8.021,-7.250);
\draw[gp path] (1.196,-7.207)--(1.286,-7.207);
\draw[gp path] (8.111,-7.207)--(8.021,-7.207);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-7.170)--(8.111,-7.170);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-7.170)--(1.376,-7.170);
\draw[gp path] (8.111,-7.170)--(7.931,-7.170);
\node[gp node right] at (1.012,-7.170) {$100$};
\draw[gp path] (1.196,-6.921)--(1.286,-6.921);
\draw[gp path] (8.111,-6.921)--(8.021,-6.921);
\draw[gp path] (1.196,-6.775)--(1.286,-6.775);
\draw[gp path] (8.111,-6.775)--(8.021,-6.775);
\draw[gp path] (1.196,-6.672)--(1.286,-6.672);
\draw[gp path] (8.111,-6.672)--(8.021,-6.672);
\draw[gp path] (1.196,-6.592)--(1.286,-6.592);
\draw[gp path] (8.111,-6.592)--(8.021,-6.592);
\draw[gp path] (1.196,-6.526)--(1.286,-6.526);
\draw[gp path] (8.111,-6.526)--(8.021,-6.526);
\draw[gp path] (1.196,-6.471)--(1.286,-6.471);
\draw[gp path] (8.111,-6.471)--(8.021,-6.471);
\draw[gp path] (1.196,-6.423)--(1.286,-6.423);
\draw[gp path] (8.111,-6.423)--(8.021,-6.423);
\draw[gp path] (1.196,-6.381)--(1.286,-6.381);
\draw[gp path] (8.111,-6.381)--(8.021,-6.381);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-6.343)--(8.111,-6.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-6.343)--(1.376,-6.343);
\draw[gp path] (8.111,-6.343)--(7.931,-6.343);
\node[gp node right] at (1.012,-6.343) {$1000$};
\draw[gp path] (2.091,-10.477)--(2.091,-10.297);
\node[gp node center] at (2.091,-10.785) {50};
\draw[gp path] (5.572,-10.477)--(5.572,-10.297);
\node[gp node center] at (5.572,-10.785) {200};
\draw[gp path] (7.312,-10.477)--(7.312,-10.297);
\node[gp node center] at (7.312,-10.785) {400};
\draw[gp path] (1.531,-10.477)--(1.531,-10.387);
\draw[gp path] (2.091,-10.477)--(2.091,-10.387);
\draw[gp path] (2.549,-10.477)--(2.549,-10.387);
\draw[gp path] (2.936,-10.477)--(2.936,-10.387);
\draw[gp path] (3.271,-10.477)--(3.271,-10.387);
\draw[gp path] (3.567,-10.477)--(3.567,-10.387);
\draw[gp path] (3.831,-10.477)--(3.831,-10.297);
\node[gp node center] at (3.831,-10.785) {$100$};
\draw[gp path] (5.572,-10.477)--(5.572,-10.387);
\draw[gp path] (6.589,-10.477)--(6.589,-10.387);
\draw[gp path] (7.312,-10.477)--(7.312,-10.387);
\draw[gp path] (7.872,-10.477)--(7.872,-10.387);
\draw[gp path] (1.196,-6.344)--(1.196,-10.477)--(8.111,-10.477)--(8.111,-6.344)--cycle;
\node[gp node left] at (-0.624,-5.861) {(c)};
\node[gp node center,rotate=-270] at (-0.087,-8.410) {$t \;\; (\mathrm{h})$};
\node[gp node center] at (4.653,-11.246) {$D$};
\node[gp node left] at (9.579,-6.567) {single-tens.\hspace{1mm}(no\hspace{1mm}sym.)};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gppoint{gp mark 7}{(1.531,-8.697)}
\gppoint{gp mark 7}{(2.549,-8.060)}
\gppoint{gp mark 7}{(3.271,-7.505)}
\gppoint{gp mark 7}{(3.831,-7.282)}
\gppoint{gp mark 7}{(4.289,-7.068)}
\gppoint{gp mark 7}{(9.029,-6.567)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-7.013) {double-tens.};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 7}{(1.531,-9.208)}
\gppoint{gp mark 7}{(2.549,-8.624)}
\gppoint{gp mark 7}{(3.271,-8.164)}
\gppoint{gp mark 7}{(3.831,-7.794)}
\gppoint{gp mark 7}{(4.289,-7.431)}
\gppoint{gp mark 7}{(9.029,-7.013)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-7.459) {single-tens.\hspace{1mm}with\hspace{1mm}subsp.\hspace{1mm}exp.};
\gpcolor{rgb color={0.753,0.502,1.000}}
\gppoint{gp mark 7}{(1.531,-9.340)}
\gppoint{gp mark 7}{(2.549,-9.037)}
\gppoint{gp mark 7}{(3.271,-8.766)}
\gppoint{gp mark 7}{(3.831,-8.539)}
\gppoint{gp mark 7}{(4.289,-8.362)}
\gppoint{gp mark 7}{(4.676,-8.205)}
\gppoint{gp mark 7}{(5.011,-8.065)}
\gppoint{gp mark 7}{(5.307,-7.959)}
\gppoint{gp mark 7}{(5.572,-7.808)}
\gppoint{gp mark 7}{(6.029,-7.583)}
\gppoint{gp mark 7}{(6.589,-7.291)}
\gppoint{gp mark 7}{(7.312,-6.885)}
\gppoint{gp mark 7}{(9.029,-7.459)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-7.905) {single-tens.\hspace{1mm}(fixed\hspace{1mm}link\hspace{1mm}reps.)};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.531,-9.886)}
\gppoint{gp mark 7}{(2.549,-9.524)}
\gppoint{gp mark 7}{(3.271,-9.265)}
\gppoint{gp mark 7}{(3.831,-9.019)}
\gppoint{gp mark 7}{(4.289,-8.798)}
\gppoint{gp mark 7}{(4.676,-8.589)}
\gppoint{gp mark 7}{(5.011,-8.412)}
\gppoint{gp mark 7}{(5.307,-8.270)}
\gppoint{gp mark 7}{(5.572,-8.156)}
\gppoint{gp mark 7}{(6.029,-7.907)}
\gppoint{gp mark 7}{(6.589,-7.619)}
\gppoint{gp mark 7}{(7.312,-7.227)}
\gppoint{gp mark 7}{(9.029,-7.905)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-8.351) {\hspace{-14mm}($t \propto D^\beta$), $\beta=$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetpointsize{0.00}
\gppoint{gp mark 5}{(9.029,-8.351)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-8.797) {\hspace{3mm}$4.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (8.663,-8.797)--(9.395,-8.797);
\draw[gp path] (1.196,-8.864)--(1.266,-8.822)--(1.336,-8.780)--(1.406,-8.738)--(1.475,-8.696)%
  --(1.545,-8.654)--(1.615,-8.612)--(1.685,-8.570)--(1.755,-8.528)--(1.825,-8.486)--(1.894,-8.444)%
  --(1.964,-8.402)--(2.034,-8.360)--(2.104,-8.318)--(2.174,-8.276)--(2.244,-8.234)--(2.314,-8.192)%
  --(2.383,-8.150)--(2.453,-8.108)--(2.523,-8.066)--(2.593,-8.024)--(2.663,-7.982)--(2.733,-7.940)%
  --(2.803,-7.898)--(2.872,-7.856)--(2.942,-7.814)--(3.012,-7.772)--(3.082,-7.730)--(3.152,-7.688)%
  --(3.222,-7.646)--(3.291,-7.604)--(3.361,-7.562)--(3.431,-7.520)--(3.501,-7.478)--(3.571,-7.436)%
  --(3.641,-7.394)--(3.711,-7.352)--(3.780,-7.310)--(3.850,-7.268)--(3.920,-7.226)--(3.990,-7.184)%
  --(4.060,-7.142)--(4.130,-7.100)--(4.199,-7.058)--(4.269,-7.016)--(4.339,-6.974)--(4.409,-6.932)%
  --(4.479,-6.890)--(4.549,-6.848)--(4.619,-6.806)--(4.688,-6.764)--(4.758,-6.722)--(4.828,-6.680)%
  --(4.898,-6.638)--(4.968,-6.596)--(5.038,-6.554)--(5.108,-6.512)--(5.177,-6.470)--(5.247,-6.428)%
  --(5.317,-6.386)--(5.387,-6.344)--(5.388,-6.343);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-9.243) {\hspace{3mm}$4.5$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.663,-9.243)--(9.395,-9.243);
\draw[gp path] (1.196,-9.458)--(1.266,-9.413)--(1.336,-9.369)--(1.406,-9.324)--(1.475,-9.279)%
  --(1.545,-9.235)--(1.615,-9.190)--(1.685,-9.145)--(1.755,-9.101)--(1.825,-9.056)--(1.894,-9.011)%
  --(1.964,-8.967)--(2.034,-8.922)--(2.104,-8.877)--(2.174,-8.833)--(2.244,-8.788)--(2.314,-8.743)%
  --(2.383,-8.699)--(2.453,-8.654)--(2.523,-8.609)--(2.593,-8.565)--(2.663,-8.520)--(2.733,-8.475)%
  --(2.803,-8.431)--(2.872,-8.386)--(2.942,-8.341)--(3.012,-8.297)--(3.082,-8.252)--(3.152,-8.207)%
  --(3.222,-8.163)--(3.291,-8.118)--(3.361,-8.073)--(3.431,-8.029)--(3.501,-7.984)--(3.571,-7.939)%
  --(3.641,-7.895)--(3.711,-7.850)--(3.780,-7.805)--(3.850,-7.761)--(3.920,-7.716)--(3.990,-7.671)%
  --(4.060,-7.627)--(4.130,-7.582)--(4.199,-7.537)--(4.269,-7.493)--(4.339,-7.448)--(4.409,-7.403)%
  --(4.479,-7.359)--(4.549,-7.314)--(4.619,-7.269)--(4.688,-7.225)--(4.758,-7.180)--(4.828,-7.135)%
  --(4.898,-7.091)--(4.968,-7.046)--(5.038,-7.001)--(5.108,-6.957)--(5.177,-6.912)--(5.247,-6.867)%
  --(5.317,-6.823)--(5.387,-6.778)--(5.457,-6.733)--(5.527,-6.689)--(5.596,-6.644)--(5.666,-6.599)%
  --(5.736,-6.555)--(5.806,-6.510)--(5.876,-6.465)--(5.946,-6.421)--(6.016,-6.376)--(6.067,-6.343);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-9.689) {\hspace{3mm}$3.4$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (8.663,-9.689)--(9.395,-9.689);
\draw[gp path] (1.196,-9.926)--(1.266,-9.892)--(1.336,-9.858)--(1.406,-9.824)--(1.475,-9.790)%
  --(1.545,-9.755)--(1.615,-9.721)--(1.685,-9.687)--(1.755,-9.653)--(1.825,-9.618)--(1.894,-9.584)%
  --(1.964,-9.550)--(2.034,-9.516)--(2.104,-9.482)--(2.174,-9.447)--(2.244,-9.413)--(2.314,-9.379)%
  --(2.383,-9.345)--(2.453,-9.310)--(2.523,-9.276)--(2.593,-9.242)--(2.663,-9.208)--(2.733,-9.174)%
  --(2.803,-9.139)--(2.872,-9.105)--(2.942,-9.071)--(3.012,-9.037)--(3.082,-9.002)--(3.152,-8.968)%
  --(3.222,-8.934)--(3.291,-8.900)--(3.361,-8.866)--(3.431,-8.831)--(3.501,-8.797)--(3.571,-8.763)%
  --(3.641,-8.729)--(3.711,-8.694)--(3.780,-8.660)--(3.850,-8.626)--(3.920,-8.592)--(3.990,-8.558)%
  --(4.060,-8.523)--(4.130,-8.489)--(4.199,-8.455)--(4.269,-8.421)--(4.339,-8.386)--(4.409,-8.352)%
  --(4.479,-8.318)--(4.549,-8.284)--(4.619,-8.250)--(4.688,-8.215)--(4.758,-8.181)--(4.828,-8.147)%
  --(4.898,-8.113)--(4.968,-8.078)--(5.038,-8.044)--(5.108,-8.010)--(5.177,-7.976)--(5.247,-7.942)%
  --(5.317,-7.907)--(5.387,-7.873)--(5.457,-7.839)--(5.527,-7.805)--(5.596,-7.770)--(5.666,-7.736)%
  --(5.736,-7.702)--(5.806,-7.668)--(5.876,-7.634)--(5.946,-7.599)--(6.016,-7.565)--(6.085,-7.531)%
  --(6.155,-7.497)--(6.225,-7.462)--(6.295,-7.428)--(6.365,-7.394)--(6.435,-7.360)--(6.504,-7.326)%
  --(6.574,-7.291)--(6.644,-7.257)--(6.714,-7.223)--(6.784,-7.189)--(6.854,-7.154)--(6.924,-7.120)%
  --(6.993,-7.086)--(7.063,-7.052)--(7.133,-7.018)--(7.203,-6.983)--(7.273,-6.949)--(7.343,-6.915)%
  --(7.413,-6.881)--(7.482,-6.846)--(7.552,-6.812)--(7.622,-6.778)--(7.692,-6.744)--(7.762,-6.710)%
  --(7.832,-6.675)--(7.901,-6.641)--(7.971,-6.607)--(8.041,-6.573)--(8.111,-6.538);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-10.135) {\hspace{3mm}$3.6$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (8.663,-10.135)--(9.395,-10.135);
\draw[gp path] (1.196,-10.389)--(1.266,-10.353)--(1.336,-10.317)--(1.406,-10.281)--(1.475,-10.246)%
  --(1.545,-10.210)--(1.615,-10.174)--(1.685,-10.138)--(1.755,-10.102)--(1.825,-10.066)--(1.894,-10.030)%
  --(1.964,-9.994)--(2.034,-9.958)--(2.104,-9.922)--(2.174,-9.886)--(2.244,-9.850)--(2.314,-9.814)%
  --(2.383,-9.778)--(2.453,-9.742)--(2.523,-9.706)--(2.593,-9.670)--(2.663,-9.634)--(2.733,-9.598)%
  --(2.803,-9.562)--(2.872,-9.526)--(2.942,-9.490)--(3.012,-9.454)--(3.082,-9.418)--(3.152,-9.382)%
  --(3.222,-9.346)--(3.291,-9.310)--(3.361,-9.274)--(3.431,-9.238)--(3.501,-9.202)--(3.571,-9.166)%
  --(3.641,-9.130)--(3.711,-9.094)--(3.780,-9.058)--(3.850,-9.022)--(3.920,-8.987)--(3.990,-8.951)%
  --(4.060,-8.915)--(4.130,-8.879)--(4.199,-8.843)--(4.269,-8.807)--(4.339,-8.771)--(4.409,-8.735)%
  --(4.479,-8.699)--(4.549,-8.663)--(4.619,-8.627)--(4.688,-8.591)--(4.758,-8.555)--(4.828,-8.519)%
  --(4.898,-8.483)--(4.968,-8.447)--(5.038,-8.411)--(5.108,-8.375)--(5.177,-8.339)--(5.247,-8.303)%
  --(5.317,-8.267)--(5.387,-8.231)--(5.457,-8.195)--(5.527,-8.159)--(5.596,-8.123)--(5.666,-8.087)%
  --(5.736,-8.051)--(5.806,-8.015)--(5.876,-7.979)--(5.946,-7.943)--(6.016,-7.907)--(6.085,-7.871)%
  --(6.155,-7.835)--(6.225,-7.799)--(6.295,-7.764)--(6.365,-7.728)--(6.435,-7.692)--(6.504,-7.656)%
  --(6.574,-7.620)--(6.644,-7.584)--(6.714,-7.548)--(6.784,-7.512)--(6.854,-7.476)--(6.924,-7.440)%
  --(6.993,-7.404)--(7.063,-7.368)--(7.133,-7.332)--(7.203,-7.296)--(7.273,-7.260)--(7.343,-7.224)%
  --(7.413,-7.188)--(7.482,-7.152)--(7.552,-7.116)--(7.622,-7.080)--(7.692,-7.044)--(7.762,-7.008)%
  --(7.832,-6.972)--(7.901,-6.936)--(7.971,-6.900)--(8.041,-6.864)--(8.111,-6.828);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,-6.344)--(1.196,-10.477)--(8.111,-10.477)--(8.111,-6.344)--cycle;
\node[gp node left] at (1.468,-8.591) {$\times 4$};
\node[gp node left] at (2.376,-8.372) {$\times 15$};
\draw[gp path,<->](2.141,-8.822)--(2.141,-8.324);
\draw[gp path,<->](2.464,-9.071)--(2.464,-8.098);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.196cm}{-10.477cm}}{\pgfpoint{8.111cm}{-6.344cm}}
\end{tikzpicture}
%% gnuplot variables


==> 20181015_Handbook_SciPostResub/img/dmrg_flowchart.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.33519354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39605711)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_flowchart.pdf}}%
    \put(0.14297923,0.66766987){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.20598965,0.68246204){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n\!+\!1$\end{tabular}}}}%
    \put(0.49917933,0.82886626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Optimization loop\end{tabular}}}}%
    \put(0.37562412,0.01989096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ \dots\end{tabular}}}}%
    \put(0.26054617,1.21175771){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.21553197,1.17181749){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.13736134,1.20997305){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.21847895,1.22779183){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.18644282,1.26156785){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.60606806,0.25771916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.37528071,1.00089206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ install unitary gauge\end{tabular}}}}%
    \put(0.37528071,0.93448168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ renormalize physical Hamiltonian\end{tabular}}}}%
    \put(0.39661441,0.89863478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}to effective Hamiltonian\end{tabular}}}}%
    \put(0.37641388,0.71532118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ optimize center node\end{tabular}}}}%
    \put(0.37569285,0.64858794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ target next optimization center\end{tabular}}}}%
    \put(0.43093189,0.5818547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}- adjust gauge\end{tabular}}}}%
    \put(0.43086317,0.51512146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}- adjust eff. Hamiltonian\end{tabular}}}}%
    \put(0.37562412,0.17539122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ measure observables\end{tabular}}}}%
    \put(0.37562412,0.098306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ compute (bi)partitions entanglement\end{tabular}}}}%
    \put(0.53409059,0.22547935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Finalization\end{tabular}}}}%
    \put(0.5134888,0.41687131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}sequence end?\end{tabular}}}}%
    \put(0.56076113,0.44509377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}sweep\end{tabular}}}}%
    \put(0.53247225,0.29997591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}converged?\end{tabular}}}}%
    \put(0.55741267,0.33004738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}energy\end{tabular}}}}%
    \put(0.60612412,0.37053764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.76009773,0.43765741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.37641388,0.78205442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ increment sweep counter\end{tabular}}}}%
    \put(0.76009773,0.32432736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.08517321,0.80195422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684418\unitlength}\centering $s \mapsto s+1$\end{minipage}}}%
    \put(0.01013454,0.73461288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39846382\unitlength}\centering see Sec.~\ref{sub:dmrg-optimizer}\end{minipage}}}%
    \put(0.06904126,0.53441333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27912968\unitlength}\centering see Fig.~\ref{fig:dmrg_movecenter}\end{minipage}}}%
    \put(-0.00321977,0.93435913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42121217\unitlength}\centering see Eq.~\eqref{eq:effective-hamiltonian-at-node} and Fig.~\ref{fig:dmrg-renormalization}\end{minipage}}}%
    \put(0.15943531,0.01881107){\color[rgb]{0.5254902,0.5254902,0.5254902}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.21394755,0.01881107){\color[rgb]{0.5254902,0.5254902,0.5254902}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.37527145,1.29891325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ define network geometry\end{tabular}}}}%
    \put(0.37527145,1.21921357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ define sweep sequence\end{tabular}}}}%
    \put(0.37527145,1.13687553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ initialize TN state\end{tabular}}}}%
    \put(0.52906525,1.36404681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Initialization\end{tabular}}}}%
    \put(0.47326724,1.05699435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Target 1st opt.\ center \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/dmrg_hamiltonian_mpo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_hamiltonian_mpo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.23066711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53476318)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_hamiltonian_mpo.pdf}}%
    \put(0.21914232,0.12154556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,2}^{\left[2\right]}$}}}%
    \put(0.2164816,0.39605162){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,k}^{\left[s\right]}$}}}%
    \put(0.24194555,0.48834531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_s$}}}%
    \put(0.24081714,0.30303512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_s$}}}%
    \put(0.34167668,0.41991371){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{\mu'}$}}}%
    \put(0.32306249,0.33682942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{\mu''}$}}}%
    \put(0.11713699,0.41866409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_\mu$}}}%
    \put(0.0569173,0.49342803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.56571353,0.49865513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.75838755,0.41307224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{1,2}$}}}%
    \put(0.63507819,0.4011149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,1}^{\left[s\right]}$}}}%
    \put(0.87806183,0.4011149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,2}^{\left[s+1\right]}$}}}%
    \put(0.66427851,0.48934973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_s$}}}%
    \put(0.66374566,0.31323062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_s$}}}%
    \put(0.91492549,0.48934973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{s+1}$}}}%
    \put(0.91439268,0.31323062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_{s+1}$}}}%
    \put(0.05735811,0.21808218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.65580414,0.22330928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.11305168,0.12269335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,1}^{\left[1\right]}$}}}%
    \put(0.32668426,0.12244459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,3}^{\left[3\right]}$}}}%
    \put(0.50384428,0.11980289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,L}^{\left[L\right]}$}}}%
    \put(0.16796069,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{1,2}$}}}%
    \put(0.27411499,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{2,3}$}}}%
    \put(0.3797413,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{3,4}$}}}%
    \put(0.44386827,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{L-1,L}$}}}%
    \put(0.42658047,0.190299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{L,1}$}}}%
    \put(0.13403117,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.24028982,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.34757646,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.52308549,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_L$}}}%
    \put(0.13527438,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_1$}}}%
    \put(0.24153303,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_2$}}}%
    \put(0.34881967,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_3$}}}%
    \put(0.52432874,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_L$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/dmrg_projectors.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_projectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{733.35612488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02565353)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_projectors.pdf}}%
    \put(0.5200594,1.00431372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00877603,1.0043237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.14485955,0.96328313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interactions}}}%
    \put(0.14489451,0.86912414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projectors}}}%
    \put(0.14497441,0.82832845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\left\{h^{\left[\eta\right]}_{p}\right\}$}}}%
    \put(0.14497441,0.92221399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\left\{h^{\left[\eta\right]}_{p,\Bbbk(\eta)}\right\}$}}}%
    \put(0.19866506,0.63870041){\color[rgb]{0.78039216,0.78039216,0.78039216}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.41705288,0.31327807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.20206348,0.36176662){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}_{p}^{\left[c\right]*}$}}}%
    \put(0.1882878,0.43505882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.26049755,0.43463361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.09368403,0.44647232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.00877603,0.67092209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.01494217,0.31418691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum_{p}\quad \varepsilon_p \, \cdot$}}}%
    \put(0.09977152,0.58660751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.1573992,0.54122552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.24052978,0.55157782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.2806485,0.6390464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.34322147,0.4528809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.20001808,0.26154246){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}_{p}^{\left[c\right]}$}}}%
    \put(0.66659698,0.40236412){\color[rgb]{0.78039216,0.78039216,0.78039216}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.69599249,0.26866329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}^{\left[c\right]}_{\text{eff}}$}}}%
    \put(0.1886896,0.19656922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.26058569,0.22068801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.11653249,0.21513048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.33661939,0.26276878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.64473924,0.16569635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.77686751,0.182875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.52222158,0.19574677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.88132758,0.23738384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.08596784,0.99703901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.71166524,0.9867597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.81561983,0.81185118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.70403011,0.62641197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.95219599,0.89973939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.52749966,0.7657121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.67517423,0.74206177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.75271345,0.77097614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.65735059,0.6853889){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}_{p}^{\left[q\right]*}$}}}%
    \put(0.56737729,0.8565305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.64587048,0.8286374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.71715287,0.86479514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.89796236,0.85033204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.10065346,0.05741565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.15623576,0.10279764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.23732097,0.09244535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.29175739,0.04588461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.09668259,0.11818102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.18572724,0.16261216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.29311029,0.14946324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.35374149,0.09613689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.6493375,0.91811832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[q\right]}$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/dmrg_projectors_concept.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_projectors_concept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{690bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16510288)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_projectors_concept.pdf}}%
    \put(0.38589648,0.02348323){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.42864086,0.09600812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta]*}$}}}}%
    \put(0.33119903,0.09881865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta']*}$}}}}%
    \put(0.37543698,0.16003466){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_7^{[q]}$}}}}}%
    \put(0.4462491,0.35680146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.33731462,0.34976357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'$}}}%
    \put(0.38589648,0.33740581){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.06080748,0.18394923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_\mathrm{eff}=\quad \cdots \quad + \quad \varepsilon_7 \, \cdot$}}}%
    \put(0.42864086,0.26920625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta]}$}}}}%
    \put(0.33477828,0.26345316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta']}$}}}}%
    \put(0.37326306,0.20501803){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_7^{[q]*}$}}}}}%
    \put(0.5271118,0.18394923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ \quad \varepsilon_8 \, \cdot$}}}%
    \put(0.0024796,1.14376058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.26482744,1.12850067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.26252164,0.81818441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.27486056,1.08644645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.27051273,0.86525081){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]*}$}}}}%
    \put(0.27088571,1.04647956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.31278542,1.05840412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.33634811,1.09373683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.57708911,1.13301236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.57860357,0.82083121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.59823009,1.08644645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.59371177,1.04756652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.63561147,1.05808575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.65700031,1.09264987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.49984288,0.79012751){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.71911898,0.97438774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi'']}$}}}%
    \put(0.89541226,0.9974721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.89746994,0.83225819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.92877341,0.9131377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\zeta]}$}}}%
    \put(0.82375592,0.79012751){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.62058833,0.97438774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi']}$}}}%
    \put(0.21966697,1.13281399){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.27486056,0.71090298){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]}$}}}}%
    \put(0.27051273,0.49360492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.21966697,0.44694441){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.0024796,0.35463013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.59429386,0.86525081){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]*}$}}}}%
    \put(0.59659966,0.71063934){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]}$}}}}%
    \put(0.59148319,0.49270452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.71694506,0.60174821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi'']*}$}}}%
    \put(0.62058833,0.60174821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi']*}$}}}%
    \put(0.89541226,0.75616778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.89746994,0.59095381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.57708911,0.75833075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.57860357,0.44614956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.92007783,0.67029623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\zeta]*}$}}}%
    \put(0.26482744,0.75548804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.26252164,0.44517174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.27088571,0.53286725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.31278542,0.51659488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.33634811,0.48560998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.59262481,0.53286725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.63452452,0.51659488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.65808727,0.48560998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.68154865,0.33740581){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.68154865,0.02348323){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.72429303,0.09600812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta]*}$}}}}%
    \put(0.6268512,0.09881865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta']*}$}}}}%
    \put(0.67108922,0.16003466){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_8^{[q]}$}}}}}%
    \put(0.63043052,0.26345316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta']}$}}}}%
    \put(0.6689153,0.20501803){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_8^{[q]*}$}}}}}%
    \put(0.82493788,0.18394923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ \quad \cdots$}}}%
    \put(0.72429303,0.26920625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta]}$}}}}%
    \put(0.00817381,1.07353101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Psi \rangle$}}}%
    \put(0.00817381,0.50967588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle \Psi|$}}}%
    \put(0.00817381,0.79182393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Psi_p \rangle \langle \Psi_p|$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/dmrg_renormalization.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_renormalization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620.498703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96946136)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_renormalization.pdf}}%
    \put(0.58870508,0.85445448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[q\right]}$}}}%
    \put(0.66236915,0.93558051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.37588393,0.9537001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.78523115,0.70710263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(-0.00103873,0.91241028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.02116763,0.84665865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \left\{h^{\left[\eta\right]}_{p,\Bbbk(\eta)}\right\}$}}}%
    \put(0.16991515,0.8304045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\eta$}}}%
    \put(0.65334532,0.50969209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.94423062,0.8351502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.4447072,0.67432838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.61198882,0.64879389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.71088324,0.68054984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.09432777,0.42031696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.48214843,0.4122693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.1639139,0.06675092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.35132803,0.01473824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.496191,0.10319002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.54154703,0.20876987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.91249473,0.41295665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.60003942,0.06218803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.7893421,0.01395255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.94364803,0.09862713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.84869348,0.12174524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}^{\left[c\right]}_{\text{eff}}$}}}%
    \put(0.06144553,0.20984401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum_{p}$}}}%
    \put(0.19655557,0.76724884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=1$}}}%
    \put(0.23716051,0.71406581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=3$}}}%
    \put(0.19466697,0.68924958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.21355299,0.74160163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=2$}}}%
    \put(0.32585352,0.23188149){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.76103469,0.2301515){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.59997384,0.58033451){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[q\right]*}$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/dmrg_renormalization_alt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_renormalization_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{669.32867432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20108554)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_renormalization_alt.pdf}}%
    \put(0.63096088,0.19294217){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.63096088,0.0211567){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.21002438,1.16174635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.18665714,0.82232757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{H}=$}}}%
    \put(0.63057987,1.15963734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$| \Psi \rangle$}}}%
    \put(0.29477392,0.91312223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_1$}}}%
    \put(0.29477392,0.83819702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_2$}}}%
    \put(0.29477392,0.76260548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_3$}}}%
    \put(0.29477392,0.87732542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.29477392,0.79816022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.29477392,0.73062447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.29477392,0.71184763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.42711482,0.97593387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.45061662,0.71596698){\color[rgb]{0.70588235,0.70588235,0.70588235}\makebox(0,0)[lb]{\smash{$h_{p,k(s)}^{[s]}$}}}%
    \put(0.00927935,0.65019607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.07422443,0.64992702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e.g. $p=3$}}}%
    \put(0.17664107,0.59860805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.17426406,0.27870808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.18698403,0.55525505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.18250195,0.32722806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.18736853,0.51405384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.22911353,0.52858771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.25037056,0.56277058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.41304598,0.21741893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.30074716,0.21016369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'$}}}%
    \put(0.35082944,0.19294217){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.35082944,0.0211567){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.18600858,0.21305439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.54336755,0.60325908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.54492886,0.28143662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.56067935,0.55525505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.55596519,0.32778832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.56050358,0.51517437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.60224864,0.52746718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.62126461,0.56165006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.43083703,0.40497431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi)}^{[\xi]}$}}}%
    \put(0.42867124,0.44436){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.66961443,0.43973557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi'')}^{[\xi'']}$}}}%
    \put(0.66606779,0.10993423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{2,\Bbbk(\zeta)}^{[\zeta]}$}}}}%
    \put(0.29136177,0.1099596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{1,\Bbbk(\zeta')}^{[\zeta']}$}}}}%
    \put(0.57174673,0.10993423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{2,\Bbbk(\zeta')}^{[\zeta']}$}}}}%
    \put(0.17257404,0.1176652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_\mathrm{eff}=$}}}%
    \put(0.51321386,0.11990625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.80903269,0.1221473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.38369527,0.10993423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{1,\Bbbk(\zeta)}^{[\zeta]}$}}}}%
    \put(0.88720905,0.5307644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.88708923,0.36044805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.90367211,0.44382545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.80068578,0.44436){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.89913714,0.12450106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.57252283,0.43973557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi')}^{[\xi']}$}}}%
    \put(0.13008588,0.60305459){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.1312064,0.28146371){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/exponent_kronecker.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exponent_kronecker.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1236.67547607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54228207)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/exponent_kronecker.pdf}}%
    \put(0.00081994,0.5288824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.04968524,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\exp$}}}%
    \put(0.09266465,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.16544041,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.27286425,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$= \exp$}}}%
    \put(0.34378153,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A\otimes B}$}}}%
    \put(0.47542345,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$= \exp$}}}%
    \put(0.54270194,0.45691663){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{M}$}}}%
    \put(0.63067841,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$=$}}}%
    \put(0.70644741,0.45691663){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\exp \tensorsymbol{M}$}}}%
    \put(0.88110923,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\exp \tensorsymbol{A\otimes B}$}}}%
    \put(0.79684973,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$=$}}}%
    \put(0.00081994,0.3226844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.04968524,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\exp$}}}%
    \put(0.09266465,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.16544041,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.22677293,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\approx$}}}%
    \put(0.26975234,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Id$}}}%
    \put(0.3425281,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Id$}}}%
    \put(0.40143476,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$+$}}}%
    \put(0.43956245,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.51233821,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.61124067,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+\dots +\frac{1}{n!}\times$}}}%
    \put(0.71004577,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}^n$}}}%
    \put(0.78282153,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}^n$}}}%
    \put(0.8310411,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.88228174,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}'$}}}%
    \put(0.95990922,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}'$}}}%
    \put(0.26247476,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}'$}}}%
    \put(0.30732124,0.08195159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.47109861,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}^{k-1}$}}}%
    \put(0.37919323,0.06618351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$:= \frac{1}{\sqrt{k-1}!}\times$}}}%
    \put(0.83497735,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}'$}}}%
    \put(0.79134387,0.08195159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.62635357,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}^{k-1}$}}}%
    \put(0.71899142,0.06618351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times\frac{1}{\sqrt{k-1}!}=:$}}}%
    \put(0.07828873,0.06817864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Subtensors:}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/gauges_canonical_trafo_alt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_canonical_trafo_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{859.19229126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8535767)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_canonical_trafo_alt.pdf}}%
    \put(0.2615143,0.223603){\color[rgb]{0,0,0}\rotatebox{-47.23712}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$:=$\end{tabular}}}}}%
    \put(0.13930444,0.73628998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{C}^{[\eta]}$\end{tabular}}}}%
    \put(0.24919954,0.78293674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\overset{\text{SVD}}{=}$\end{tabular}}}}%
    \put(0.38248552,0.73707445){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lambda^{[\eta]}$\end{tabular}}}}%
    \put(0.34411912,0.82098901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{V}^{[\eta]}$\end{tabular}}}}%
    \put(0.43315623,0.82098901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{W}^{[\eta]}$\end{tabular}}}}%
    \put(0.01456503,0.44111472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.01456503,0.83638611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.28391555,0.69655693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}with\end{tabular}}}}%
    \put(0.16549183,0.65467263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{V}^{[\eta]\dagger}$\end{tabular}}}}%
    \put(0.22135824,0.65423617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{V}^{[\eta]}$\end{tabular}}}}%
    \put(0.14628775,0.53944813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{W}^{[\eta]}$\end{tabular}}}}%
    \put(0.21786659,0.53901167){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{W}^{[\eta]\dagger}$\end{tabular}}}}%
    \put(0.28744265,0.62196053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.28832444,0.57787177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.76141619,0.38951685){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}}%
    \put(0.78714549,0.79699276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}unitary\end{tabular}}}}%
    \put(0.76141619,0.61647422){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}}%
    \put(0.82455576,0.00282748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}canonical\end{tabular}}}}%
    \put(0.76141619,0.16255956){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}}%
    \put(0.75874524,0.7516443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75874524,0.51944948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75874524,0.29772962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75874524,0.06378897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.57148343,0.83638611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.02074037,0.27109341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1833117\unitlength}\centering canonical gauge\end{minipage}}}%
    \put(0.33537334,0.11732111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{T}^{[q]}$\end{tabular}}}}%
    \put(0.14032649,0.3287843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde{\tensorsymbol{T}}^{[q]}$\end{tabular}}}}%
    \put(0.21427888,0.06025394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1833117\unitlength}\centering unitary\\ gauge\end{minipage}}}%
    \put(0.80216658,0.61023919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(1)\end{tabular}}}}%
    \put(0.80216658,0.38237073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(2)\end{tabular}}}}%
    \put(0.80216658,0.15450232){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(3)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/ising_conv.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Thu 27 Sep 2018 03:57:06 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.985)--(0.180,0.985);
\draw[gp path] (5.374,0.985)--(5.194,0.985);
\node[gp node right] at (-0.184,0.985) {$-10$};
\draw[gp path] (0.000,1.951)--(0.180,1.951);
\draw[gp path] (5.374,1.951)--(5.194,1.951);
\node[gp node right] at (-0.184,1.951) {$-8$};
\draw[gp path] (0.000,2.917)--(0.180,2.917);
\draw[gp path] (5.374,2.917)--(5.194,2.917);
\node[gp node right] at (-0.184,2.917) {$-6$};
\draw[gp path] (0.000,3.884)--(0.180,3.884);
\draw[gp path] (5.374,3.884)--(5.194,3.884);
\node[gp node right] at (-0.184,3.884) {$-4$};
\draw[gp path] (0.000,4.850)--(0.180,4.850);
\draw[gp path] (5.374,4.850)--(5.194,4.850);
\node[gp node right] at (-0.184,4.850) {$-2$};
\draw[gp path] (0.000,5.816)--(0.180,5.816);
\draw[gp path] (5.374,5.816)--(5.194,5.816);
\node[gp node right] at (-0.184,5.816) {$0$};
\draw[gp path] (0.000,0.985)--(0.000,1.165);
\draw[gp path] (0.000,5.816)--(0.000,5.636);
\node[gp node center] at (0.000,0.677) {$0$};
\draw[gp path] (0.896,0.985)--(0.896,1.165);
\draw[gp path] (0.896,5.816)--(0.896,5.636);
\node[gp node center] at (0.896,0.677) {$1$};
\draw[gp path] (1.791,0.985)--(1.791,1.165);
\draw[gp path] (1.791,5.816)--(1.791,5.636);
\node[gp node center] at (1.791,0.677) {$2$};
\draw[gp path] (2.687,0.985)--(2.687,1.165);
\draw[gp path] (2.687,5.816)--(2.687,5.636);
\node[gp node center] at (2.687,0.677) {$3$};
\draw[gp path] (3.583,0.985)--(3.583,1.165);
\draw[gp path] (3.583,5.816)--(3.583,5.636);
\node[gp node center] at (3.583,0.677) {$4$};
\draw[gp path] (4.478,0.985)--(4.478,1.165);
\draw[gp path] (4.478,5.816)--(4.478,5.636);
\node[gp node center] at (4.478,0.677) {$5$};
\draw[gp path] (5.374,0.985)--(5.374,1.165);
\draw[gp path] (5.374,5.816)--(5.374,5.636);
\node[gp node center] at (5.374,0.677) {$6$};
\draw[gp path] (0.000,5.816)--(0.000,0.985)--(5.374,0.985)--(5.374,5.816)--cycle;
\node[gp node left] at (-0.088,6.154) {$N=128$:};
\node[gp node left] at (-1.624,6.737) {(a)};
\node[gp node left] at (-1.624,-0.699) {(b)};
\node[gp node center,rotate=-270] at (-1.228,3.400) {$\log_{10}(\Delta E/N)$};
\node[gp node center] at (2.687,0.215) {number of sweeps};
\node[gp node center] at (1.076,3.595) {\hspace{-8mm}$D=$};
\node[gp node right] at (0.800,3.228) {$30$};
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.984,3.228)--(1.513,3.228);
\draw[gp path] (0.000,5.806)--(0.896,4.553)--(1.791,3.629)--(2.687,2.774)--(3.583,2.697)%
  --(4.478,2.689)--(5.374,2.680);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.553)}
\gppoint{gp mark 7}{(1.791,3.629)}
\gppoint{gp mark 7}{(2.687,2.774)}
\gppoint{gp mark 7}{(3.583,2.697)}
\gppoint{gp mark 7}{(4.478,2.689)}
\gppoint{gp mark 7}{(5.374,2.680)}
\gppoint{gp mark 7}{(1.248,3.228)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,2.843) {$40$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.984,2.843)--(1.513,2.843);
\draw[gp path] (0.000,5.806)--(0.896,4.527)--(1.791,3.532)--(2.687,2.384)--(3.583,2.329)%
  --(4.478,2.315)--(5.374,2.303);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.527)}
\gppoint{gp mark 7}{(1.791,3.532)}
\gppoint{gp mark 7}{(2.687,2.384)}
\gppoint{gp mark 7}{(3.583,2.329)}
\gppoint{gp mark 7}{(4.478,2.315)}
\gppoint{gp mark 7}{(5.374,2.303)}
\gppoint{gp mark 7}{(1.248,2.843)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,2.458) {$50$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (0.984,2.458)--(1.513,2.458);
\draw[gp path] (0.000,5.806)--(0.896,4.549)--(1.791,3.390)--(2.687,2.064)--(3.583,2.002)%
  --(4.478,1.988)--(5.374,1.982);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.549)}
\gppoint{gp mark 7}{(1.791,3.390)}
\gppoint{gp mark 7}{(2.687,2.064)}
\gppoint{gp mark 7}{(3.583,2.002)}
\gppoint{gp mark 7}{(4.478,1.988)}
\gppoint{gp mark 7}{(5.374,1.982)}
\gppoint{gp mark 7}{(1.248,2.458)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,2.073) {$60$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (0.984,2.073)--(1.513,2.073);
\draw[gp path] (0.000,5.806)--(0.896,4.531)--(1.791,3.255)--(2.687,1.815)--(3.583,1.754)%
  --(4.478,1.736)--(5.374,1.730);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.531)}
\gppoint{gp mark 7}{(1.791,3.255)}
\gppoint{gp mark 7}{(2.687,1.815)}
\gppoint{gp mark 7}{(3.583,1.754)}
\gppoint{gp mark 7}{(4.478,1.736)}
\gppoint{gp mark 7}{(5.374,1.730)}
\gppoint{gp mark 7}{(1.248,2.073)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,1.688) {$70$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (0.984,1.688)--(1.513,1.688);
\draw[gp path] (0.000,5.806)--(0.896,4.480)--(1.791,3.285)--(2.687,1.598)--(3.583,1.518)%
  --(4.478,1.510)--(5.374,1.506);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.480)}
\gppoint{gp mark 7}{(1.791,3.285)}
\gppoint{gp mark 7}{(2.687,1.598)}
\gppoint{gp mark 7}{(3.583,1.518)}
\gppoint{gp mark 7}{(4.478,1.510)}
\gppoint{gp mark 7}{(5.374,1.506)}
\gppoint{gp mark 7}{(1.248,1.688)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,1.303) {$80$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (0.984,1.303)--(1.513,1.303);
\draw[gp path] (0.000,5.806)--(0.896,4.472)--(1.791,3.039)--(2.687,1.376)--(3.583,1.311)%
  --(4.478,1.299)--(5.374,1.292);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.472)}
\gppoint{gp mark 7}{(1.791,3.039)}
\gppoint{gp mark 7}{(2.687,1.376)}
\gppoint{gp mark 7}{(3.583,1.311)}
\gppoint{gp mark 7}{(4.478,1.299)}
\gppoint{gp mark 7}{(5.374,1.292)}
\gppoint{gp mark 7}{(1.248,1.303)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,5.816)--(0.000,0.985)--(5.374,0.985)--(5.374,5.816)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.985cm}}{\pgfpoint{5.374cm}{5.816cm}}
\gpfill{gpbgfillcolor} (2.000,3.325)--(5.750,3.325)--(5.750,6.650)--(2.000,6.650)--cycle;
\draw[gp path] (2.920,4.341)--(3.100,4.341);
\draw[gp path] (5.749,4.341)--(5.569,4.341);
\node[gp node right] at (2.736,4.341) {$-6$};
\draw[gp path] (2.920,5.008)--(3.100,5.008);
\draw[gp path] (5.749,5.008)--(5.569,5.008);
\node[gp node right] at (2.736,5.008) {$-4$};
\draw[gp path] (2.920,5.674)--(3.100,5.674);
\draw[gp path] (5.749,5.674)--(5.569,5.674);
\node[gp node right] at (2.736,5.674) {$-2$};
\draw[gp path] (2.920,6.341)--(3.100,6.341);
\draw[gp path] (5.749,6.341)--(5.569,6.341);
\node[gp node right] at (2.736,6.341) {$0$};
\draw[gp path] (2.920,3.941)--(2.920,4.121);
\draw[gp path] (2.920,6.341)--(2.920,6.161);
\node[gp node center] at (2.920,3.633) {$0$};
\draw[gp path] (3.203,3.941)--(3.203,4.031);
\draw[gp path] (3.203,6.341)--(3.203,6.251);
\draw[gp path] (3.486,3.941)--(3.486,4.031);
\draw[gp path] (3.486,6.341)--(3.486,6.251);
\draw[gp path] (3.769,3.941)--(3.769,4.031);
\draw[gp path] (3.769,6.341)--(3.769,6.251);
\draw[gp path] (4.052,3.941)--(4.052,4.121);
\draw[gp path] (4.052,6.341)--(4.052,6.161);
\node[gp node center] at (4.052,3.633) {$4$};
\draw[gp path] (4.335,3.941)--(4.335,4.031);
\draw[gp path] (4.335,6.341)--(4.335,6.251);
\draw[gp path] (4.617,3.941)--(4.617,4.031);
\draw[gp path] (4.617,6.341)--(4.617,6.251);
\draw[gp path] (4.900,3.941)--(4.900,4.031);
\draw[gp path] (4.900,6.341)--(4.900,6.251);
\draw[gp path] (5.183,3.941)--(5.183,4.121);
\draw[gp path] (5.183,6.341)--(5.183,6.161);
\node[gp node center] at (5.183,3.633) {$8$};
\draw[gp path] (5.466,3.941)--(5.466,4.031);
\draw[gp path] (5.466,6.341)--(5.466,6.251);
\draw[gp path] (5.749,3.941)--(5.749,4.031);
\draw[gp path] (5.749,6.341)--(5.749,6.251);
\draw[gp path] (2.920,6.341)--(2.920,3.941)--(5.749,3.941)--(5.749,6.341)--cycle;
\node[gp node left] at (2.920,6.674) {$N=1024$:};
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.920,6.340)--(3.203,5.426)--(3.486,5.117)--(3.769,5.014)--(4.052,5.001)%
  --(4.335,4.994)--(4.617,4.906)--(4.900,4.903)--(5.183,4.902)--(5.466,4.902)--(5.749,4.902);
\gppoint{gp mark 7}{(2.920,6.340)}
\gppoint{gp mark 7}{(3.203,5.426)}
\gppoint{gp mark 7}{(3.486,5.117)}
\gppoint{gp mark 7}{(3.769,5.014)}
\gppoint{gp mark 7}{(4.052,5.001)}
\gppoint{gp mark 7}{(4.335,4.994)}
\gppoint{gp mark 7}{(4.617,4.906)}
\gppoint{gp mark 7}{(4.900,4.903)}
\gppoint{gp mark 7}{(5.183,4.902)}
\gppoint{gp mark 7}{(5.466,4.902)}
\gppoint{gp mark 7}{(5.749,4.902)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.920,6.340)--(3.203,5.419)--(3.486,5.065)--(3.769,4.658)--(4.052,4.357)%
  --(4.335,4.308)--(4.617,4.295)--(4.900,4.291)--(5.183,4.289)--(5.466,4.288)--(5.749,4.287);
\gppoint{gp mark 7}{(2.920,6.340)}
\gppoint{gp mark 7}{(3.203,5.419)}
\gppoint{gp mark 7}{(3.486,5.065)}
\gppoint{gp mark 7}{(3.769,4.658)}
\gppoint{gp mark 7}{(4.052,4.357)}
\gppoint{gp mark 7}{(4.335,4.308)}
\gppoint{gp mark 7}{(4.617,4.295)}
\gppoint{gp mark 7}{(4.900,4.291)}
\gppoint{gp mark 7}{(5.183,4.289)}
\gppoint{gp mark 7}{(5.466,4.288)}
\gppoint{gp mark 7}{(5.749,4.287)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (2.920,6.341)--(3.203,5.394)--(3.486,5.025)--(3.769,4.903)--(4.052,4.890)%
  --(4.335,4.454)--(4.617,4.281)--(4.900,4.241)--(5.183,4.210)--(5.466,4.172)--(5.749,4.157);
\gppoint{gp mark 7}{(2.920,6.341)}
\gppoint{gp mark 7}{(3.203,5.394)}
\gppoint{gp mark 7}{(3.486,5.025)}
\gppoint{gp mark 7}{(3.769,4.903)}
\gppoint{gp mark 7}{(4.052,4.890)}
\gppoint{gp mark 7}{(4.335,4.454)}
\gppoint{gp mark 7}{(4.617,4.281)}
\gppoint{gp mark 7}{(4.900,4.241)}
\gppoint{gp mark 7}{(5.183,4.210)}
\gppoint{gp mark 7}{(5.466,4.172)}
\gppoint{gp mark 7}{(5.749,4.157)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (2.920,6.341)--(3.203,5.413)--(3.486,4.950)--(3.769,4.388)--(4.052,4.249)%
  --(4.335,4.165)--(4.617,4.061)--(4.900,4.043)--(5.183,4.038)--(5.466,4.035)--(5.749,4.033);
\gppoint{gp mark 7}{(2.920,6.341)}
\gppoint{gp mark 7}{(3.203,5.413)}
\gppoint{gp mark 7}{(3.486,4.950)}
\gppoint{gp mark 7}{(3.769,4.388)}
\gppoint{gp mark 7}{(4.052,4.249)}
\gppoint{gp mark 7}{(4.335,4.165)}
\gppoint{gp mark 7}{(4.617,4.061)}
\gppoint{gp mark 7}{(4.900,4.043)}
\gppoint{gp mark 7}{(5.183,4.038)}
\gppoint{gp mark 7}{(5.466,4.035)}
\gppoint{gp mark 7}{(5.749,4.033)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.920,6.341)--(2.920,3.941)--(5.749,3.941)--(5.749,6.341)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.920cm}{3.941cm}}{\pgfpoint{5.749cm}{6.341cm}}
\draw[gp path] (6.500,0.985)--(6.680,0.985);
\draw[gp path] (11.874,0.985)--(11.694,0.985);
\draw[gp path] (6.500,1.951)--(6.680,1.951);
\draw[gp path] (11.874,1.951)--(11.694,1.951);
\draw[gp path] (6.500,2.917)--(6.680,2.917);
\draw[gp path] (11.874,2.917)--(11.694,2.917);
\draw[gp path] (6.500,3.884)--(6.680,3.884);
\draw[gp path] (11.874,3.884)--(11.694,3.884);
\draw[gp path] (6.500,4.850)--(6.680,4.850);
\draw[gp path] (11.874,4.850)--(11.694,4.850);
\draw[gp path] (6.500,5.816)--(6.680,5.816);
\draw[gp path] (11.874,5.816)--(11.694,5.816);
\draw[gp path] (11.874,0.985)--(11.874,1.165);
\draw[gp path] (11.874,5.816)--(11.874,5.636);
\node[gp node center] at (11.874,0.677) {$0$};
\draw[gp path] (10.978,0.985)--(10.978,1.165);
\draw[gp path] (10.978,5.816)--(10.978,5.636);
\node[gp node center] at (10.978,0.677) {$1$};
\draw[gp path] (10.083,0.985)--(10.083,1.165);
\draw[gp path] (10.083,5.816)--(10.083,5.636);
\node[gp node center] at (10.083,0.677) {$2$};
\draw[gp path] (9.187,0.985)--(9.187,1.165);
\draw[gp path] (9.187,5.816)--(9.187,5.636);
\node[gp node center] at (9.187,0.677) {$3$};
\draw[gp path] (8.291,0.985)--(8.291,1.165);
\draw[gp path] (8.291,5.816)--(8.291,5.636);
\node[gp node center] at (8.291,0.677) {$4$};
\draw[gp path] (7.396,0.985)--(7.396,1.165);
\draw[gp path] (7.396,5.816)--(7.396,5.636);
\node[gp node center] at (7.396,0.677) {$5$};
\draw[gp path] (6.500,0.985)--(6.500,1.165);
\draw[gp path] (6.500,5.816)--(6.500,5.636);
\node[gp node center] at (6.500,0.677) {$6$};
\draw[gp path] (11.874,0.985)--(11.694,0.985);
\node[gp node left] at (12.058,0.985) {$-10$};
\draw[gp path] (11.874,1.951)--(11.694,1.951);
\node[gp node left] at (12.058,1.951) {$-8$};
\draw[gp path] (11.874,2.917)--(11.694,2.917);
\node[gp node left] at (12.058,2.917) {$-6$};
\draw[gp path] (11.874,3.884)--(11.694,3.884);
\node[gp node left] at (12.058,3.884) {$-4$};
\draw[gp path] (11.874,4.850)--(11.694,4.850);
\node[gp node left] at (12.058,4.850) {$-2$};
\draw[gp path] (11.874,5.816)--(11.694,5.816);
\node[gp node left] at (12.058,5.816) {$0$};
\draw[gp path] (6.500,5.816)--(6.500,0.985)--(11.874,0.985)--(11.874,5.816)--cycle;
\node[gp node center,rotate=-270] at (13.162,3.400) {$\log_{10}(\Delta E/N)$};
\node[gp node center] at (9.187,0.215) {number of sweeps};
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (11.874,5.612)--(10.978,3.974)--(10.083,2.788)--(9.187,2.682)--(8.291,2.669)%
  --(7.396,2.665)--(6.500,2.663);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.974)}
\gppoint{gp mark 7}{(10.083,2.788)}
\gppoint{gp mark 7}{(9.187,2.682)}
\gppoint{gp mark 7}{(8.291,2.669)}
\gppoint{gp mark 7}{(7.396,2.665)}
\gppoint{gp mark 7}{(6.500,2.663)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.874,5.612)--(10.978,3.864)--(10.083,2.441)--(9.187,2.317)--(8.291,2.302)%
  --(7.396,2.297)--(6.500,2.295);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.864)}
\gppoint{gp mark 7}{(10.083,2.441)}
\gppoint{gp mark 7}{(9.187,2.317)}
\gppoint{gp mark 7}{(8.291,2.302)}
\gppoint{gp mark 7}{(7.396,2.297)}
\gppoint{gp mark 7}{(6.500,2.295)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (11.874,5.612)--(10.978,3.746)--(10.083,2.153)--(9.187,1.995)--(8.291,1.984)%
  --(7.396,1.981)--(6.500,1.979);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.746)}
\gppoint{gp mark 7}{(10.083,2.153)}
\gppoint{gp mark 7}{(9.187,1.995)}
\gppoint{gp mark 7}{(8.291,1.984)}
\gppoint{gp mark 7}{(7.396,1.981)}
\gppoint{gp mark 7}{(6.500,1.979)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (11.874,5.612)--(10.978,3.729)--(10.083,1.959)--(9.187,1.756)--(8.291,1.737)%
  --(7.396,1.729)--(6.500,1.726);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.729)}
\gppoint{gp mark 7}{(10.083,1.959)}
\gppoint{gp mark 7}{(9.187,1.756)}
\gppoint{gp mark 7}{(8.291,1.737)}
\gppoint{gp mark 7}{(7.396,1.729)}
\gppoint{gp mark 7}{(6.500,1.726)}
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (11.874,5.612)--(10.978,3.753)--(10.083,1.751)--(9.187,1.525)--(8.291,1.510)%
  --(7.396,1.504)--(6.500,1.502);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.753)}
\gppoint{gp mark 7}{(10.083,1.751)}
\gppoint{gp mark 7}{(9.187,1.525)}
\gppoint{gp mark 7}{(8.291,1.510)}
\gppoint{gp mark 7}{(7.396,1.504)}
\gppoint{gp mark 7}{(6.500,1.502)}
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (11.874,5.612)--(10.978,3.699)--(10.083,1.610)--(9.187,1.312)--(8.291,1.294)%
  --(7.396,1.289)--(6.500,1.286);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.699)}
\gppoint{gp mark 7}{(10.083,1.610)}
\gppoint{gp mark 7}{(9.187,1.312)}
\gppoint{gp mark 7}{(8.291,1.294)}
\gppoint{gp mark 7}{(7.396,1.289)}
\gppoint{gp mark 7}{(6.500,1.286)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.500,5.816)--(6.500,0.985)--(11.874,0.985)--(11.874,5.816)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{6.500cm}{0.985cm}}{\pgfpoint{11.874cm}{5.816cm}}
\gpfill{gpbgfillcolor} (6.062,3.325)--(9.812,3.325)--(9.812,6.650)--(6.062,6.650)--cycle;
\draw[gp path] (6.062,4.341)--(6.242,4.341);
\draw[gp path] (8.891,4.341)--(8.711,4.341);
\draw[gp path] (6.062,5.008)--(6.242,5.008);
\draw[gp path] (8.891,5.008)--(8.711,5.008);
\draw[gp path] (6.062,5.674)--(6.242,5.674);
\draw[gp path] (8.891,5.674)--(8.711,5.674);
\draw[gp path] (6.062,6.341)--(6.242,6.341);
\draw[gp path] (8.891,6.341)--(8.711,6.341);
\draw[gp path] (8.891,3.941)--(8.891,4.121);
\draw[gp path] (8.891,6.341)--(8.891,6.161);
\node[gp node center] at (8.891,3.633) {$0$};
\draw[gp path] (8.608,3.941)--(8.608,4.031);
\draw[gp path] (8.608,6.341)--(8.608,6.251);
\draw[gp path] (8.325,3.941)--(8.325,4.031);
\draw[gp path] (8.325,6.341)--(8.325,6.251);
\draw[gp path] (8.042,3.941)--(8.042,4.031);
\draw[gp path] (8.042,6.341)--(8.042,6.251);
\draw[gp path] (7.759,3.941)--(7.759,4.121);
\draw[gp path] (7.759,6.341)--(7.759,6.161);
\node[gp node center] at (7.759,3.633) {$4$};
\draw[gp path] (7.477,3.941)--(7.477,4.031);
\draw[gp path] (7.477,6.341)--(7.477,6.251);
\draw[gp path] (7.194,3.941)--(7.194,4.031);
\draw[gp path] (7.194,6.341)--(7.194,6.251);
\draw[gp path] (6.911,3.941)--(6.911,4.031);
\draw[gp path] (6.911,6.341)--(6.911,6.251);
\draw[gp path] (6.628,3.941)--(6.628,4.121);
\draw[gp path] (6.628,6.341)--(6.628,6.161);
\node[gp node center] at (6.628,3.633) {$8$};
\draw[gp path] (6.345,3.941)--(6.345,4.031);
\draw[gp path] (6.345,6.341)--(6.345,6.251);
\draw[gp path] (6.062,3.941)--(6.062,4.031);
\draw[gp path] (6.062,6.341)--(6.062,6.251);
\draw[gp path] (8.891,4.341)--(8.711,4.341);
\node[gp node left] at (9.075,4.341) {$-6$};
\draw[gp path] (8.891,5.008)--(8.711,5.008);
\node[gp node left] at (9.075,5.008) {$-4$};
\draw[gp path] (8.891,5.674)--(8.711,5.674);
\node[gp node left] at (9.075,5.674) {$-2$};
\draw[gp path] (8.891,6.341)--(8.711,6.341);
\node[gp node left] at (9.075,6.341) {$0$};
\draw[gp path] (6.062,6.341)--(6.062,3.941)--(8.891,3.941)--(8.891,6.341)--cycle;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (8.891,6.200)--(8.608,5.114)--(8.325,4.711)--(8.042,4.539)--(7.759,4.478)%
  --(7.477,4.461)--(7.194,4.454)--(6.911,4.451)--(6.628,4.450)--(6.345,4.449)--(6.062,4.449);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.114)}
\gppoint{gp mark 7}{(8.325,4.711)}
\gppoint{gp mark 7}{(8.042,4.539)}
\gppoint{gp mark 7}{(7.759,4.478)}
\gppoint{gp mark 7}{(7.477,4.461)}
\gppoint{gp mark 7}{(7.194,4.454)}
\gppoint{gp mark 7}{(6.911,4.451)}
\gppoint{gp mark 7}{(6.628,4.450)}
\gppoint{gp mark 7}{(6.345,4.449)}
\gppoint{gp mark 7}{(6.062,4.449)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.891,6.200)--(8.608,5.090)--(8.325,4.658)--(8.042,4.386)--(7.759,4.311)%
  --(7.477,4.295)--(7.194,4.286)--(6.911,4.281)--(6.628,4.279)--(6.345,4.278)--(6.062,4.277);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.090)}
\gppoint{gp mark 7}{(8.325,4.658)}
\gppoint{gp mark 7}{(8.042,4.386)}
\gppoint{gp mark 7}{(7.759,4.311)}
\gppoint{gp mark 7}{(7.477,4.295)}
\gppoint{gp mark 7}{(7.194,4.286)}
\gppoint{gp mark 7}{(6.911,4.281)}
\gppoint{gp mark 7}{(6.628,4.279)}
\gppoint{gp mark 7}{(6.345,4.278)}
\gppoint{gp mark 7}{(6.062,4.277)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (8.891,6.200)--(8.608,5.071)--(8.325,4.595)--(8.042,4.240)--(7.759,4.157)%
  --(7.477,4.150)--(7.194,4.148)--(6.911,4.147)--(6.628,4.146)--(6.345,4.146)--(6.062,4.145);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.071)}
\gppoint{gp mark 7}{(8.325,4.595)}
\gppoint{gp mark 7}{(8.042,4.240)}
\gppoint{gp mark 7}{(7.759,4.157)}
\gppoint{gp mark 7}{(7.477,4.150)}
\gppoint{gp mark 7}{(7.194,4.148)}
\gppoint{gp mark 7}{(6.911,4.147)}
\gppoint{gp mark 7}{(6.628,4.146)}
\gppoint{gp mark 7}{(6.345,4.146)}
\gppoint{gp mark 7}{(6.062,4.145)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (8.891,6.200)--(8.608,5.050)--(8.325,4.544)--(8.042,4.141)--(7.759,4.058)%
  --(7.477,4.041)--(7.194,4.036)--(6.911,4.034)--(6.628,4.033)--(6.345,4.032)--(6.062,4.032);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.050)}
\gppoint{gp mark 7}{(8.325,4.544)}
\gppoint{gp mark 7}{(8.042,4.141)}
\gppoint{gp mark 7}{(7.759,4.058)}
\gppoint{gp mark 7}{(7.477,4.041)}
\gppoint{gp mark 7}{(7.194,4.036)}
\gppoint{gp mark 7}{(6.911,4.034)}
\gppoint{gp mark 7}{(6.628,4.033)}
\gppoint{gp mark 7}{(6.345,4.032)}
\gppoint{gp mark 7}{(6.062,4.032)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.062,6.341)--(6.062,3.941)--(8.891,3.941)--(8.891,6.341)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{6.062cm}{3.941cm}}{\pgfpoint{8.891cm}{6.341cm}}
\draw[gp path] (1.320,-4.526)--(1.410,-4.526);
\draw[gp path] (8.784,-4.526)--(8.694,-4.526);
\draw[gp path] (1.320,-4.324)--(1.410,-4.324);
\draw[gp path] (8.784,-4.324)--(8.694,-4.324);
\draw[gp path] (1.320,-4.181)--(1.410,-4.181);
\draw[gp path] (8.784,-4.181)--(8.694,-4.181);
\draw[gp path] (1.320,-4.070)--(1.410,-4.070);
\draw[gp path] (8.784,-4.070)--(8.694,-4.070);
\draw[gp path] (1.320,-3.980)--(1.410,-3.980);
\draw[gp path] (8.784,-3.980)--(8.694,-3.980);
\draw[gp path] (1.320,-3.903)--(1.410,-3.903);
\draw[gp path] (8.784,-3.903)--(8.694,-3.903);
\draw[gp path] (1.320,-3.837)--(1.410,-3.837);
\draw[gp path] (8.784,-3.837)--(8.694,-3.837);
\draw[gp path] (1.320,-3.778)--(1.410,-3.778);
\draw[gp path] (8.784,-3.778)--(8.694,-3.778);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,-3.726)--(8.784,-3.726);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,-3.726)--(1.500,-3.726);
\draw[gp path] (8.784,-3.726)--(8.604,-3.726);
\node[gp node right] at (1.136,-3.726) {$0.1$};
\draw[gp path] (1.320,-3.381)--(1.410,-3.381);
\draw[gp path] (8.784,-3.381)--(8.694,-3.381);
\draw[gp path] (1.320,-3.179)--(1.410,-3.179);
\draw[gp path] (8.784,-3.179)--(8.694,-3.179);
\draw[gp path] (1.320,-3.036)--(1.410,-3.036);
\draw[gp path] (8.784,-3.036)--(8.694,-3.036);
\draw[gp path] (1.320,-2.925)--(1.410,-2.925);
\draw[gp path] (8.784,-2.925)--(8.694,-2.925);
\draw[gp path] (1.320,-2.835)--(1.410,-2.835);
\draw[gp path] (8.784,-2.835)--(8.694,-2.835);
\draw[gp path] (1.320,-2.758)--(1.410,-2.758);
\draw[gp path] (8.784,-2.758)--(8.694,-2.758);
\draw[gp path] (1.320,-2.692)--(1.410,-2.692);
\draw[gp path] (8.784,-2.692)--(8.694,-2.692);
\draw[gp path] (1.320,-2.633)--(1.410,-2.633);
\draw[gp path] (8.784,-2.633)--(8.694,-2.633);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,-2.581)--(8.784,-2.581);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,-2.581)--(1.500,-2.581);
\draw[gp path] (8.784,-2.581)--(8.604,-2.581);
\node[gp node right] at (1.136,-2.581) {$1$};
\draw[gp path] (1.320,-2.236)--(1.410,-2.236);
\draw[gp path] (8.784,-2.236)--(8.694,-2.236);
\draw[gp path] (1.320,-2.034)--(1.410,-2.034);
\draw[gp path] (8.784,-2.034)--(8.694,-2.034);
\draw[gp path] (1.320,-1.891)--(1.410,-1.891);
\draw[gp path] (8.784,-1.891)--(8.694,-1.891);
\draw[gp path] (1.320,-1.780)--(1.410,-1.780);
\draw[gp path] (8.784,-1.780)--(8.694,-1.780);
\draw[gp path] (1.320,-1.690)--(1.410,-1.690);
\draw[gp path] (8.784,-1.690)--(8.694,-1.690);
\draw[gp path] (1.320,-1.613)--(1.410,-1.613);
\draw[gp path] (8.784,-1.613)--(8.694,-1.613);
\draw[gp path] (1.320,-1.547)--(1.410,-1.547);
\draw[gp path] (8.784,-1.547)--(8.694,-1.547);
\draw[gp path] (1.320,-1.488)--(1.410,-1.488);
\draw[gp path] (8.784,-1.488)--(8.694,-1.488);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,-1.436)--(8.784,-1.436);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,-1.436)--(1.500,-1.436);
\draw[gp path] (8.784,-1.436)--(8.604,-1.436);
\node[gp node right] at (1.136,-1.436) {$10$};
\draw[gp path] (1.320,-1.091)--(1.410,-1.091);
\draw[gp path] (8.784,-1.091)--(8.694,-1.091);
\draw[gp path] (1.468,-4.527)--(1.468,-4.437);
\draw[gp path] (2.725,-4.527)--(2.725,-4.437);
\draw[gp path] (3.701,-4.527)--(3.701,-4.347);
\node[gp node center] at (3.701,-4.835) {$50$};
\draw[gp path] (4.497,-4.527)--(4.497,-4.437);
\draw[gp path] (5.171,-4.527)--(5.171,-4.437);
\draw[gp path] (5.755,-4.527)--(5.755,-4.437);
\draw[gp path] (6.269,-4.527)--(6.269,-4.437);
\draw[gp path] (6.730,-4.527)--(6.730,-4.347);
\node[gp node center] at (6.730,-4.835) {$100$};
\draw[gp path] (7.146,-4.527)--(7.146,-4.437);
\draw[gp path] (7.527,-4.527)--(7.527,-4.437);
\draw[gp path] (7.877,-4.527)--(7.877,-4.437);
\draw[gp path] (8.200,-4.527)--(8.200,-4.437);
\draw[gp path] (8.502,-4.527)--(8.502,-4.347);
\node[gp node center] at (8.502,-4.835) {$150$};
\draw[gp path] (1.320,-1.092)--(1.320,-4.527)--(8.784,-4.527)--(8.784,-1.092)--cycle;
\node[gp node left] at (2.833,-3.311) {$\times 4$};
\draw[gp path,<->](2.939,-3.710)--(2.939,-3.021);
\node[gp node center,rotate=-270] at (0.092,-2.809) {$t \;\; (\mathrm{h})$};
\node[gp node center] at (5.052,-5.296) {$D$};
\node[gp node center] at (5.052,-0.722) {$N=128$:};
\node[gp node left] at (10.252,-1.307) {without sym.};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetpointsize{4.80}
\gppoint{gp mark 7}{(1.468,-3.701)}
\gppoint{gp mark 7}{(2.725,-3.100)}
\gppoint{gp mark 7}{(3.701,-2.692)}
\gppoint{gp mark 7}{(4.497,-2.370)}
\gppoint{gp mark 7}{(5.171,-2.066)}
\gppoint{gp mark 7}{(5.755,-1.498)}
\gppoint{gp mark 7}{(6.269,-1.462)}
\gppoint{gp mark 7}{(6.730,-1.314)}
\gppoint{gp mark 7}{(7.146,-1.120)}
\gppoint{gp mark 7}{(9.702,-1.307)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-1.738) {with sym.};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gppoint{gp mark 7}{(1.468,-4.353)}
\gppoint{gp mark 7}{(2.725,-3.847)}
\gppoint{gp mark 7}{(3.701,-3.420)}
\gppoint{gp mark 7}{(4.497,-2.949)}
\gppoint{gp mark 7}{(5.171,-2.636)}
\gppoint{gp mark 7}{(5.755,-2.418)}
\gppoint{gp mark 7}{(6.269,-2.190)}
\gppoint{gp mark 7}{(6.730,-1.982)}
\gppoint{gp mark 7}{(7.146,-1.812)}
\gppoint{gp mark 7}{(7.527,-1.674)}
\gppoint{gp mark 7}{(7.877,-1.454)}
\gppoint{gp mark 7}{(8.200,-1.379)}
\gppoint{gp mark 7}{(8.502,-1.238)}
\gppoint{gp mark 7}{(9.702,-1.738)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-2.169) {\hspace{-14mm}($t \propto D^\beta$), $\beta=$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetpointsize{0.00}
\gppoint{gp mark 3}{(9.702,-2.169)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-2.600) {\hspace{3mm}$4.1$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.336,-2.600)--(10.068,-2.600);
\draw[gp path] (1.320,-3.775)--(1.395,-3.740)--(1.471,-3.705)--(1.546,-3.670)--(1.622,-3.635)%
  --(1.697,-3.600)--(1.772,-3.565)--(1.848,-3.530)--(1.923,-3.495)--(1.999,-3.460)--(2.074,-3.425)%
  --(2.149,-3.390)--(2.225,-3.355)--(2.300,-3.320)--(2.376,-3.286)--(2.451,-3.251)--(2.526,-3.216)%
  --(2.602,-3.181)--(2.677,-3.146)--(2.752,-3.111)--(2.828,-3.076)--(2.903,-3.041)--(2.979,-3.006)%
  --(3.054,-2.971)--(3.129,-2.936)--(3.205,-2.901)--(3.280,-2.866)--(3.356,-2.831)--(3.431,-2.796)%
  --(3.506,-2.761)--(3.582,-2.726)--(3.657,-2.691)--(3.733,-2.656)--(3.808,-2.621)--(3.883,-2.586)%
  --(3.959,-2.551)--(4.034,-2.516)--(4.110,-2.481)--(4.185,-2.446)--(4.260,-2.411)--(4.336,-2.376)%
  --(4.411,-2.341)--(4.487,-2.306)--(4.562,-2.272)--(4.637,-2.237)--(4.713,-2.202)--(4.788,-2.167)%
  --(4.864,-2.132)--(4.939,-2.097)--(5.014,-2.062)--(5.090,-2.027)--(5.165,-1.992)--(5.240,-1.957)%
  --(5.316,-1.922)--(5.391,-1.887)--(5.467,-1.852)--(5.542,-1.817)--(5.617,-1.782)--(5.693,-1.747)%
  --(5.768,-1.712)--(5.844,-1.677)--(5.919,-1.642)--(5.994,-1.607)--(6.070,-1.572)--(6.145,-1.537)%
  --(6.221,-1.502)--(6.296,-1.467)--(6.371,-1.432)--(6.447,-1.397)--(6.522,-1.362)--(6.598,-1.327)%
  --(6.673,-1.292)--(6.748,-1.258)--(6.824,-1.223)--(6.899,-1.188)--(6.975,-1.153)--(7.050,-1.118)%
  --(7.107,-1.091);
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-3.031) {\hspace{3mm}$4.0$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.336,-3.031)--(10.068,-3.031);
\draw[gp path] (1.320,-4.432)--(1.395,-4.399)--(1.471,-4.365)--(1.546,-4.331)--(1.622,-4.297)%
  --(1.697,-4.263)--(1.772,-4.229)--(1.848,-4.195)--(1.923,-4.161)--(1.999,-4.127)--(2.074,-4.093)%
  --(2.149,-4.060)--(2.225,-4.026)--(2.300,-3.992)--(2.376,-3.958)--(2.451,-3.924)--(2.526,-3.890)%
  --(2.602,-3.856)--(2.677,-3.822)--(2.752,-3.788)--(2.828,-3.755)--(2.903,-3.721)--(2.979,-3.687)%
  --(3.054,-3.653)--(3.129,-3.619)--(3.205,-3.585)--(3.280,-3.551)--(3.356,-3.517)--(3.431,-3.483)%
  --(3.506,-3.449)--(3.582,-3.416)--(3.657,-3.382)--(3.733,-3.348)--(3.808,-3.314)--(3.883,-3.280)%
  --(3.959,-3.246)--(4.034,-3.212)--(4.110,-3.178)--(4.185,-3.144)--(4.260,-3.111)--(4.336,-3.077)%
  --(4.411,-3.043)--(4.487,-3.009)--(4.562,-2.975)--(4.637,-2.941)--(4.713,-2.907)--(4.788,-2.873)%
  --(4.864,-2.839)--(4.939,-2.806)--(5.014,-2.772)--(5.090,-2.738)--(5.165,-2.704)--(5.240,-2.670)%
  --(5.316,-2.636)--(5.391,-2.602)--(5.467,-2.568)--(5.542,-2.534)--(5.617,-2.500)--(5.693,-2.467)%
  --(5.768,-2.433)--(5.844,-2.399)--(5.919,-2.365)--(5.994,-2.331)--(6.070,-2.297)--(6.145,-2.263)%
  --(6.221,-2.229)--(6.296,-2.195)--(6.371,-2.162)--(6.447,-2.128)--(6.522,-2.094)--(6.598,-2.060)%
  --(6.673,-2.026)--(6.748,-1.992)--(6.824,-1.958)--(6.899,-1.924)--(6.975,-1.890)--(7.050,-1.856)%
  --(7.125,-1.823)--(7.201,-1.789)--(7.276,-1.755)--(7.352,-1.721)--(7.427,-1.687)--(7.502,-1.653)%
  --(7.578,-1.619)--(7.653,-1.585)--(7.728,-1.551)--(7.804,-1.518)--(7.879,-1.484)--(7.955,-1.450)%
  --(8.030,-1.416)--(8.105,-1.382)--(8.181,-1.348)--(8.256,-1.314)--(8.332,-1.280)--(8.407,-1.246)%
  --(8.482,-1.212)--(8.558,-1.179)--(8.633,-1.145)--(8.709,-1.111)--(8.752,-1.091);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,-1.092)--(1.320,-4.527)--(8.784,-4.527)--(8.784,-1.092)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.320cm}{-4.527cm}}{\pgfpoint{8.784cm}{-1.092cm}}
\end{tikzpicture}
%% gnuplot variables


==> 20181015_Handbook_SciPostResub/img/ising_conv_linkreps.tex <==
\vspace{-5cm}
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mon 10 Sep 2018 05:01:24 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.187,0.000)--(0.367,0.000);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,0.000) {$-8$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,0.766)--(0.367,0.766);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,0.766) {$-6$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,1.531)--(0.367,1.531);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,1.531) {$-4$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,2.297)--(0.367,2.297);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,2.297) {$-2$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,3.062)--(0.367,3.062);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,3.062) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,0.000)--(0.187,0.180);
\draw[gp path] (0.187,3.062)--(0.187,2.882);
\node[gp node center] at (0.187,-0.308) {$0$};
\draw[gp path] (0.901,0.000)--(0.901,0.180);
\draw[gp path] (0.901,3.062)--(0.901,2.882);
\node[gp node center] at (0.901,-0.308) {$1$};
\draw[gp path] (1.616,0.000)--(1.616,0.180);
\draw[gp path] (1.616,3.062)--(1.616,2.882);
\node[gp node center] at (1.616,-0.308) {$2$};
\draw[gp path] (2.330,0.000)--(2.330,0.180);
\draw[gp path] (2.330,3.062)--(2.330,2.882);
\node[gp node center] at (2.330,-0.308) {$3$};
\draw[gp path] (3.044,0.000)--(3.044,0.180);
\draw[gp path] (3.044,3.062)--(3.044,2.882);
\node[gp node center] at (3.044,-0.308) {$4$};
\draw[gp path] (3.758,0.000)--(3.758,0.180);
\draw[gp path] (3.758,3.062)--(3.758,2.882);
\node[gp node center] at (3.758,-0.308) {$5$};
\draw[gp path] (4.473,0.000)--(4.473,0.180);
\draw[gp path] (4.473,3.062)--(4.473,2.882);
\node[gp node center] at (4.473,-0.308) {$6$};
\draw[gp path] (5.187,0.000)--(5.187,0.180);
\draw[gp path] (5.187,3.062)--(5.187,2.882);
\node[gp node center] at (5.187,-0.308) {$7$};
\draw[gp path] (5.187,0.236)--(5.007,0.236);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node left] at (5.243,0.236) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.187,0.824)--(5.097,0.824);
\draw[gp path] (5.187,1.413)--(5.007,1.413);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node left] at (5.243,1.413) {$0.5$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.187,2.002)--(5.097,2.002);
\draw[gp path] (5.187,2.591)--(5.007,2.591);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node left] at (5.243,2.591) {$1$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,3.062)--(0.187,0.000)--(5.187,0.000)--(5.187,3.062)--cycle;
\node[gp node left] at (1.616,3.521) {double-tens.:};
\node[gp node center,rotate=-270] at (-0.949,1.531) {\color{blue}$\log_{10}(\Delta E/N)$};
\node[gp node center,rotate=-270] at (6.273,1.531) {\color{red}{$\langle \overline{\partial}_e \, / \, \overline{\partial}_o \rangle_\mathrm{links}$}};
\node[gp node center] at (2.687,-0.769) {number of sweeps};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.187,2.927)--(0.901,2.143)--(1.616,0.690)--(2.330,0.287)--(3.044,0.287)%
  --(3.758,0.287)--(4.473,0.287)--(5.187,0.287);
\gpsetpointsize{4.80}
\gppoint{gp mark 7}{(0.187,2.927)}
\gppoint{gp mark 7}{(0.901,2.143)}
\gppoint{gp mark 7}{(1.616,0.690)}
\gppoint{gp mark 7}{(2.330,0.287)}
\gppoint{gp mark 7}{(3.044,0.287)}
\gppoint{gp mark 7}{(3.758,0.287)}
\gppoint{gp mark 7}{(4.473,0.287)}
\gppoint{gp mark 7}{(5.187,0.287)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.187,0.360)--(0.901,2.009)--(1.616,3.005)--(2.330,2.539)--(3.044,2.584)%
  --(3.758,2.591)--(4.473,2.591)--(5.187,2.591);
\gppoint{gp mark 7}{(0.187,0.360)}
\gppoint{gp mark 7}{(0.901,2.009)}
\gppoint{gp mark 7}{(1.616,3.005)}
\gppoint{gp mark 7}{(2.330,2.539)}
\gppoint{gp mark 7}{(3.044,2.584)}
\gppoint{gp mark 7}{(3.758,2.591)}
\gppoint{gp mark 7}{(4.473,2.591)}
\gppoint{gp mark 7}{(5.187,2.591)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.187,3.062)--(0.187,0.000)--(5.187,0.000)--(5.187,3.062)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path](0.187,0.000)--(0.187,3.062);
\draw[gp path](0.187,0.000)--(0.362,0.000);
\draw[gp path](0.187,0.766)--(0.362,0.766);
\draw[gp path](0.187,1.531)--(0.362,1.531);
\draw[gp path](0.187,2.297)--(0.362,2.297);
\draw[gp path](0.187,3.062)--(0.362,3.062);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path](5.187,0.000)--(5.187,3.062);
\draw[gp path](5.187,0.236)--(5.012,0.236);
\draw[gp path](5.187,0.824)--(5.107,0.824);
\draw[gp path](5.187,1.413)--(5.012,1.413);
\draw[gp path](5.187,2.002)--(5.107,2.002);
\draw[gp path](5.187,2.591)--(5.012,2.591);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.187cm}{0.000cm}}{\pgfpoint{5.187cm}{3.062cm}}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.374,0.236)--(7.554,0.236);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right] at (7.190,0.236) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.374,0.824)--(7.464,0.824);
\draw[gp path] (7.374,1.413)--(7.554,1.413);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right] at (7.190,1.413) {$0.5$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.374,2.002)--(7.464,2.002);
\draw[gp path] (7.374,2.591)--(7.554,2.591);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right] at (7.190,2.591) {$1$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,0.000)--(12.374,0.180);
\draw[gp path] (12.374,3.062)--(12.374,2.882);
\node[gp node center] at (12.374,-0.308) {$0$};
\draw[gp path] (11.660,0.000)--(11.660,0.180);
\draw[gp path] (11.660,3.062)--(11.660,2.882);
\node[gp node center] at (11.660,-0.308) {$1$};
\draw[gp path] (10.945,0.000)--(10.945,0.180);
\draw[gp path] (10.945,3.062)--(10.945,2.882);
\node[gp node center] at (10.945,-0.308) {$2$};
\draw[gp path] (10.231,0.000)--(10.231,0.180);
\draw[gp path] (10.231,3.062)--(10.231,2.882);
\node[gp node center] at (10.231,-0.308) {$3$};
\draw[gp path] (9.517,0.000)--(9.517,0.180);
\draw[gp path] (9.517,3.062)--(9.517,2.882);
\node[gp node center] at (9.517,-0.308) {$4$};
\draw[gp path] (8.803,0.000)--(8.803,0.180);
\draw[gp path] (8.803,3.062)--(8.803,2.882);
\node[gp node center] at (8.803,-0.308) {$5$};
\draw[gp path] (8.088,0.000)--(8.088,0.180);
\draw[gp path] (8.088,3.062)--(8.088,2.882);
\node[gp node center] at (8.088,-0.308) {$6$};
\draw[gp path] (7.374,0.000)--(7.374,0.180);
\draw[gp path] (7.374,3.062)--(7.374,2.882);
\node[gp node center] at (7.374,-0.308) {$7$};
\draw[gp path] (12.374,0.000)--(12.194,0.000);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,0.000) {$-8$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,0.766)--(12.194,0.766);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,0.766) {$-6$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,1.531)--(12.194,1.531);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,1.531) {$-4$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,2.297)--(12.194,2.297);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,2.297) {$-2$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,3.062)--(12.194,3.062);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,3.062) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.374,3.062)--(7.374,0.000)--(12.374,0.000)--(12.374,3.062)--cycle;
\node[gp node left] at (7.231,3.533) {single-tens. with subsp. exp.:};
\node[gp node center,rotate=-270] at (13.350,1.531) {\color{blue}$\log_{10}(\Delta E/N)$};
\node[gp node center] at (9.874,-0.769) {number of sweeps};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (12.374,2.927)--(11.660,1.558)--(10.945,0.680)--(10.231,0.353)--(9.517,0.281)%
  --(8.803,0.281)--(8.088,0.281)--(7.374,0.281);
\gppoint{gp mark 7}{(12.374,2.927)}
\gppoint{gp mark 7}{(11.660,1.558)}
\gppoint{gp mark 7}{(10.945,0.680)}
\gppoint{gp mark 7}{(10.231,0.353)}
\gppoint{gp mark 7}{(9.517,0.281)}
\gppoint{gp mark 7}{(8.803,0.281)}
\gppoint{gp mark 7}{(8.088,0.281)}
\gppoint{gp mark 7}{(7.374,0.281)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (12.374,0.360)--(11.660,0.770)--(10.945,1.336)--(10.231,2.019)--(9.517,2.577)%
  --(8.803,2.591)--(8.088,2.591)--(7.374,2.591);
\gppoint{gp mark 7}{(12.374,0.360)}
\gppoint{gp mark 7}{(11.660,0.770)}
\gppoint{gp mark 7}{(10.945,1.336)}
\gppoint{gp mark 7}{(10.231,2.019)}
\gppoint{gp mark 7}{(9.517,2.577)}
\gppoint{gp mark 7}{(8.803,2.591)}
\gppoint{gp mark 7}{(8.088,2.591)}
\gppoint{gp mark 7}{(7.374,2.591)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.374,3.062)--(7.374,0.000)--(12.374,0.000)--(12.374,3.062)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path](7.374,0.000)--(7.374,3.062);
\draw[gp path](7.374,0.236)--(7.549,0.236);
\draw[gp path](7.374,0.824)--(7.454,0.824);
\draw[gp path](7.374,1.413)--(7.549,1.413);
\draw[gp path](7.374,2.002)--(7.454,2.002);
\draw[gp path](7.374,2.591)--(7.549,2.591);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path](12.374,0.000)--(12.374,3.062);
\draw[gp path](12.374,0.000)--(12.199,0.000);
\draw[gp path](12.374,0.766)--(12.199,0.766);
\draw[gp path](12.374,1.531)--(12.199,1.531);
\draw[gp path](12.374,2.297)--(12.199,2.297);
\draw[gp path](12.374,3.062)--(12.199,3.062);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.374cm}{0.000cm}}{\pgfpoint{12.374cm}{3.062cm}}
\end{tikzpicture}
%% gnuplot variables
\vspace{-5mm}


==> 20181015_Handbook_SciPostResub/img/legend.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'legend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35812936)%
    \put(0,0){\includegraphics[width=\unitlength]{img/legend.pdf}}%
    \put(0.64652243,0.91522607){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\equiv$}}}%
    \put(0.01613188,1.06990687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensors:}}}%
    \put(0.98387384,1.32797139){\color[rgb]{0,0.65098039,0.85882353}\makebox(0,0)[rb]{\smash{\textit{symmetric}}}}%
    \put(0.54986637,1.1541323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Selector Link:}}}%
    \put(0.08494909,1.26345526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.41183084,1.26345526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\ell,\degind)$}}}%
    \put(0.63763728,0.55162738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.10833293,0.54902964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{F}$}}}%
    \put(0.66096426,0.11096629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{C}$}}}%
    \put(0.63979307,1.24676972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\equiv$}}}%
    \put(0.87419642,0.55162738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^\ell_\degind$}}}%
    \put(0.71997423,1.26009275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.71997423,1.2342863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\degind$}}}%
    \put(0.75161578,1.17098214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\text{select}$}}}%
    \put(0.81463097,0.91677184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{R}$}}}%
    \put(0.90238902,0.91157079){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\delta}$}}}%
    \put(0.15363703,0.94052901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.49370851,0.91711527){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.31743518,0.27584508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{Q}$}}}%
    \put(0.81749883,0.29002703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}'$}}}%
    \put(0.41500952,0.09399143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{[c]}$}}}%
    \put(0.2643086,0.69536773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{etc.}}}%
    \put(0.01613188,1.32797142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Links:}}}%
    \put(0.01613188,0.60754129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fuse-Nodes:}}}%
    \put(0.37323352,0.68646631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Link Representation:}}}%
    \put(0.71783197,0.7259953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W(g)$}}}%
    \put(0.54301363,0.60754129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Link-Weights:}}}%
    \put(0.01613188,0.39248759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Special Tensors:}}}%
    \put(0.04838995,0.27205749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Isometry:}}}%
    \put(0.57312116,0.27205749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Padded:}}}%
    \put(0.04838995,0.0785091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gauge Centers:}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/loopfree_TN_random.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopfree_TN_random.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.83795166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76389859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/loopfree_TN_random.pdf}}%
    \put(0.01056686,0.74629483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.41390952,0.69970093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.48338993,0.67608972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.36340125,0.59895413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.50729745,0.60030739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.52894956,0.58226397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.58832947,0.6398344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.34229093,0.74820862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.01801769,0.45986385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.73797843,0.69970093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.81511401,0.66588282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.70022877,0.59895413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.83902153,0.60030739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.86067363,0.58226397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.05395259,0.70029353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.13108817,0.67413058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.01109949,0.596995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.15499569,0.59834825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.17409607,0.58285657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.07792838,0.41640838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.15506397,0.39279717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.03507529,0.31566158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.17897149,0.31701484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.20062359,0.29897142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.40965246,0.41640838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.48678804,0.39024544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.36679936,0.31566158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.51069556,0.31701484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.53234766,0.29897142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.2769287,0.36016202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.22911139,0.12314763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.37643793,0.17685554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.45357352,0.1506926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.33358484,0.07610874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.47748104,0.077462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.49913314,0.05941858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.56530098,0.12123384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.7100758,0.18004519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.78721138,0.15388225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.6672227,0.07929839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.8111189,0.08065165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.832771,0.06260823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.34336245,0.32526043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (1)\end{minipage}}}%
    \put(0.29615557,0.08603634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (2)\end{minipage}}}%
    \put(0.63298309,0.08157082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (3)\end{minipage}}}%
    \put(0.25897152,0.22420264){\color[rgb]{0.07843137,0.69411765,0}\makebox(0,0)[b]{\smash{clean-up}}}%
    \put(0.7346233,0.51031893){\color[rgb]{0.98823529,0,0}\makebox(0,0)[b]{\smash{fuse}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/opt_sym.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'opt_sym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.88027344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8618104)%
    \put(0,0){\includegraphics[width=\unitlength]{img/opt_sym.pdf}}%
    \put(0.00783611,0.70944584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.00783611,0.58744257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00783611,0.46070902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.00783611,0.33480159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.00783611,0.20753536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.00783611,0.08138573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.1499842,0.70126577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}$}}}}%
    \put(0.27124534,0.70174363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.21006566,0.72394813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.07427351,0.84425794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25342964\unitlength}\centering single-tensor update (I)\end{minipage}}}%
    \put(0.36825189,0.84425794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30898223\unitlength}\centering single-tensor update with subspace expansion (II)\end{minipage}}}%
    \put(0.7154505,0.84425794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25342964\unitlength}\centering double-tensor update (III)\end{minipage}}}%
    \put(0.53253621,0.49430569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\ell_\mathrm{exp},\partial_\mathrm{exp})$}}}}%
    \put(0.46651779,0.45881812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}_\mathrm{exp}$}}}}%
    \put(0.58748821,0.45881812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.46891366,0.0730982){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.59086727,0.07377401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}$}}}}%
    \put(0.52780553,0.09333033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.79591837,0.07039495){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.91598232,0.07027813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}$}}}}%
    \put(0.85101284,0.09130289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.53219831,0.35909198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\ell_\mathrm{exp},\partial_\mathrm{exp})$}}}}%
    \put(0.59154308,0.32382459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.4668557,0.32226178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\widetilde{\tensorsymbol{T}}}{}^{(1)}_{\!\!\mathrm{exp}}$}}}}%
    \put(0.65378687,0.39402328){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\times n$}}}}%
    \put(0.6836417,0.39385433){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{swap $(1) \! \leftrightarrow \! (2)$}}}}%
    \put(0.46922104,0.19440652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.51023441,0.217004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.59019146,0.19554695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.85067493,0.21586942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.79591837,0.19632061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.91598232,0.19642406){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}$}}}}%
    \put(0.46896765,0.70126577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}$}}}}%
    \put(0.59289471,0.7007879){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.52780553,0.72327232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.79321513,0.70373233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}$}}}}%
    \put(0.91598232,0.70353438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.85153843,0.72337354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.14971124,0.32116267){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.21048804,0.34211409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.26919318,0.32201998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.14971124,0.07246372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.21048804,0.09409095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.26919318,0.07332102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.8501736,0.32320133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widetilde{\tensorsymbol{T}}$}}}%
    \put(0.53219831,0.6185374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\ell_\mathrm{exp},\partial_\mathrm{exp})$}}}}%
    \put(0.46651779,0.58282965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}_\mathrm{exp}$}}}}%
    \put(0.59019146,0.58282965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.84949779,0.57933422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/perf_diag.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mon 10 Sep 2018 04:19:34 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (8.452,0.985)--(8.362,0.985);
\draw[gp path] (1.688,1.016)--(1.778,1.016);
\draw[gp path] (8.452,1.016)--(8.362,1.016);
\draw[gp path] (1.688,1.044)--(1.868,1.044);
\draw[gp path] (8.452,1.044)--(8.272,1.044);
\node[gp node right] at (1.504,1.044) {$0.01$};
\draw[gp path] (1.688,1.227)--(1.778,1.227);
\draw[gp path] (8.452,1.227)--(8.362,1.227);
\draw[gp path] (1.688,1.334)--(1.778,1.334);
\draw[gp path] (8.452,1.334)--(8.362,1.334);
\draw[gp path] (1.688,1.410)--(1.778,1.410);
\draw[gp path] (8.452,1.410)--(8.362,1.410);
\draw[gp path] (1.688,1.469)--(1.778,1.469);
\draw[gp path] (8.452,1.469)--(8.362,1.469);
\draw[gp path] (1.688,1.517)--(1.778,1.517);
\draw[gp path] (8.452,1.517)--(8.362,1.517);
\draw[gp path] (1.688,1.558)--(1.778,1.558);
\draw[gp path] (8.452,1.558)--(8.362,1.558);
\draw[gp path] (1.688,1.593)--(1.778,1.593);
\draw[gp path] (8.452,1.593)--(8.362,1.593);
\draw[gp path] (1.688,1.624)--(1.778,1.624);
\draw[gp path] (8.452,1.624)--(8.362,1.624);
\draw[gp path] (1.688,1.652)--(1.868,1.652);
\draw[gp path] (8.452,1.652)--(8.272,1.652);
\node[gp node right] at (1.504,1.652) {$0.1$};
\draw[gp path] (1.688,1.835)--(1.778,1.835);
\draw[gp path] (8.452,1.835)--(8.362,1.835);
\draw[gp path] (1.688,1.942)--(1.778,1.942);
\draw[gp path] (8.452,1.942)--(8.362,1.942);
\draw[gp path] (1.688,2.018)--(1.778,2.018);
\draw[gp path] (8.452,2.018)--(8.362,2.018);
\draw[gp path] (1.688,2.077)--(1.778,2.077);
\draw[gp path] (8.452,2.077)--(8.362,2.077);
\draw[gp path] (1.688,2.125)--(1.778,2.125);
\draw[gp path] (8.452,2.125)--(8.362,2.125);
\draw[gp path] (1.688,2.165)--(1.778,2.165);
\draw[gp path] (8.452,2.165)--(8.362,2.165);
\draw[gp path] (1.688,2.201)--(1.778,2.201);
\draw[gp path] (8.452,2.201)--(8.362,2.201);
\draw[gp path] (1.688,2.232)--(1.778,2.232);
\draw[gp path] (8.452,2.232)--(8.362,2.232);
\draw[gp path] (1.688,2.260)--(1.868,2.260);
\draw[gp path] (8.452,2.260)--(8.272,2.260);
\node[gp node right] at (1.504,2.260) {$1$};
\draw[gp path] (1.688,2.443)--(1.778,2.443);
\draw[gp path] (8.452,2.443)--(8.362,2.443);
\draw[gp path] (1.688,2.550)--(1.778,2.550);
\draw[gp path] (8.452,2.550)--(8.362,2.550);
\draw[gp path] (1.688,2.626)--(1.778,2.626);
\draw[gp path] (8.452,2.626)--(8.362,2.626);
\draw[gp path] (1.688,2.685)--(1.778,2.685);
\draw[gp path] (8.452,2.685)--(8.362,2.685);
\draw[gp path] (1.688,2.733)--(1.778,2.733);
\draw[gp path] (8.452,2.733)--(8.362,2.733);
\draw[gp path] (1.688,2.773)--(1.778,2.773);
\draw[gp path] (8.452,2.773)--(8.362,2.773);
\draw[gp path] (1.688,2.809)--(1.778,2.809);
\draw[gp path] (8.452,2.809)--(8.362,2.809);
\draw[gp path] (1.688,2.840)--(1.778,2.840);
\draw[gp path] (8.452,2.840)--(8.362,2.840);
\draw[gp path] (1.688,2.868)--(1.868,2.868);
\draw[gp path] (8.452,2.868)--(8.272,2.868);
\node[gp node right] at (1.504,2.868) {$10$};
\draw[gp path] (1.688,3.051)--(1.778,3.051);
\draw[gp path] (8.452,3.051)--(8.362,3.051);
\draw[gp path] (1.688,3.158)--(1.778,3.158);
\draw[gp path] (8.452,3.158)--(8.362,3.158);
\draw[gp path] (1.688,3.233)--(1.778,3.233);
\draw[gp path] (8.452,3.233)--(8.362,3.233);
\draw[gp path] (1.688,3.292)--(1.778,3.292);
\draw[gp path] (8.452,3.292)--(8.362,3.292);
\draw[gp path] (1.688,3.341)--(1.778,3.341);
\draw[gp path] (8.452,3.341)--(8.362,3.341);
\draw[gp path] (1.688,3.381)--(1.778,3.381);
\draw[gp path] (8.452,3.381)--(8.362,3.381);
\draw[gp path] (1.688,3.416)--(1.778,3.416);
\draw[gp path] (8.452,3.416)--(8.362,3.416);
\draw[gp path] (1.688,3.448)--(1.778,3.448);
\draw[gp path] (8.452,3.448)--(8.362,3.448);
\draw[gp path] (1.688,3.475)--(1.868,3.475);
\draw[gp path] (8.452,3.475)--(8.272,3.475);
\node[gp node right] at (1.504,3.475) {$100$};
\draw[gp path] (1.688,3.658)--(1.778,3.658);
\draw[gp path] (8.452,3.658)--(8.362,3.658);
\draw[gp path] (1.688,3.765)--(1.778,3.765);
\draw[gp path] (8.452,3.765)--(8.362,3.765);
\draw[gp path] (1.688,3.841)--(1.778,3.841);
\draw[gp path] (8.452,3.841)--(8.362,3.841);
\draw[gp path] (1.688,3.900)--(1.778,3.900);
\draw[gp path] (8.452,3.900)--(8.362,3.900);
\draw[gp path] (1.688,3.948)--(1.778,3.948);
\draw[gp path] (8.452,3.948)--(8.362,3.948);
\draw[gp path] (1.688,3.989)--(1.778,3.989);
\draw[gp path] (8.452,3.989)--(8.362,3.989);
\draw[gp path] (1.688,4.024)--(1.778,4.024);
\draw[gp path] (8.452,4.024)--(8.362,4.024);
\draw[gp path] (1.688,4.055)--(1.778,4.055);
\draw[gp path] (8.452,4.055)--(8.362,4.055);
\draw[gp path] (1.688,4.083)--(1.868,4.083);
\draw[gp path] (8.452,4.083)--(8.272,4.083);
\node[gp node right] at (1.504,4.083) {$1000$};
\draw[gp path] (1.688,4.266)--(1.778,4.266);
\draw[gp path] (8.452,4.266)--(8.362,4.266);
\draw[gp path] (1.688,4.373)--(1.778,4.373);
\draw[gp path] (8.452,4.373)--(8.362,4.373);
\draw[gp path] (1.688,4.449)--(1.778,4.449);
\draw[gp path] (8.452,4.449)--(8.362,4.449);
\draw[gp path] (1.688,4.508)--(1.778,4.508);
\draw[gp path] (8.452,4.508)--(8.362,4.508);
\draw[gp path] (1.688,4.556)--(1.778,4.556);
\draw[gp path] (8.452,4.556)--(8.362,4.556);
\draw[gp path] (1.688,4.597)--(1.778,4.597);
\draw[gp path] (8.452,4.597)--(8.362,4.597);
\draw[gp path] (1.688,4.632)--(1.778,4.632);
\draw[gp path] (8.452,4.632)--(8.362,4.632);
\draw[gp path] (1.688,4.663)--(1.778,4.663);
\draw[gp path] (8.452,4.663)--(8.362,4.663);
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (8.452,4.691)--(8.272,4.691);
\node[gp node right] at (1.504,4.691) {$10000$};
\draw[gp path] (1.688,4.874)--(1.778,4.874);
\draw[gp path] (8.452,4.874)--(8.362,4.874);
\draw[gp path] (1.688,4.981)--(1.778,4.981);
\draw[gp path] (8.452,4.981)--(8.362,4.981);
\draw[gp path] (1.688,5.057)--(1.778,5.057);
\draw[gp path] (8.452,5.057)--(8.362,5.057);
\draw[gp path] (1.688,5.116)--(1.778,5.116);
\draw[gp path] (8.452,5.116)--(8.362,5.116);
\draw[gp path] (1.853,0.985)--(1.853,1.075);
\draw[gp path] (1.853,5.116)--(1.853,5.026);
\draw[gp path] (2.155,0.985)--(2.155,1.075);
\draw[gp path] (2.155,5.116)--(2.155,5.026);
\draw[gp path] (2.425,0.985)--(2.425,1.165);
\draw[gp path] (2.425,5.116)--(2.425,4.936);
\node[gp node center] at (2.425,0.677) {$10$};
\draw[gp path] (4.202,0.985)--(4.202,1.075);
\draw[gp path] (4.202,5.116)--(4.202,5.026);
\draw[gp path] (5.241,0.985)--(5.241,1.075);
\draw[gp path] (5.241,5.116)--(5.241,5.026);
\draw[gp path] (5.978,0.985)--(5.978,1.075);
\draw[gp path] (5.978,5.116)--(5.978,5.026);
\draw[gp path] (6.550,0.985)--(6.550,1.075);
\draw[gp path] (6.550,5.116)--(6.550,5.026);
\draw[gp path] (7.018,0.985)--(7.018,1.075);
\draw[gp path] (7.018,5.116)--(7.018,5.026);
\draw[gp path] (7.413,0.985)--(7.413,1.075);
\draw[gp path] (7.413,5.116)--(7.413,5.026);
\draw[gp path] (7.755,0.985)--(7.755,1.075);
\draw[gp path] (7.755,5.116)--(7.755,5.026);
\draw[gp path] (8.057,0.985)--(8.057,1.075);
\draw[gp path] (8.057,5.116)--(8.057,5.026);
\draw[gp path] (8.327,0.985)--(8.327,1.165);
\draw[gp path] (8.327,5.116)--(8.327,4.936);
\node[gp node center] at (8.327,0.677) {$100$};
\draw[gp path] (1.688,5.116)--(1.688,0.985)--(8.452,0.985)--(8.452,5.116)--cycle;
\node[gp node center,rotate=-270] at (-0.092,3.050) {$t \; (\mathrm{sec})$};
\node[gp node center] at (5.070,0.215) {$D$};
\node[gp node center] at (12.992,4.885) {\hspace{-14mm}method:\hspace{7mm}($t\propto D^\beta$), $\beta=$};
\node[gp node left] at (9.680,4.346) {$zheev$, $n=all$ };
\gpcolor{rgb color={0.133,0.545,0.133}}
\draw[gp path] (9.004,4.346)--(9.496,4.346);
\draw[gp path] (9.004,4.436)--(9.004,4.256);
\draw[gp path] (9.496,4.436)--(9.496,4.256);
\draw[gp path] (1.853,1.869)--(1.853,1.980);
\draw[gp path] (1.763,1.869)--(1.943,1.869);
\draw[gp path] (1.763,1.980)--(1.943,1.980);
\draw[gp path] (2.155,2.153)--(2.155,2.165);
\draw[gp path] (2.065,2.153)--(2.245,2.153);
\draw[gp path] (2.065,2.165)--(2.245,2.165);
\draw[gp path] (2.425,2.381)--(2.425,2.396);
\draw[gp path] (2.335,2.381)--(2.515,2.381);
\draw[gp path] (2.335,2.396)--(2.515,2.396);
\draw[gp path] (2.893,2.793)--(2.893,2.814);
\draw[gp path] (2.803,2.793)--(2.983,2.793);
\draw[gp path] (2.803,2.814)--(2.983,2.814);
\draw[gp path] (3.288,3.161)--(3.288,3.174);
\draw[gp path] (3.198,3.161)--(3.378,3.161);
\draw[gp path] (3.198,3.174)--(3.378,3.174);
\draw[gp path] (3.630,3.502)--(3.630,3.515);
\draw[gp path] (3.540,3.502)--(3.720,3.502);
\draw[gp path] (3.540,3.515)--(3.720,3.515);
\draw[gp path] (3.932,3.756)--(3.932,3.771);
\draw[gp path] (3.842,3.756)--(4.022,3.756);
\draw[gp path] (3.842,3.771)--(4.022,3.771);
\draw[gp path] (4.327,4.100)--(4.327,4.112);
\draw[gp path] (4.237,4.100)--(4.417,4.100);
\draw[gp path] (4.237,4.112)--(4.417,4.112);
\draw[gp path] (4.774,4.505)--(4.774,4.517);
\draw[gp path] (4.684,4.505)--(4.864,4.505);
\draw[gp path] (4.684,4.517)--(4.864,4.517);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.853,1.930)}
\gppoint{gp mark 5}{(2.155,2.159)}
\gppoint{gp mark 5}{(2.425,2.388)}
\gppoint{gp mark 5}{(2.893,2.804)}
\gppoint{gp mark 5}{(3.288,3.167)}
\gppoint{gp mark 5}{(3.630,3.508)}
\gppoint{gp mark 5}{(3.932,3.763)}
\gppoint{gp mark 5}{(4.327,4.106)}
\gppoint{gp mark 5}{(4.774,4.511)}
\gppoint{gp mark 5}{(9.250,4.346)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,3.884) {Apack, $n=1$ };
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (9.004,3.884)--(9.496,3.884);
\draw[gp path] (9.004,3.974)--(9.004,3.794);
\draw[gp path] (9.496,3.974)--(9.496,3.794);
\draw[gp path] (1.853,1.052)--(1.853,1.123);
\draw[gp path] (1.763,1.052)--(1.943,1.052);
\draw[gp path] (1.763,1.123)--(1.943,1.123);
\draw[gp path] (2.155,1.161)--(2.155,1.222);
\draw[gp path] (2.065,1.161)--(2.245,1.161);
\draw[gp path] (2.065,1.222)--(2.245,1.222);
\draw[gp path] (2.670,1.343)--(2.670,1.408);
\draw[gp path] (2.580,1.343)--(2.760,1.343);
\draw[gp path] (2.580,1.408)--(2.760,1.408);
\draw[gp path] (2.893,1.444)--(2.893,1.490);
\draw[gp path] (2.803,1.444)--(2.983,1.444);
\draw[gp path] (2.803,1.490)--(2.983,1.490);
\draw[gp path] (3.288,1.592)--(3.288,1.692);
\draw[gp path] (3.198,1.592)--(3.378,1.592);
\draw[gp path] (3.198,1.692)--(3.378,1.692);
\draw[gp path] (3.785,1.821)--(3.785,1.889);
\draw[gp path] (3.695,1.821)--(3.875,1.821);
\draw[gp path] (3.695,1.889)--(3.875,1.889);
\draw[gp path] (4.070,1.918)--(4.070,2.046);
\draw[gp path] (3.980,1.918)--(4.160,1.918);
\draw[gp path] (3.980,2.046)--(4.160,2.046);
\draw[gp path] (4.560,2.120)--(4.560,2.191);
\draw[gp path] (4.470,2.120)--(4.650,2.120);
\draw[gp path] (4.470,2.191)--(4.650,2.191);
\draw[gp path] (4.874,2.269)--(4.874,2.353);
\draw[gp path] (4.784,2.269)--(4.964,2.269);
\draw[gp path] (4.784,2.353)--(4.964,2.353);
\draw[gp path] (5.241,2.422)--(5.241,2.508);
\draw[gp path] (5.151,2.422)--(5.331,2.422);
\draw[gp path] (5.151,2.508)--(5.331,2.508);
\draw[gp path] (5.636,2.571)--(5.636,2.669);
\draw[gp path] (5.546,2.571)--(5.726,2.571);
\draw[gp path] (5.546,2.669)--(5.726,2.669);
\draw[gp path] (6.042,2.790)--(6.042,2.866);
\draw[gp path] (5.952,2.790)--(6.132,2.790);
\draw[gp path] (5.952,2.866)--(6.132,2.866);
\draw[gp path] (6.446,3.109)--(6.446,3.198);
\draw[gp path] (6.356,3.109)--(6.536,3.109);
\draw[gp path] (6.356,3.198)--(6.536,3.198);
\draw[gp path] (6.795,3.132)--(6.795,3.207);
\draw[gp path] (6.705,3.132)--(6.885,3.132);
\draw[gp path] (6.705,3.207)--(6.885,3.207);
\draw[gp path] (7.183,3.461)--(7.183,3.519);
\draw[gp path] (7.093,3.461)--(7.273,3.461);
\draw[gp path] (7.093,3.519)--(7.273,3.519);
\draw[gp path] (7.555,3.455)--(7.555,3.533);
\draw[gp path] (7.465,3.455)--(7.645,3.455);
\draw[gp path] (7.465,3.533)--(7.645,3.533);
\draw[gp path] (7.940,3.627)--(7.940,3.717);
\draw[gp path] (7.850,3.627)--(8.030,3.627);
\draw[gp path] (7.850,3.717)--(8.030,3.717);
\draw[gp path] (8.327,3.816)--(8.327,3.880);
\draw[gp path] (8.237,3.816)--(8.417,3.816);
\draw[gp path] (8.237,3.880)--(8.417,3.880);
\gpsetpointsize{4.40}
\gppoint{gp mark 7}{(1.853,1.090)}
\gppoint{gp mark 7}{(2.155,1.193)}
\gppoint{gp mark 7}{(2.670,1.378)}
\gppoint{gp mark 7}{(2.893,1.468)}
\gppoint{gp mark 7}{(3.288,1.647)}
\gppoint{gp mark 7}{(3.785,1.857)}
\gppoint{gp mark 7}{(4.070,1.989)}
\gppoint{gp mark 7}{(4.560,2.158)}
\gppoint{gp mark 7}{(4.874,2.314)}
\gppoint{gp mark 7}{(5.241,2.468)}
\gppoint{gp mark 7}{(5.636,2.624)}
\gppoint{gp mark 7}{(6.042,2.831)}
\gppoint{gp mark 7}{(6.446,3.157)}
\gppoint{gp mark 7}{(6.795,3.172)}
\gppoint{gp mark 7}{(7.183,3.492)}
\gppoint{gp mark 7}{(7.555,3.497)}
\gppoint{gp mark 7}{(7.940,3.676)}
\gppoint{gp mark 7}{(8.327,3.850)}
\gppoint{gp mark 7}{(9.250,3.884)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,3.422) {Arpack, $n=3$ };
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (9.004,3.422)--(9.496,3.422);
\draw[gp path] (9.004,3.512)--(9.004,3.332);
\draw[gp path] (9.496,3.512)--(9.496,3.332);
\draw[gp path] (1.853,1.217)--(1.853,1.295);
\draw[gp path] (1.763,1.217)--(1.943,1.217);
\draw[gp path] (1.763,1.295)--(1.943,1.295);
\draw[gp path] (2.155,1.327)--(2.155,1.407);
\draw[gp path] (2.065,1.327)--(2.245,1.327);
\draw[gp path] (2.065,1.407)--(2.245,1.407);
\draw[gp path] (2.670,1.519)--(2.670,1.587);
\draw[gp path] (2.580,1.519)--(2.760,1.519);
\draw[gp path] (2.580,1.587)--(2.760,1.587);
\draw[gp path] (2.893,1.567)--(2.893,1.667);
\draw[gp path] (2.803,1.567)--(2.983,1.567);
\draw[gp path] (2.803,1.667)--(2.983,1.667);
\draw[gp path] (3.288,1.780)--(3.288,1.862);
\draw[gp path] (3.198,1.780)--(3.378,1.780);
\draw[gp path] (3.198,1.862)--(3.378,1.862);
\draw[gp path] (3.785,1.954)--(3.785,2.046);
\draw[gp path] (3.695,1.954)--(3.875,1.954);
\draw[gp path] (3.695,2.046)--(3.875,2.046);
\draw[gp path] (4.070,2.085)--(4.070,2.177);
\draw[gp path] (3.980,2.085)--(4.160,2.085);
\draw[gp path] (3.980,2.177)--(4.160,2.177);
\draw[gp path] (4.560,2.275)--(4.560,2.343);
\draw[gp path] (4.470,2.275)--(4.650,2.275);
\draw[gp path] (4.470,2.343)--(4.650,2.343);
\draw[gp path] (4.874,2.425)--(4.874,2.511);
\draw[gp path] (4.784,2.425)--(4.964,2.425);
\draw[gp path] (4.784,2.511)--(4.964,2.511);
\draw[gp path] (5.241,2.608)--(5.241,2.690);
\draw[gp path] (5.151,2.608)--(5.331,2.608);
\draw[gp path] (5.151,2.690)--(5.331,2.690);
\draw[gp path] (5.636,2.788)--(5.636,2.892);
\draw[gp path] (5.546,2.788)--(5.726,2.788);
\draw[gp path] (5.546,2.892)--(5.726,2.892);
\draw[gp path] (6.042,2.960)--(6.042,3.048);
\draw[gp path] (5.952,2.960)--(6.132,2.960);
\draw[gp path] (5.952,3.048)--(6.132,3.048);
\draw[gp path] (6.446,3.313)--(6.446,3.417);
\draw[gp path] (6.356,3.313)--(6.536,3.313);
\draw[gp path] (6.356,3.417)--(6.536,3.417);
\draw[gp path] (6.795,3.280)--(6.795,3.377);
\draw[gp path] (6.705,3.280)--(6.885,3.280);
\draw[gp path] (6.705,3.377)--(6.885,3.377);
\draw[gp path] (7.183,3.610)--(7.183,3.684);
\draw[gp path] (7.093,3.610)--(7.273,3.610);
\draw[gp path] (7.093,3.684)--(7.273,3.684);
\draw[gp path] (7.555,3.619)--(7.555,3.688);
\draw[gp path] (7.465,3.619)--(7.645,3.619);
\draw[gp path] (7.465,3.688)--(7.645,3.688);
\draw[gp path] (7.940,3.819)--(7.940,3.869);
\draw[gp path] (7.850,3.819)--(8.030,3.819);
\draw[gp path] (7.850,3.869)--(8.030,3.869);
\draw[gp path] (8.327,3.958)--(8.327,4.065);
\draw[gp path] (8.237,3.958)--(8.417,3.958);
\draw[gp path] (8.237,4.065)--(8.417,4.065);
\gppoint{gp mark 7}{(1.853,1.259)}
\gppoint{gp mark 7}{(2.155,1.370)}
\gppoint{gp mark 7}{(2.670,1.555)}
\gppoint{gp mark 7}{(2.893,1.621)}
\gppoint{gp mark 7}{(3.288,1.824)}
\gppoint{gp mark 7}{(3.785,2.004)}
\gppoint{gp mark 7}{(4.070,2.135)}
\gppoint{gp mark 7}{(4.560,2.311)}
\gppoint{gp mark 7}{(4.874,2.471)}
\gppoint{gp mark 7}{(5.241,2.652)}
\gppoint{gp mark 7}{(5.636,2.845)}
\gppoint{gp mark 7}{(6.042,3.008)}
\gppoint{gp mark 7}{(6.446,3.370)}
\gppoint{gp mark 7}{(6.795,3.333)}
\gppoint{gp mark 7}{(7.183,3.649)}
\gppoint{gp mark 7}{(7.555,3.656)}
\gppoint{gp mark 7}{(7.940,3.845)}
\gppoint{gp mark 7}{(8.327,4.017)}
\gppoint{gp mark 7}{(9.250,3.422)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,2.960) {Arpack, $n=15$ };
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (9.004,2.960)--(9.496,2.960);
\draw[gp path] (9.004,3.050)--(9.004,2.870);
\draw[gp path] (9.496,3.050)--(9.496,2.870);
\draw[gp path] (1.853,1.433)--(1.853,1.455);
\draw[gp path] (1.763,1.433)--(1.943,1.433);
\draw[gp path] (1.763,1.455)--(1.943,1.455);
\draw[gp path] (2.155,1.546)--(2.155,1.577);
\draw[gp path] (2.065,1.546)--(2.245,1.546);
\draw[gp path] (2.065,1.577)--(2.245,1.577);
\draw[gp path] (2.670,1.715)--(2.670,1.752);
\draw[gp path] (2.580,1.715)--(2.760,1.715);
\draw[gp path] (2.580,1.752)--(2.760,1.752);
\draw[gp path] (2.893,1.823)--(2.893,1.842);
\draw[gp path] (2.803,1.823)--(2.983,1.823);
\draw[gp path] (2.803,1.842)--(2.983,1.842);
\draw[gp path] (3.288,1.970)--(3.288,2.016);
\draw[gp path] (3.198,1.970)--(3.378,1.970);
\draw[gp path] (3.198,2.016)--(3.378,2.016);
\draw[gp path] (3.785,2.180)--(3.785,2.210);
\draw[gp path] (3.695,2.180)--(3.875,2.180);
\draw[gp path] (3.695,2.210)--(3.875,2.210);
\draw[gp path] (4.070,2.276)--(4.070,2.326);
\draw[gp path] (3.980,2.276)--(4.160,2.276);
\draw[gp path] (3.980,2.326)--(4.160,2.326);
\draw[gp path] (4.560,2.508)--(4.560,2.535);
\draw[gp path] (4.470,2.508)--(4.650,2.508);
\draw[gp path] (4.470,2.535)--(4.650,2.535);
\draw[gp path] (4.874,2.648)--(4.874,2.683);
\draw[gp path] (4.784,2.648)--(4.964,2.648);
\draw[gp path] (4.784,2.683)--(4.964,2.683);
\draw[gp path] (5.241,2.807)--(5.241,2.859);
\draw[gp path] (5.151,2.807)--(5.331,2.807);
\draw[gp path] (5.151,2.859)--(5.331,2.859);
\draw[gp path] (5.636,2.984)--(5.636,3.023);
\draw[gp path] (5.546,2.984)--(5.726,2.984);
\draw[gp path] (5.546,3.023)--(5.726,3.023);
\draw[gp path] (6.042,3.161)--(6.042,3.203);
\draw[gp path] (5.952,3.161)--(6.132,3.161);
\draw[gp path] (5.952,3.203)--(6.132,3.203);
\draw[gp path] (6.446,3.475)--(6.446,3.525);
\draw[gp path] (6.356,3.475)--(6.536,3.475);
\draw[gp path] (6.356,3.525)--(6.536,3.525);
\draw[gp path] (6.795,3.499)--(6.795,3.562);
\draw[gp path] (6.705,3.499)--(6.885,3.499);
\draw[gp path] (6.705,3.562)--(6.885,3.562);
\draw[gp path] (7.183,3.816)--(7.183,3.884);
\draw[gp path] (7.093,3.816)--(7.273,3.816);
\draw[gp path] (7.093,3.884)--(7.273,3.884);
\draw[gp path] (7.555,3.848)--(7.555,3.912);
\draw[gp path] (7.465,3.848)--(7.645,3.848);
\draw[gp path] (7.465,3.912)--(7.645,3.912);
\draw[gp path] (7.940,3.977)--(7.940,4.063);
\draw[gp path] (7.850,3.977)--(8.030,3.977);
\draw[gp path] (7.850,4.063)--(8.030,4.063);
\draw[gp path] (8.327,4.149)--(8.327,4.231);
\draw[gp path] (8.237,4.149)--(8.417,4.149);
\draw[gp path] (8.237,4.231)--(8.417,4.231);
\gppoint{gp mark 7}{(1.853,1.444)}
\gppoint{gp mark 7}{(2.155,1.562)}
\gppoint{gp mark 7}{(2.670,1.734)}
\gppoint{gp mark 7}{(2.893,1.833)}
\gppoint{gp mark 7}{(3.288,1.994)}
\gppoint{gp mark 7}{(3.785,2.195)}
\gppoint{gp mark 7}{(4.070,2.302)}
\gppoint{gp mark 7}{(4.560,2.522)}
\gppoint{gp mark 7}{(4.874,2.666)}
\gppoint{gp mark 7}{(5.241,2.834)}
\gppoint{gp mark 7}{(5.636,3.004)}
\gppoint{gp mark 7}{(6.042,3.183)}
\gppoint{gp mark 7}{(6.446,3.501)}
\gppoint{gp mark 7}{(6.795,3.532)}
\gppoint{gp mark 7}{(7.183,3.852)}
\gppoint{gp mark 7}{(7.555,3.882)}
\gppoint{gp mark 7}{(7.940,4.023)}
\gppoint{gp mark 7}{(8.327,4.193)}
\gppoint{gp mark 7}{(9.250,2.960)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,2.498) {Davidson, $n=1$ };
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (9.004,2.498)--(9.496,2.498);
\draw[gp path] (9.004,2.588)--(9.004,2.408);
\draw[gp path] (9.496,2.588)--(9.496,2.408);
\draw[gp path] (1.853,1.240)--(1.853,1.388);
\draw[gp path] (1.763,1.240)--(1.943,1.240);
\draw[gp path] (1.763,1.388)--(1.943,1.388);
\draw[gp path] (2.155,1.346)--(2.155,1.457);
\draw[gp path] (2.065,1.346)--(2.245,1.346);
\draw[gp path] (2.065,1.457)--(2.245,1.457);
\draw[gp path] (2.670,1.545)--(2.670,1.648);
\draw[gp path] (2.580,1.545)--(2.760,1.545);
\draw[gp path] (2.580,1.648)--(2.760,1.648);
\draw[gp path] (2.893,1.625)--(2.893,1.730);
\draw[gp path] (2.803,1.625)--(2.983,1.625);
\draw[gp path] (2.803,1.730)--(2.983,1.730);
\draw[gp path] (3.288,1.771)--(3.288,1.861);
\draw[gp path] (3.198,1.771)--(3.378,1.771);
\draw[gp path] (3.198,1.861)--(3.378,1.861);
\draw[gp path] (3.785,2.006)--(3.785,2.054);
\draw[gp path] (3.695,2.006)--(3.875,2.006);
\draw[gp path] (3.695,2.054)--(3.875,2.054);
\draw[gp path] (4.070,2.106)--(4.070,2.175);
\draw[gp path] (3.980,2.106)--(4.160,2.106);
\draw[gp path] (3.980,2.175)--(4.160,2.175);
\draw[gp path] (4.560,2.333)--(4.560,2.398);
\draw[gp path] (4.470,2.333)--(4.650,2.333);
\draw[gp path] (4.470,2.398)--(4.650,2.398);
\draw[gp path] (4.874,2.430)--(4.874,2.544);
\draw[gp path] (4.784,2.430)--(4.964,2.430);
\draw[gp path] (4.784,2.544)--(4.964,2.544);
\draw[gp path] (5.241,2.619)--(5.241,2.724);
\draw[gp path] (5.151,2.619)--(5.331,2.619);
\draw[gp path] (5.151,2.724)--(5.331,2.724);
\draw[gp path] (5.636,2.777)--(5.636,2.918);
\draw[gp path] (5.546,2.777)--(5.726,2.777);
\draw[gp path] (5.546,2.918)--(5.726,2.918);
\draw[gp path] (6.042,2.984)--(6.042,3.053);
\draw[gp path] (5.952,2.984)--(6.132,2.984);
\draw[gp path] (5.952,3.053)--(6.132,3.053);
\draw[gp path] (6.446,3.320)--(6.446,3.407);
\draw[gp path] (6.356,3.320)--(6.536,3.320);
\draw[gp path] (6.356,3.407)--(6.536,3.407);
\draw[gp path] (6.795,3.316)--(6.795,3.407);
\draw[gp path] (6.705,3.316)--(6.885,3.316);
\draw[gp path] (6.705,3.407)--(6.885,3.407);
\draw[gp path] (7.183,3.647)--(7.183,3.730);
\draw[gp path] (7.093,3.647)--(7.273,3.647);
\draw[gp path] (7.093,3.730)--(7.273,3.730);
\draw[gp path] (7.555,3.611)--(7.555,3.752);
\draw[gp path] (7.465,3.611)--(7.645,3.611);
\draw[gp path] (7.465,3.752)--(7.645,3.752);
\draw[gp path] (7.940,3.756)--(7.940,3.877);
\draw[gp path] (7.850,3.756)--(8.030,3.756);
\draw[gp path] (7.850,3.877)--(8.030,3.877);
\draw[gp path] (8.327,3.952)--(8.327,4.037);
\draw[gp path] (8.237,3.952)--(8.417,3.952);
\draw[gp path] (8.237,4.037)--(8.417,4.037);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.853,1.324)}
\gppoint{gp mark 9}{(2.155,1.407)}
\gppoint{gp mark 9}{(2.670,1.602)}
\gppoint{gp mark 9}{(2.893,1.683)}
\gppoint{gp mark 9}{(3.288,1.820)}
\gppoint{gp mark 9}{(3.785,2.031)}
\gppoint{gp mark 9}{(4.070,2.142)}
\gppoint{gp mark 9}{(4.560,2.368)}
\gppoint{gp mark 9}{(4.874,2.493)}
\gppoint{gp mark 9}{(5.241,2.677)}
\gppoint{gp mark 9}{(5.636,2.857)}
\gppoint{gp mark 9}{(6.042,3.020)}
\gppoint{gp mark 9}{(6.446,3.367)}
\gppoint{gp mark 9}{(6.795,3.366)}
\gppoint{gp mark 9}{(7.183,3.692)}
\gppoint{gp mark 9}{(7.555,3.691)}
\gppoint{gp mark 9}{(7.940,3.823)}
\gppoint{gp mark 9}{(8.327,3.998)}
\gppoint{gp mark 9}{(9.250,2.498)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,2.036) {Davidson, $n=3$ };
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (9.004,2.036)--(9.496,2.036);
\draw[gp path] (9.004,2.126)--(9.004,1.946);
\draw[gp path] (9.496,2.126)--(9.496,1.946);
\draw[gp path] (1.853,1.508)--(1.853,1.553);
\draw[gp path] (1.763,1.508)--(1.943,1.508);
\draw[gp path] (1.763,1.553)--(1.943,1.553);
\draw[gp path] (2.155,1.586)--(2.155,1.636);
\draw[gp path] (2.065,1.586)--(2.245,1.586);
\draw[gp path] (2.065,1.636)--(2.245,1.636);
\draw[gp path] (2.670,1.789)--(2.670,1.813);
\draw[gp path] (2.580,1.789)--(2.760,1.789);
\draw[gp path] (2.580,1.813)--(2.760,1.813);
\draw[gp path] (2.893,1.867)--(2.893,1.934);
\draw[gp path] (2.803,1.867)--(2.983,1.867);
\draw[gp path] (2.803,1.934)--(2.983,1.934);
\draw[gp path] (3.288,2.030)--(3.288,2.088);
\draw[gp path] (3.198,2.030)--(3.378,2.030);
\draw[gp path] (3.198,2.088)--(3.378,2.088);
\draw[gp path] (3.785,2.217)--(3.785,2.268);
\draw[gp path] (3.695,2.217)--(3.875,2.217);
\draw[gp path] (3.695,2.268)--(3.875,2.268);
\draw[gp path] (4.070,2.354)--(4.070,2.396);
\draw[gp path] (3.980,2.354)--(4.160,2.354);
\draw[gp path] (3.980,2.396)--(4.160,2.396);
\draw[gp path] (4.560,2.571)--(4.560,2.618);
\draw[gp path] (4.470,2.571)--(4.650,2.571);
\draw[gp path] (4.470,2.618)--(4.650,2.618);
\draw[gp path] (4.874,2.691)--(4.874,2.736);
\draw[gp path] (4.784,2.691)--(4.964,2.691);
\draw[gp path] (4.784,2.736)--(4.964,2.736);
\draw[gp path] (5.241,2.857)--(5.241,2.903);
\draw[gp path] (5.151,2.857)--(5.331,2.857);
\draw[gp path] (5.151,2.903)--(5.331,2.903);
\draw[gp path] (5.636,3.046)--(5.636,3.087);
\draw[gp path] (5.546,3.046)--(5.726,3.046);
\draw[gp path] (5.546,3.087)--(5.726,3.087);
\draw[gp path] (6.042,3.207)--(6.042,3.244);
\draw[gp path] (5.952,3.207)--(6.132,3.207);
\draw[gp path] (5.952,3.244)--(6.132,3.244);
\draw[gp path] (6.446,3.536)--(6.446,3.575);
\draw[gp path] (6.356,3.536)--(6.536,3.536);
\draw[gp path] (6.356,3.575)--(6.536,3.575);
\draw[gp path] (6.795,3.536)--(6.795,3.564);
\draw[gp path] (6.705,3.536)--(6.885,3.536);
\draw[gp path] (6.705,3.564)--(6.885,3.564);
\draw[gp path] (7.183,3.844)--(7.183,3.923);
\draw[gp path] (7.093,3.844)--(7.273,3.844);
\draw[gp path] (7.093,3.923)--(7.273,3.923);
\draw[gp path] (7.555,3.847)--(7.555,3.896);
\draw[gp path] (7.465,3.847)--(7.645,3.847);
\draw[gp path] (7.465,3.896)--(7.645,3.896);
\draw[gp path] (7.940,3.998)--(7.940,4.060);
\draw[gp path] (7.850,3.998)--(8.030,3.998);
\draw[gp path] (7.850,4.060)--(8.030,4.060);
\draw[gp path] (8.327,4.179)--(8.327,4.233);
\draw[gp path] (8.237,4.179)--(8.417,4.179);
\draw[gp path] (8.237,4.233)--(8.417,4.233);
\gppoint{gp mark 9}{(1.853,1.532)}
\gppoint{gp mark 9}{(2.155,1.612)}
\gppoint{gp mark 9}{(2.670,1.801)}
\gppoint{gp mark 9}{(2.893,1.903)}
\gppoint{gp mark 9}{(3.288,2.061)}
\gppoint{gp mark 9}{(3.785,2.244)}
\gppoint{gp mark 9}{(4.070,2.376)}
\gppoint{gp mark 9}{(4.560,2.596)}
\gppoint{gp mark 9}{(4.874,2.714)}
\gppoint{gp mark 9}{(5.241,2.881)}
\gppoint{gp mark 9}{(5.636,3.068)}
\gppoint{gp mark 9}{(6.042,3.226)}
\gppoint{gp mark 9}{(6.446,3.557)}
\gppoint{gp mark 9}{(6.795,3.550)}
\gppoint{gp mark 9}{(7.183,3.886)}
\gppoint{gp mark 9}{(7.555,3.873)}
\gppoint{gp mark 9}{(7.940,4.031)}
\gppoint{gp mark 9}{(8.327,4.207)}
\gppoint{gp mark 9}{(9.250,2.036)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,1.574) {Davidson, $n=15$ };
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.004,1.574)--(9.496,1.574);
\draw[gp path] (9.004,1.664)--(9.004,1.484);
\draw[gp path] (9.496,1.664)--(9.496,1.484);
\draw[gp path] (1.853,2.056)--(1.853,2.094);
\draw[gp path] (1.763,2.056)--(1.943,2.056);
\draw[gp path] (1.763,2.094)--(1.943,2.094);
\draw[gp path] (2.155,2.138)--(2.155,2.171);
\draw[gp path] (2.065,2.138)--(2.245,2.138);
\draw[gp path] (2.065,2.171)--(2.245,2.171);
\draw[gp path] (2.670,2.280)--(2.670,2.304);
\draw[gp path] (2.580,2.280)--(2.760,2.280);
\draw[gp path] (2.580,2.304)--(2.760,2.304);
\draw[gp path] (2.893,2.347)--(2.893,2.383);
\draw[gp path] (2.803,2.347)--(2.983,2.347);
\draw[gp path] (2.803,2.383)--(2.983,2.383);
\draw[gp path] (3.288,2.491)--(3.288,2.505);
\draw[gp path] (3.198,2.491)--(3.378,2.491);
\draw[gp path] (3.198,2.505)--(3.378,2.505);
\draw[gp path] (3.785,2.664)--(3.785,2.684);
\draw[gp path] (3.695,2.664)--(3.875,2.664);
\draw[gp path] (3.695,2.684)--(3.875,2.684);
\draw[gp path] (4.070,2.783)--(4.070,2.804);
\draw[gp path] (3.980,2.783)--(4.160,2.783);
\draw[gp path] (3.980,2.804)--(4.160,2.804);
\draw[gp path] (4.560,2.981)--(4.560,3.003);
\draw[gp path] (4.470,2.981)--(4.650,2.981);
\draw[gp path] (4.470,3.003)--(4.650,3.003);
\draw[gp path] (4.874,3.115)--(4.874,3.139);
\draw[gp path] (4.784,3.115)--(4.964,3.115);
\draw[gp path] (4.784,3.139)--(4.964,3.139);
\draw[gp path] (5.241,3.267)--(5.241,3.290);
\draw[gp path] (5.151,3.267)--(5.331,3.267);
\draw[gp path] (5.151,3.290)--(5.331,3.290);
\draw[gp path] (5.636,3.440)--(5.636,3.460);
\draw[gp path] (5.546,3.440)--(5.726,3.440);
\draw[gp path] (5.546,3.460)--(5.726,3.460);
\draw[gp path] (6.042,3.613)--(6.042,3.635);
\draw[gp path] (5.952,3.613)--(6.132,3.613);
\draw[gp path] (5.952,3.635)--(6.132,3.635);
\draw[gp path] (6.446,3.917)--(6.446,3.942);
\draw[gp path] (6.356,3.917)--(6.536,3.917);
\draw[gp path] (6.356,3.942)--(6.536,3.942);
\draw[gp path] (6.795,3.930)--(6.795,3.951);
\draw[gp path] (6.705,3.930)--(6.885,3.930);
\draw[gp path] (6.705,3.951)--(6.885,3.951);
\draw[gp path] (7.183,4.239)--(7.183,4.285);
\draw[gp path] (7.093,4.239)--(7.273,4.239);
\draw[gp path] (7.093,4.285)--(7.273,4.285);
\draw[gp path] (7.555,4.253)--(7.555,4.269);
\draw[gp path] (7.465,4.253)--(7.645,4.253);
\draw[gp path] (7.465,4.269)--(7.645,4.269);
\draw[gp path] (7.940,4.422)--(7.940,4.441);
\draw[gp path] (7.850,4.422)--(8.030,4.422);
\draw[gp path] (7.850,4.441)--(8.030,4.441);
\draw[gp path] (8.327,4.570)--(8.327,4.596);
\draw[gp path] (8.237,4.570)--(8.417,4.570);
\draw[gp path] (8.237,4.596)--(8.417,4.596);
\gppoint{gp mark 9}{(1.853,2.075)}
\gppoint{gp mark 9}{(2.155,2.155)}
\gppoint{gp mark 9}{(2.670,2.292)}
\gppoint{gp mark 9}{(2.893,2.366)}
\gppoint{gp mark 9}{(3.288,2.498)}
\gppoint{gp mark 9}{(3.785,2.674)}
\gppoint{gp mark 9}{(4.070,2.794)}
\gppoint{gp mark 9}{(4.560,2.992)}
\gppoint{gp mark 9}{(4.874,3.127)}
\gppoint{gp mark 9}{(5.241,3.279)}
\gppoint{gp mark 9}{(5.636,3.450)}
\gppoint{gp mark 9}{(6.042,3.624)}
\gppoint{gp mark 9}{(6.446,3.930)}
\gppoint{gp mark 9}{(6.795,3.941)}
\gppoint{gp mark 9}{(7.183,4.263)}
\gppoint{gp mark 9}{(7.555,4.261)}
\gppoint{gp mark 9}{(7.940,4.432)}
\gppoint{gp mark 9}{(8.327,4.583)}
\gppoint{gp mark 9}{(9.250,1.574)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,4.346) {$8.8$};
\gpcolor{rgb color={0.133,0.545,0.133}}
\draw[gp path] (13.176,4.346)--(13.668,4.346);
\draw[gp path] (1.688,1.722)--(1.756,1.784)--(1.825,1.846)--(1.893,1.908)--(1.961,1.970)%
  --(2.030,2.032)--(2.098,2.094)--(2.166,2.156)--(2.235,2.218)--(2.303,2.280)--(2.371,2.341)%
  --(2.440,2.403)--(2.508,2.465)--(2.576,2.527)--(2.645,2.589)--(2.713,2.651)--(2.781,2.713)%
  --(2.849,2.775)--(2.918,2.837)--(2.986,2.899)--(3.054,2.961)--(3.123,3.023)--(3.191,3.085)%
  --(3.259,3.147)--(3.328,3.208)--(3.396,3.270)--(3.464,3.332)--(3.533,3.394)--(3.601,3.456)%
  --(3.669,3.518)--(3.738,3.580)--(3.806,3.642)--(3.874,3.704)--(3.943,3.766)--(4.011,3.828)%
  --(4.079,3.890)--(4.148,3.952)--(4.216,4.014)--(4.284,4.075)--(4.353,4.137)--(4.421,4.199)%
  --(4.489,4.261)--(4.558,4.323)--(4.626,4.385)--(4.694,4.447)--(4.763,4.509)--(4.831,4.571)%
  --(4.899,4.633)--(4.968,4.695)--(5.036,4.757)--(5.104,4.819)--(5.172,4.881)--(5.241,4.942)%
  --(5.309,5.004)--(5.377,5.066)--(5.431,5.116);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,3.884) {$4.3$};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (13.176,3.884)--(13.668,3.884);
\draw[gp path] (1.829,0.985)--(1.893,1.013)--(1.961,1.044)--(2.030,1.074)--(2.098,1.104)%
  --(2.166,1.135)--(2.235,1.165)--(2.303,1.196)--(2.371,1.226)--(2.440,1.256)--(2.508,1.287)%
  --(2.576,1.317)--(2.645,1.348)--(2.713,1.378)--(2.781,1.408)--(2.849,1.439)--(2.918,1.469)%
  --(2.986,1.500)--(3.054,1.530)--(3.123,1.560)--(3.191,1.591)--(3.259,1.621)--(3.328,1.651)%
  --(3.396,1.682)--(3.464,1.712)--(3.533,1.743)--(3.601,1.773)--(3.669,1.803)--(3.738,1.834)%
  --(3.806,1.864)--(3.874,1.895)--(3.943,1.925)--(4.011,1.955)--(4.079,1.986)--(4.148,2.016)%
  --(4.216,2.047)--(4.284,2.077)--(4.353,2.107)--(4.421,2.138)--(4.489,2.168)--(4.558,2.199)%
  --(4.626,2.229)--(4.694,2.259)--(4.763,2.290)--(4.831,2.320)--(4.899,2.351)--(4.968,2.381)%
  --(5.036,2.411)--(5.104,2.442)--(5.172,2.472)--(5.241,2.503)--(5.309,2.533)--(5.377,2.563)%
  --(5.446,2.594)--(5.514,2.624)--(5.582,2.655)--(5.651,2.685)--(5.719,2.715)--(5.787,2.746)%
  --(5.856,2.776)--(5.924,2.807)--(5.992,2.837)--(6.061,2.867)--(6.129,2.898)--(6.197,2.928)%
  --(6.266,2.959)--(6.334,2.989)--(6.402,3.019)--(6.471,3.050)--(6.539,3.080)--(6.607,3.111)%
  --(6.676,3.141)--(6.744,3.171)--(6.812,3.202)--(6.881,3.232)--(6.949,3.263)--(7.017,3.293)%
  --(7.086,3.323)--(7.154,3.354)--(7.222,3.384)--(7.291,3.414)--(7.359,3.445)--(7.427,3.475)%
  --(7.495,3.506)--(7.564,3.536)--(7.632,3.566)--(7.700,3.597)--(7.769,3.627)--(7.837,3.658)%
  --(7.905,3.688)--(7.974,3.718)--(8.042,3.749)--(8.110,3.779)--(8.179,3.810)--(8.247,3.840)%
  --(8.315,3.870)--(8.384,3.901)--(8.452,3.931);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,3.422) {$4.3$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (13.176,3.422)--(13.668,3.422);
\draw[gp path] (1.688,1.086)--(1.756,1.116)--(1.825,1.147)--(1.893,1.177)--(1.961,1.208)%
  --(2.030,1.238)--(2.098,1.269)--(2.166,1.299)--(2.235,1.330)--(2.303,1.360)--(2.371,1.391)%
  --(2.440,1.421)--(2.508,1.452)--(2.576,1.482)--(2.645,1.513)--(2.713,1.543)--(2.781,1.574)%
  --(2.849,1.604)--(2.918,1.635)--(2.986,1.665)--(3.054,1.696)--(3.123,1.726)--(3.191,1.757)%
  --(3.259,1.787)--(3.328,1.818)--(3.396,1.848)--(3.464,1.879)--(3.533,1.909)--(3.601,1.940)%
  --(3.669,1.970)--(3.738,2.001)--(3.806,2.031)--(3.874,2.062)--(3.943,2.092)--(4.011,2.123)%
  --(4.079,2.153)--(4.148,2.184)--(4.216,2.215)--(4.284,2.245)--(4.353,2.276)--(4.421,2.306)%
  --(4.489,2.337)--(4.558,2.367)--(4.626,2.398)--(4.694,2.428)--(4.763,2.459)--(4.831,2.489)%
  --(4.899,2.520)--(4.968,2.550)--(5.036,2.581)--(5.104,2.611)--(5.172,2.642)--(5.241,2.672)%
  --(5.309,2.703)--(5.377,2.733)--(5.446,2.764)--(5.514,2.794)--(5.582,2.825)--(5.651,2.855)%
  --(5.719,2.886)--(5.787,2.916)--(5.856,2.947)--(5.924,2.977)--(5.992,3.008)--(6.061,3.038)%
  --(6.129,3.069)--(6.197,3.099)--(6.266,3.130)--(6.334,3.160)--(6.402,3.191)--(6.471,3.221)%
  --(6.539,3.252)--(6.607,3.282)--(6.676,3.313)--(6.744,3.343)--(6.812,3.374)--(6.881,3.404)%
  --(6.949,3.435)--(7.017,3.465)--(7.086,3.496)--(7.154,3.527)--(7.222,3.557)--(7.291,3.588)%
  --(7.359,3.618)--(7.427,3.649)--(7.495,3.679)--(7.564,3.710)--(7.632,3.740)--(7.700,3.771)%
  --(7.769,3.801)--(7.837,3.832)--(7.905,3.862)--(7.974,3.893)--(8.042,3.923)--(8.110,3.954)%
  --(8.179,3.984)--(8.247,4.015)--(8.315,4.045)--(8.384,4.076)--(8.452,4.106);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,2.960) {$4.3$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (13.176,2.960)--(13.668,2.960);
\draw[gp path] (1.688,1.270)--(1.756,1.301)--(1.825,1.331)--(1.893,1.362)--(1.961,1.392)%
  --(2.030,1.423)--(2.098,1.453)--(2.166,1.484)--(2.235,1.514)--(2.303,1.545)--(2.371,1.575)%
  --(2.440,1.606)--(2.508,1.636)--(2.576,1.667)--(2.645,1.697)--(2.713,1.728)--(2.781,1.758)%
  --(2.849,1.789)--(2.918,1.819)--(2.986,1.850)--(3.054,1.880)--(3.123,1.911)--(3.191,1.941)%
  --(3.259,1.972)--(3.328,2.002)--(3.396,2.033)--(3.464,2.064)--(3.533,2.094)--(3.601,2.125)%
  --(3.669,2.155)--(3.738,2.186)--(3.806,2.216)--(3.874,2.247)--(3.943,2.277)--(4.011,2.308)%
  --(4.079,2.338)--(4.148,2.369)--(4.216,2.399)--(4.284,2.430)--(4.353,2.460)--(4.421,2.491)%
  --(4.489,2.521)--(4.558,2.552)--(4.626,2.582)--(4.694,2.613)--(4.763,2.643)--(4.831,2.674)%
  --(4.899,2.704)--(4.968,2.735)--(5.036,2.765)--(5.104,2.796)--(5.172,2.826)--(5.241,2.857)%
  --(5.309,2.887)--(5.377,2.918)--(5.446,2.948)--(5.514,2.979)--(5.582,3.009)--(5.651,3.040)%
  --(5.719,3.070)--(5.787,3.101)--(5.856,3.131)--(5.924,3.162)--(5.992,3.193)--(6.061,3.223)%
  --(6.129,3.254)--(6.197,3.284)--(6.266,3.315)--(6.334,3.345)--(6.402,3.376)--(6.471,3.406)%
  --(6.539,3.437)--(6.607,3.467)--(6.676,3.498)--(6.744,3.528)--(6.812,3.559)--(6.881,3.589)%
  --(6.949,3.620)--(7.017,3.650)--(7.086,3.681)--(7.154,3.711)--(7.222,3.742)--(7.291,3.772)%
  --(7.359,3.803)--(7.427,3.833)--(7.495,3.864)--(7.564,3.894)--(7.632,3.925)--(7.700,3.955)%
  --(7.769,3.986)--(7.837,4.016)--(7.905,4.047)--(7.974,4.077)--(8.042,4.108)--(8.110,4.138)%
  --(8.179,4.169)--(8.247,4.199)--(8.315,4.230)--(8.384,4.260)--(8.452,4.291);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,2.498) {$4.3$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (13.176,2.498)--(13.668,2.498);
\draw[gp path] (1.688,1.130)--(1.756,1.160)--(1.825,1.190)--(1.893,1.220)--(1.961,1.250)%
  --(2.030,1.280)--(2.098,1.310)--(2.166,1.340)--(2.235,1.371)--(2.303,1.401)--(2.371,1.431)%
  --(2.440,1.461)--(2.508,1.491)--(2.576,1.521)--(2.645,1.551)--(2.713,1.581)--(2.781,1.611)%
  --(2.849,1.641)--(2.918,1.671)--(2.986,1.701)--(3.054,1.732)--(3.123,1.762)--(3.191,1.792)%
  --(3.259,1.822)--(3.328,1.852)--(3.396,1.882)--(3.464,1.912)--(3.533,1.942)--(3.601,1.972)%
  --(3.669,2.002)--(3.738,2.032)--(3.806,2.062)--(3.874,2.093)--(3.943,2.123)--(4.011,2.153)%
  --(4.079,2.183)--(4.148,2.213)--(4.216,2.243)--(4.284,2.273)--(4.353,2.303)--(4.421,2.333)%
  --(4.489,2.363)--(4.558,2.393)--(4.626,2.423)--(4.694,2.454)--(4.763,2.484)--(4.831,2.514)%
  --(4.899,2.544)--(4.968,2.574)--(5.036,2.604)--(5.104,2.634)--(5.172,2.664)--(5.241,2.694)%
  --(5.309,2.724)--(5.377,2.754)--(5.446,2.784)--(5.514,2.815)--(5.582,2.845)--(5.651,2.875)%
  --(5.719,2.905)--(5.787,2.935)--(5.856,2.965)--(5.924,2.995)--(5.992,3.025)--(6.061,3.055)%
  --(6.129,3.085)--(6.197,3.115)--(6.266,3.146)--(6.334,3.176)--(6.402,3.206)--(6.471,3.236)%
  --(6.539,3.266)--(6.607,3.296)--(6.676,3.326)--(6.744,3.356)--(6.812,3.386)--(6.881,3.416)%
  --(6.949,3.446)--(7.017,3.476)--(7.086,3.507)--(7.154,3.537)--(7.222,3.567)--(7.291,3.597)%
  --(7.359,3.627)--(7.427,3.657)--(7.495,3.687)--(7.564,3.717)--(7.632,3.747)--(7.700,3.777)%
  --(7.769,3.807)--(7.837,3.837)--(7.905,3.868)--(7.974,3.898)--(8.042,3.928)--(8.110,3.958)%
  --(8.179,3.988)--(8.247,4.018)--(8.315,4.048)--(8.384,4.078)--(8.452,4.108);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,2.036) {$4.2$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (13.176,2.036)--(13.668,2.036);
\draw[gp path] (1.688,1.359)--(1.756,1.389)--(1.825,1.419)--(1.893,1.449)--(1.961,1.478)%
  --(2.030,1.508)--(2.098,1.538)--(2.166,1.567)--(2.235,1.597)--(2.303,1.627)--(2.371,1.657)%
  --(2.440,1.686)--(2.508,1.716)--(2.576,1.746)--(2.645,1.775)--(2.713,1.805)--(2.781,1.835)%
  --(2.849,1.865)--(2.918,1.894)--(2.986,1.924)--(3.054,1.954)--(3.123,1.983)--(3.191,2.013)%
  --(3.259,2.043)--(3.328,2.073)--(3.396,2.102)--(3.464,2.132)--(3.533,2.162)--(3.601,2.191)%
  --(3.669,2.221)--(3.738,2.251)--(3.806,2.281)--(3.874,2.310)--(3.943,2.340)--(4.011,2.370)%
  --(4.079,2.399)--(4.148,2.429)--(4.216,2.459)--(4.284,2.489)--(4.353,2.518)--(4.421,2.548)%
  --(4.489,2.578)--(4.558,2.607)--(4.626,2.637)--(4.694,2.667)--(4.763,2.697)--(4.831,2.726)%
  --(4.899,2.756)--(4.968,2.786)--(5.036,2.815)--(5.104,2.845)--(5.172,2.875)--(5.241,2.905)%
  --(5.309,2.934)--(5.377,2.964)--(5.446,2.994)--(5.514,3.023)--(5.582,3.053)--(5.651,3.083)%
  --(5.719,3.113)--(5.787,3.142)--(5.856,3.172)--(5.924,3.202)--(5.992,3.231)--(6.061,3.261)%
  --(6.129,3.291)--(6.197,3.320)--(6.266,3.350)--(6.334,3.380)--(6.402,3.410)--(6.471,3.439)%
  --(6.539,3.469)--(6.607,3.499)--(6.676,3.528)--(6.744,3.558)--(6.812,3.588)--(6.881,3.618)%
  --(6.949,3.647)--(7.017,3.677)--(7.086,3.707)--(7.154,3.736)--(7.222,3.766)--(7.291,3.796)%
  --(7.359,3.826)--(7.427,3.855)--(7.495,3.885)--(7.564,3.915)--(7.632,3.944)--(7.700,3.974)%
  --(7.769,4.004)--(7.837,4.034)--(7.905,4.063)--(7.974,4.093)--(8.042,4.123)--(8.110,4.152)%
  --(8.179,4.182)--(8.247,4.212)--(8.315,4.242)--(8.384,4.271)--(8.452,4.301);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,1.574) {$4.1$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (13.176,1.574)--(13.668,1.574);
\draw[gp path] (1.688,1.825)--(1.756,1.853)--(1.825,1.882)--(1.893,1.911)--(1.961,1.939)%
  --(2.030,1.968)--(2.098,1.997)--(2.166,2.025)--(2.235,2.054)--(2.303,2.083)--(2.371,2.111)%
  --(2.440,2.140)--(2.508,2.169)--(2.576,2.198)--(2.645,2.226)--(2.713,2.255)--(2.781,2.284)%
  --(2.849,2.312)--(2.918,2.341)--(2.986,2.370)--(3.054,2.398)--(3.123,2.427)--(3.191,2.456)%
  --(3.259,2.484)--(3.328,2.513)--(3.396,2.542)--(3.464,2.570)--(3.533,2.599)--(3.601,2.628)%
  --(3.669,2.656)--(3.738,2.685)--(3.806,2.714)--(3.874,2.742)--(3.943,2.771)--(4.011,2.800)%
  --(4.079,2.828)--(4.148,2.857)--(4.216,2.886)--(4.284,2.915)--(4.353,2.943)--(4.421,2.972)%
  --(4.489,3.001)--(4.558,3.029)--(4.626,3.058)--(4.694,3.087)--(4.763,3.115)--(4.831,3.144)%
  --(4.899,3.173)--(4.968,3.201)--(5.036,3.230)--(5.104,3.259)--(5.172,3.287)--(5.241,3.316)%
  --(5.309,3.345)--(5.377,3.373)--(5.446,3.402)--(5.514,3.431)--(5.582,3.459)--(5.651,3.488)%
  --(5.719,3.517)--(5.787,3.546)--(5.856,3.574)--(5.924,3.603)--(5.992,3.632)--(6.061,3.660)%
  --(6.129,3.689)--(6.197,3.718)--(6.266,3.746)--(6.334,3.775)--(6.402,3.804)--(6.471,3.832)%
  --(6.539,3.861)--(6.607,3.890)--(6.676,3.918)--(6.744,3.947)--(6.812,3.976)--(6.881,4.004)%
  --(6.949,4.033)--(7.017,4.062)--(7.086,4.090)--(7.154,4.119)--(7.222,4.148)--(7.291,4.177)%
  --(7.359,4.205)--(7.427,4.234)--(7.495,4.263)--(7.564,4.291)--(7.632,4.320)--(7.700,4.349)%
  --(7.769,4.377)--(7.837,4.406)--(7.905,4.435)--(7.974,4.463)--(8.042,4.492)--(8.110,4.521)%
  --(8.179,4.549)--(8.247,4.578)--(8.315,4.607)--(8.384,4.635)--(8.452,4.664);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.688,5.116)--(1.688,0.985)--(8.452,0.985)--(8.452,5.116)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.452cm}{5.116cm}}
\draw[gp path] (1.504,-4.701)--(1.684,-4.701);
\draw[gp path] (8.458,-4.701)--(8.278,-4.701);
\node[gp node right] at (1.320,-4.701) {$0$};
\draw[gp path] (1.504,-4.012)--(1.684,-4.012);
\draw[gp path] (8.458,-4.012)--(8.278,-4.012);
\node[gp node right] at (1.320,-4.012) {$500$};
\draw[gp path] (1.504,-3.323)--(1.684,-3.323);
\draw[gp path] (8.458,-3.323)--(8.278,-3.323);
\node[gp node right] at (1.320,-3.323) {$1000$};
\draw[gp path] (1.504,-2.635)--(1.684,-2.635);
\draw[gp path] (8.458,-2.635)--(8.278,-2.635);
\node[gp node right] at (1.320,-2.635) {$1500$};
\draw[gp path] (1.504,-1.946)--(1.684,-1.946);
\draw[gp path] (8.458,-1.946)--(8.278,-1.946);
\node[gp node right] at (1.320,-1.946) {$2000$};
\draw[gp path] (1.504,-1.257)--(1.684,-1.257);
\draw[gp path] (8.458,-1.257)--(8.278,-1.257);
\node[gp node right] at (1.320,-1.257) {$2500$};
\draw[gp path] (1.504,-0.568)--(1.684,-0.568);
\draw[gp path] (8.458,-0.568)--(8.278,-0.568);
\node[gp node right] at (1.320,-0.568) {$3000$};
\draw[gp path] (1.674,-4.702)--(1.674,-4.612);
\draw[gp path] (1.984,-4.702)--(1.984,-4.612);
\draw[gp path] (2.262,-4.702)--(2.262,-4.522);
\node[gp node center] at (2.262,-5.010) {$10$};
\draw[gp path] (4.089,-4.702)--(4.089,-4.612);
\draw[gp path] (5.157,-4.702)--(5.157,-4.612);
\draw[gp path] (5.915,-4.702)--(5.915,-4.612);
\draw[gp path] (6.503,-4.702)--(6.503,-4.612);
\draw[gp path] (6.983,-4.702)--(6.983,-4.612);
\draw[gp path] (7.390,-4.702)--(7.390,-4.612);
\draw[gp path] (7.741,-4.702)--(7.741,-4.612);
\draw[gp path] (8.052,-4.702)--(8.052,-4.612);
\draw[gp path] (8.329,-4.702)--(8.329,-4.522);
\node[gp node center] at (8.329,-5.010) {$100$};
\draw[gp path] (1.504,-0.569)--(1.504,-4.702)--(8.458,-4.702)--(8.458,-0.569)--cycle;
\node[gp node center,rotate=-270] at (-0.092,-2.635) {$N_\mathrm{app}$};
\node[gp node center] at (4.981,-5.471) {$D$};
\node[gp node center] at (10.820,-0.800) {method:};
\node[gp node left] at (9.686,-1.339) {Apack, $n=1$};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (9.010,-1.339)--(9.502,-1.339);
\draw[gp path] (9.010,-1.249)--(9.010,-1.429);
\draw[gp path] (9.502,-1.249)--(9.502,-1.429);
\draw[gp path] (1.674,-4.621)--(1.674,-4.599);
\draw[gp path] (1.584,-4.621)--(1.764,-4.621);
\draw[gp path] (1.584,-4.599)--(1.764,-4.599);
\draw[gp path] (1.984,-4.616)--(1.984,-4.596);
\draw[gp path] (1.894,-4.616)--(2.074,-4.616);
\draw[gp path] (1.894,-4.596)--(2.074,-4.596);
\draw[gp path] (2.513,-4.617)--(2.513,-4.592);
\draw[gp path] (2.423,-4.617)--(2.603,-4.617);
\draw[gp path] (2.423,-4.592)--(2.603,-4.592);
\draw[gp path] (2.742,-4.610)--(2.742,-4.588);
\draw[gp path] (2.652,-4.610)--(2.832,-4.610);
\draw[gp path] (2.652,-4.588)--(2.832,-4.588);
\draw[gp path] (3.149,-4.605)--(3.149,-4.566);
\draw[gp path] (3.059,-4.605)--(3.239,-4.605);
\draw[gp path] (3.059,-4.566)--(3.239,-4.566);
\draw[gp path] (3.660,-4.589)--(3.660,-4.557);
\draw[gp path] (3.570,-4.589)--(3.750,-4.589);
\draw[gp path] (3.570,-4.557)--(3.750,-4.557);
\draw[gp path] (3.953,-4.594)--(3.953,-4.532);
\draw[gp path] (3.863,-4.594)--(4.043,-4.594);
\draw[gp path] (3.863,-4.532)--(4.043,-4.532);
\draw[gp path] (4.457,-4.591)--(4.457,-4.557);
\draw[gp path] (4.367,-4.591)--(4.547,-4.591);
\draw[gp path] (4.367,-4.557)--(4.547,-4.557);
\draw[gp path] (4.780,-4.580)--(4.780,-4.539);
\draw[gp path] (4.690,-4.580)--(4.870,-4.580);
\draw[gp path] (4.690,-4.539)--(4.870,-4.539);
\draw[gp path] (5.157,-4.577)--(5.157,-4.530);
\draw[gp path] (5.067,-4.577)--(5.247,-4.577);
\draw[gp path] (5.067,-4.530)--(5.247,-4.530);
\draw[gp path] (5.563,-4.581)--(5.563,-4.537);
\draw[gp path] (5.473,-4.581)--(5.653,-4.581);
\draw[gp path] (5.473,-4.537)--(5.653,-4.537);
\draw[gp path] (5.980,-4.562)--(5.980,-4.512);
\draw[gp path] (5.890,-4.562)--(6.070,-4.562);
\draw[gp path] (5.890,-4.512)--(6.070,-4.512);
\draw[gp path] (6.395,-4.554)--(6.395,-4.500);
\draw[gp path] (6.305,-4.554)--(6.485,-4.554);
\draw[gp path] (6.305,-4.500)--(6.485,-4.500);
\draw[gp path] (6.754,-4.541)--(6.754,-4.489);
\draw[gp path] (6.664,-4.541)--(6.844,-4.541);
\draw[gp path] (6.664,-4.489)--(6.844,-4.489);
\draw[gp path] (7.153,-4.520)--(7.153,-4.474);
\draw[gp path] (7.063,-4.520)--(7.243,-4.520);
\draw[gp path] (7.063,-4.474)--(7.243,-4.474);
\draw[gp path] (7.536,-4.531)--(7.536,-4.466);
\draw[gp path] (7.446,-4.531)--(7.626,-4.531);
\draw[gp path] (7.446,-4.466)--(7.626,-4.466);
\draw[gp path] (7.932,-4.514)--(7.932,-4.439);
\draw[gp path] (7.842,-4.514)--(8.022,-4.514);
\draw[gp path] (7.842,-4.439)--(8.022,-4.439);
\draw[gp path] (8.329,-4.489)--(8.329,-4.434);
\draw[gp path] (8.239,-4.489)--(8.419,-4.489);
\draw[gp path] (8.239,-4.434)--(8.419,-4.434);
\gpsetpointsize{4.40}
\gppoint{gp mark 7}{(1.674,-4.610)}
\gppoint{gp mark 7}{(1.984,-4.606)}
\gppoint{gp mark 7}{(2.513,-4.605)}
\gppoint{gp mark 7}{(2.742,-4.599)}
\gppoint{gp mark 7}{(3.149,-4.585)}
\gppoint{gp mark 7}{(3.660,-4.573)}
\gppoint{gp mark 7}{(3.953,-4.563)}
\gppoint{gp mark 7}{(4.457,-4.574)}
\gppoint{gp mark 7}{(4.780,-4.559)}
\gppoint{gp mark 7}{(5.157,-4.554)}
\gppoint{gp mark 7}{(5.563,-4.559)}
\gppoint{gp mark 7}{(5.980,-4.537)}
\gppoint{gp mark 7}{(6.395,-4.527)}
\gppoint{gp mark 7}{(6.754,-4.515)}
\gppoint{gp mark 7}{(7.153,-4.497)}
\gppoint{gp mark 7}{(7.536,-4.498)}
\gppoint{gp mark 7}{(7.932,-4.476)}
\gppoint{gp mark 7}{(8.329,-4.461)}
\gppoint{gp mark 7}{(9.256,-1.339)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-1.801) {Arpack, $n=3$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (9.010,-1.801)--(9.502,-1.801);
\draw[gp path] (9.010,-1.711)--(9.010,-1.891);
\draw[gp path] (9.502,-1.711)--(9.502,-1.891);
\draw[gp path] (1.674,-4.548)--(1.674,-4.489);
\draw[gp path] (1.584,-4.548)--(1.764,-4.548);
\draw[gp path] (1.584,-4.489)--(1.764,-4.489);
\draw[gp path] (1.984,-4.533)--(1.984,-4.475);
\draw[gp path] (1.894,-4.533)--(2.074,-4.533);
\draw[gp path] (1.894,-4.475)--(2.074,-4.475);
\draw[gp path] (2.513,-4.530)--(2.513,-4.475);
\draw[gp path] (2.423,-4.530)--(2.603,-4.530);
\draw[gp path] (2.423,-4.475)--(2.603,-4.475);
\draw[gp path] (2.742,-4.548)--(2.742,-4.475);
\draw[gp path] (2.652,-4.548)--(2.832,-4.548);
\draw[gp path] (2.652,-4.475)--(2.832,-4.475);
\draw[gp path] (3.149,-4.501)--(3.149,-4.434);
\draw[gp path] (3.059,-4.501)--(3.239,-4.501);
\draw[gp path] (3.059,-4.434)--(3.239,-4.434);
\draw[gp path] (3.660,-4.512)--(3.660,-4.429);
\draw[gp path] (3.570,-4.512)--(3.750,-4.512);
\draw[gp path] (3.570,-4.429)--(3.750,-4.429);
\draw[gp path] (3.953,-4.497)--(3.953,-4.413);
\draw[gp path] (3.863,-4.497)--(4.043,-4.497);
\draw[gp path] (3.863,-4.413)--(4.043,-4.413);
\draw[gp path] (4.457,-4.500)--(4.457,-4.441);
\draw[gp path] (4.367,-4.500)--(4.547,-4.500);
\draw[gp path] (4.367,-4.441)--(4.547,-4.441);
\draw[gp path] (4.780,-4.480)--(4.780,-4.399);
\draw[gp path] (4.690,-4.480)--(4.870,-4.480);
\draw[gp path] (4.690,-4.399)--(4.870,-4.399);
\draw[gp path] (5.157,-4.446)--(5.157,-4.359);
\draw[gp path] (5.067,-4.446)--(5.247,-4.446);
\draw[gp path] (5.067,-4.359)--(5.247,-4.359);
\draw[gp path] (5.563,-4.432)--(5.563,-4.300);
\draw[gp path] (5.473,-4.432)--(5.653,-4.432);
\draw[gp path] (5.473,-4.300)--(5.653,-4.300);
\draw[gp path] (5.980,-4.429)--(5.980,-4.318);
\draw[gp path] (5.890,-4.429)--(6.070,-4.429);
\draw[gp path] (5.890,-4.318)--(6.070,-4.318);
\draw[gp path] (6.395,-4.385)--(6.395,-4.230);
\draw[gp path] (6.305,-4.385)--(6.485,-4.385);
\draw[gp path] (6.305,-4.230)--(6.485,-4.230);
\draw[gp path] (6.754,-4.418)--(6.754,-4.281);
\draw[gp path] (6.664,-4.418)--(6.844,-4.418);
\draw[gp path] (6.664,-4.281)--(6.844,-4.281);
\draw[gp path] (7.153,-4.379)--(7.153,-4.271);
\draw[gp path] (7.063,-4.379)--(7.243,-4.379);
\draw[gp path] (7.063,-4.271)--(7.243,-4.271);
\draw[gp path] (7.536,-4.375)--(7.536,-4.280);
\draw[gp path] (7.446,-4.375)--(7.626,-4.375);
\draw[gp path] (7.446,-4.280)--(7.626,-4.280);
\draw[gp path] (7.932,-4.312)--(7.932,-4.229);
\draw[gp path] (7.842,-4.312)--(8.022,-4.312);
\draw[gp path] (7.842,-4.229)--(8.022,-4.229);
\draw[gp path] (8.329,-4.328)--(8.329,-4.143);
\draw[gp path] (8.239,-4.328)--(8.419,-4.328);
\draw[gp path] (8.239,-4.143)--(8.419,-4.143);
\gppoint{gp mark 7}{(1.674,-4.519)}
\gppoint{gp mark 7}{(1.984,-4.504)}
\gppoint{gp mark 7}{(2.513,-4.502)}
\gppoint{gp mark 7}{(2.742,-4.512)}
\gppoint{gp mark 7}{(3.149,-4.467)}
\gppoint{gp mark 7}{(3.660,-4.470)}
\gppoint{gp mark 7}{(3.953,-4.455)}
\gppoint{gp mark 7}{(4.457,-4.471)}
\gppoint{gp mark 7}{(4.780,-4.440)}
\gppoint{gp mark 7}{(5.157,-4.402)}
\gppoint{gp mark 7}{(5.563,-4.366)}
\gppoint{gp mark 7}{(5.980,-4.374)}
\gppoint{gp mark 7}{(6.395,-4.307)}
\gppoint{gp mark 7}{(6.754,-4.350)}
\gppoint{gp mark 7}{(7.153,-4.325)}
\gppoint{gp mark 7}{(7.536,-4.327)}
\gppoint{gp mark 7}{(7.932,-4.270)}
\gppoint{gp mark 7}{(8.329,-4.236)}
\gppoint{gp mark 7}{(9.256,-1.801)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-2.263) {Arpack, $n=15$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (9.010,-2.263)--(9.502,-2.263);
\draw[gp path] (9.010,-2.173)--(9.010,-2.353);
\draw[gp path] (9.502,-2.173)--(9.502,-2.353);
\draw[gp path] (1.674,-4.451)--(1.674,-4.426);
\draw[gp path] (1.584,-4.451)--(1.764,-4.451);
\draw[gp path] (1.584,-4.426)--(1.764,-4.426);
\draw[gp path] (1.984,-4.424)--(1.984,-4.388);
\draw[gp path] (1.894,-4.424)--(2.074,-4.424);
\draw[gp path] (1.894,-4.388)--(2.074,-4.388);
\draw[gp path] (2.513,-4.417)--(2.513,-4.372);
\draw[gp path] (2.423,-4.417)--(2.603,-4.417);
\draw[gp path] (2.423,-4.372)--(2.603,-4.372);
\draw[gp path] (2.742,-4.373)--(2.742,-4.350);
\draw[gp path] (2.652,-4.373)--(2.832,-4.373);
\draw[gp path] (2.652,-4.350)--(2.832,-4.350);
\draw[gp path] (3.149,-4.364)--(3.149,-4.307);
\draw[gp path] (3.059,-4.364)--(3.239,-4.364);
\draw[gp path] (3.059,-4.307)--(3.239,-4.307);
\draw[gp path] (3.660,-4.326)--(3.660,-4.277);
\draw[gp path] (3.570,-4.326)--(3.750,-4.326);
\draw[gp path] (3.570,-4.277)--(3.750,-4.277);
\draw[gp path] (3.953,-4.341)--(3.953,-4.270);
\draw[gp path] (3.863,-4.341)--(4.043,-4.341);
\draw[gp path] (3.863,-4.270)--(4.043,-4.270);
\draw[gp path] (4.457,-4.276)--(4.457,-4.232);
\draw[gp path] (4.367,-4.276)--(4.547,-4.276);
\draw[gp path] (4.367,-4.232)--(4.547,-4.232);
\draw[gp path] (4.780,-4.261)--(4.780,-4.183);
\draw[gp path] (4.690,-4.261)--(4.870,-4.261);
\draw[gp path] (4.690,-4.183)--(4.870,-4.183);
\draw[gp path] (5.157,-4.221)--(5.157,-4.140);
\draw[gp path] (5.067,-4.221)--(5.247,-4.221);
\draw[gp path] (5.067,-4.140)--(5.247,-4.140);
\draw[gp path] (5.563,-4.195)--(5.563,-4.130);
\draw[gp path] (5.473,-4.195)--(5.653,-4.195);
\draw[gp path] (5.473,-4.130)--(5.653,-4.130);
\draw[gp path] (5.980,-4.188)--(5.980,-4.077);
\draw[gp path] (5.890,-4.188)--(6.070,-4.188);
\draw[gp path] (5.890,-4.077)--(6.070,-4.077);
\draw[gp path] (6.395,-4.154)--(6.395,-4.044);
\draw[gp path] (6.305,-4.154)--(6.485,-4.154);
\draw[gp path] (6.305,-4.044)--(6.485,-4.044);
\draw[gp path] (6.754,-4.089)--(6.754,-3.935);
\draw[gp path] (6.664,-4.089)--(6.844,-4.089);
\draw[gp path] (6.664,-3.935)--(6.844,-3.935);
\draw[gp path] (7.153,-4.064)--(7.153,-3.894);
\draw[gp path] (7.063,-4.064)--(7.243,-4.064);
\draw[gp path] (7.063,-3.894)--(7.243,-3.894);
\draw[gp path] (7.536,-3.978)--(7.536,-3.791);
\draw[gp path] (7.446,-3.978)--(7.626,-3.978);
\draw[gp path] (7.446,-3.791)--(7.626,-3.791);
\draw[gp path] (7.932,-4.025)--(7.932,-3.778);
\draw[gp path] (7.842,-4.025)--(8.022,-4.025);
\draw[gp path] (7.842,-3.778)--(8.022,-3.778);
\draw[gp path] (8.329,-3.974)--(8.329,-3.729);
\draw[gp path] (8.239,-3.974)--(8.419,-3.974);
\draw[gp path] (8.239,-3.729)--(8.419,-3.729);
\gppoint{gp mark 7}{(1.674,-4.438)}
\gppoint{gp mark 7}{(1.984,-4.406)}
\gppoint{gp mark 7}{(2.513,-4.394)}
\gppoint{gp mark 7}{(2.742,-4.361)}
\gppoint{gp mark 7}{(3.149,-4.335)}
\gppoint{gp mark 7}{(3.660,-4.301)}
\gppoint{gp mark 7}{(3.953,-4.306)}
\gppoint{gp mark 7}{(4.457,-4.254)}
\gppoint{gp mark 7}{(4.780,-4.222)}
\gppoint{gp mark 7}{(5.157,-4.181)}
\gppoint{gp mark 7}{(5.563,-4.162)}
\gppoint{gp mark 7}{(5.980,-4.133)}
\gppoint{gp mark 7}{(6.395,-4.099)}
\gppoint{gp mark 7}{(6.754,-4.012)}
\gppoint{gp mark 7}{(7.153,-3.979)}
\gppoint{gp mark 7}{(7.536,-3.884)}
\gppoint{gp mark 7}{(7.932,-3.902)}
\gppoint{gp mark 7}{(8.329,-3.852)}
\gppoint{gp mark 7}{(9.256,-2.263)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-2.725) {Davidson, $n=1$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (9.010,-2.725)--(9.502,-2.725);
\draw[gp path] (9.010,-2.635)--(9.010,-2.815);
\draw[gp path] (9.502,-2.635)--(9.502,-2.815);
\draw[gp path] (1.674,-4.504)--(1.674,-4.444);
\draw[gp path] (1.584,-4.504)--(1.764,-4.504);
\draw[gp path] (1.584,-4.444)--(1.764,-4.444);
\draw[gp path] (1.984,-4.509)--(1.984,-4.439);
\draw[gp path] (1.894,-4.509)--(2.074,-4.509);
\draw[gp path] (1.894,-4.439)--(2.074,-4.439);
\draw[gp path] (2.513,-4.499)--(2.513,-4.436);
\draw[gp path] (2.423,-4.499)--(2.603,-4.499);
\draw[gp path] (2.423,-4.436)--(2.603,-4.436);
\draw[gp path] (2.742,-4.491)--(2.742,-4.439);
\draw[gp path] (2.652,-4.491)--(2.832,-4.491);
\draw[gp path] (2.652,-4.439)--(2.832,-4.439);
\draw[gp path] (3.149,-4.499)--(3.149,-4.444);
\draw[gp path] (3.059,-4.499)--(3.239,-4.499);
\draw[gp path] (3.059,-4.444)--(3.239,-4.444);
\draw[gp path] (3.660,-4.464)--(3.660,-4.413);
\draw[gp path] (3.570,-4.464)--(3.750,-4.464);
\draw[gp path] (3.570,-4.413)--(3.750,-4.413);
\draw[gp path] (3.953,-4.475)--(3.953,-4.411);
\draw[gp path] (3.863,-4.475)--(4.043,-4.475);
\draw[gp path] (3.863,-4.411)--(4.043,-4.411);
\draw[gp path] (4.457,-4.448)--(4.457,-4.383);
\draw[gp path] (4.367,-4.448)--(4.547,-4.448);
\draw[gp path] (4.367,-4.383)--(4.547,-4.383);
\draw[gp path] (4.780,-4.467)--(4.780,-4.400);
\draw[gp path] (4.690,-4.467)--(4.870,-4.467);
\draw[gp path] (4.690,-4.400)--(4.870,-4.400);
\draw[gp path] (5.157,-4.437)--(5.157,-4.331);
\draw[gp path] (5.067,-4.437)--(5.247,-4.437);
\draw[gp path] (5.067,-4.331)--(5.247,-4.331);
\draw[gp path] (5.563,-4.451)--(5.563,-4.298);
\draw[gp path] (5.473,-4.451)--(5.653,-4.451);
\draw[gp path] (5.473,-4.298)--(5.653,-4.298);
\draw[gp path] (5.980,-4.415)--(5.980,-4.317);
\draw[gp path] (5.890,-4.415)--(6.070,-4.415);
\draw[gp path] (5.890,-4.317)--(6.070,-4.317);
\draw[gp path] (6.395,-4.373)--(6.395,-4.248);
\draw[gp path] (6.305,-4.373)--(6.485,-4.373);
\draw[gp path] (6.305,-4.248)--(6.485,-4.248);
\draw[gp path] (6.754,-4.374)--(6.754,-4.246);
\draw[gp path] (6.664,-4.374)--(6.844,-4.374);
\draw[gp path] (6.664,-4.246)--(6.844,-4.246);
\draw[gp path] (7.153,-4.399)--(7.153,-4.248);
\draw[gp path] (7.063,-4.399)--(7.243,-4.399);
\draw[gp path] (7.063,-4.248)--(7.243,-4.248);
\draw[gp path] (7.536,-4.383)--(7.536,-4.157);
\draw[gp path] (7.446,-4.383)--(7.626,-4.383);
\draw[gp path] (7.446,-4.157)--(7.626,-4.157);
\draw[gp path] (7.932,-4.390)--(7.932,-4.221);
\draw[gp path] (7.842,-4.390)--(8.022,-4.390);
\draw[gp path] (7.842,-4.221)--(8.022,-4.221);
\draw[gp path] (8.329,-4.340)--(8.329,-4.204);
\draw[gp path] (8.239,-4.340)--(8.419,-4.340);
\draw[gp path] (8.239,-4.204)--(8.419,-4.204);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.674,-4.474)}
\gppoint{gp mark 9}{(1.984,-4.474)}
\gppoint{gp mark 9}{(2.513,-4.467)}
\gppoint{gp mark 9}{(2.742,-4.465)}
\gppoint{gp mark 9}{(3.149,-4.471)}
\gppoint{gp mark 9}{(3.660,-4.438)}
\gppoint{gp mark 9}{(3.953,-4.443)}
\gppoint{gp mark 9}{(4.457,-4.415)}
\gppoint{gp mark 9}{(4.780,-4.433)}
\gppoint{gp mark 9}{(5.157,-4.384)}
\gppoint{gp mark 9}{(5.563,-4.374)}
\gppoint{gp mark 9}{(5.980,-4.366)}
\gppoint{gp mark 9}{(6.395,-4.311)}
\gppoint{gp mark 9}{(6.754,-4.310)}
\gppoint{gp mark 9}{(7.153,-4.324)}
\gppoint{gp mark 9}{(7.536,-4.270)}
\gppoint{gp mark 9}{(7.932,-4.306)}
\gppoint{gp mark 9}{(8.329,-4.272)}
\gppoint{gp mark 9}{(9.256,-2.725)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-3.187) {Davidson, $n=3$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (9.010,-3.187)--(9.502,-3.187);
\draw[gp path] (9.010,-3.097)--(9.010,-3.277);
\draw[gp path] (9.502,-3.097)--(9.502,-3.277);
\draw[gp path] (1.674,-4.225)--(1.674,-4.144);
\draw[gp path] (1.584,-4.225)--(1.764,-4.225);
\draw[gp path] (1.584,-4.144)--(1.764,-4.144);
\draw[gp path] (1.984,-4.244)--(1.984,-4.154);
\draw[gp path] (1.894,-4.244)--(2.074,-4.244);
\draw[gp path] (1.894,-4.154)--(2.074,-4.154);
\draw[gp path] (2.513,-4.223)--(2.513,-4.170);
\draw[gp path] (2.423,-4.223)--(2.603,-4.223);
\draw[gp path] (2.423,-4.170)--(2.603,-4.170);
\draw[gp path] (2.742,-4.206)--(2.742,-4.102);
\draw[gp path] (2.652,-4.206)--(2.832,-4.206);
\draw[gp path] (2.652,-4.102)--(2.832,-4.102);
\draw[gp path] (3.149,-4.171)--(3.149,-4.088);
\draw[gp path] (3.059,-4.171)--(3.239,-4.171);
\draw[gp path] (3.059,-4.088)--(3.239,-4.088);
\draw[gp path] (3.660,-4.180)--(3.660,-4.083);
\draw[gp path] (3.570,-4.180)--(3.750,-4.180);
\draw[gp path] (3.570,-4.083)--(3.750,-4.083);
\draw[gp path] (3.953,-4.145)--(3.953,-4.042);
\draw[gp path] (3.863,-4.145)--(4.043,-4.145);
\draw[gp path] (3.863,-4.042)--(4.043,-4.042);
\draw[gp path] (4.457,-4.089)--(4.457,-3.989);
\draw[gp path] (4.367,-4.089)--(4.547,-4.089);
\draw[gp path] (4.367,-3.989)--(4.547,-3.989);
\draw[gp path] (4.780,-4.116)--(4.780,-4.013);
\draw[gp path] (4.690,-4.116)--(4.870,-4.116);
\draw[gp path] (4.690,-4.013)--(4.870,-4.013);
\draw[gp path] (5.157,-4.079)--(5.157,-3.963);
\draw[gp path] (5.067,-4.079)--(5.247,-4.079);
\draw[gp path] (5.067,-3.963)--(5.247,-3.963);
\draw[gp path] (5.563,-4.006)--(5.563,-3.906);
\draw[gp path] (5.473,-4.006)--(5.653,-4.006);
\draw[gp path] (5.473,-3.906)--(5.653,-3.906);
\draw[gp path] (5.980,-4.033)--(5.980,-3.917);
\draw[gp path] (5.890,-4.033)--(6.070,-4.033);
\draw[gp path] (5.890,-3.917)--(6.070,-3.917);
\draw[gp path] (6.395,-3.976)--(6.395,-3.862);
\draw[gp path] (6.305,-3.976)--(6.485,-3.976);
\draw[gp path] (6.305,-3.862)--(6.485,-3.862);
\draw[gp path] (6.754,-3.952)--(6.754,-3.867);
\draw[gp path] (6.664,-3.952)--(6.844,-3.952);
\draw[gp path] (6.664,-3.867)--(6.844,-3.867);
\draw[gp path] (7.153,-3.973)--(7.153,-3.848);
\draw[gp path] (7.063,-3.973)--(7.243,-3.973);
\draw[gp path] (7.063,-3.848)--(7.243,-3.848);
\draw[gp path] (7.536,-3.933)--(7.536,-3.775);
\draw[gp path] (7.446,-3.933)--(7.626,-3.933);
\draw[gp path] (7.446,-3.775)--(7.626,-3.775);
\draw[gp path] (7.932,-3.939)--(7.932,-3.737);
\draw[gp path] (7.842,-3.939)--(8.022,-3.939);
\draw[gp path] (7.842,-3.737)--(8.022,-3.737);
\draw[gp path] (8.329,-3.855)--(8.329,-3.669);
\draw[gp path] (8.239,-3.855)--(8.419,-3.855);
\draw[gp path] (8.239,-3.669)--(8.419,-3.669);
\gppoint{gp mark 9}{(1.674,-4.185)}
\gppoint{gp mark 9}{(1.984,-4.199)}
\gppoint{gp mark 9}{(2.513,-4.196)}
\gppoint{gp mark 9}{(2.742,-4.154)}
\gppoint{gp mark 9}{(3.149,-4.130)}
\gppoint{gp mark 9}{(3.660,-4.132)}
\gppoint{gp mark 9}{(3.953,-4.094)}
\gppoint{gp mark 9}{(4.457,-4.039)}
\gppoint{gp mark 9}{(4.780,-4.065)}
\gppoint{gp mark 9}{(5.157,-4.021)}
\gppoint{gp mark 9}{(5.563,-3.956)}
\gppoint{gp mark 9}{(5.980,-3.975)}
\gppoint{gp mark 9}{(6.395,-3.919)}
\gppoint{gp mark 9}{(6.754,-3.910)}
\gppoint{gp mark 9}{(7.153,-3.911)}
\gppoint{gp mark 9}{(7.536,-3.854)}
\gppoint{gp mark 9}{(7.932,-3.838)}
\gppoint{gp mark 9}{(8.329,-3.762)}
\gppoint{gp mark 9}{(9.256,-3.187)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-3.649) {Davidson, $n=15$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.010,-3.649)--(9.502,-3.649);
\draw[gp path] (9.010,-3.559)--(9.010,-3.739);
\draw[gp path] (9.502,-3.559)--(9.502,-3.739);
\draw[gp path] (1.674,-3.024)--(1.674,-2.766);
\draw[gp path] (1.584,-3.024)--(1.764,-3.024);
\draw[gp path] (1.584,-2.766)--(1.764,-2.766);
\draw[gp path] (1.984,-2.849)--(1.984,-2.599);
\draw[gp path] (1.894,-2.849)--(2.074,-2.849);
\draw[gp path] (1.894,-2.599)--(2.074,-2.599);
\draw[gp path] (2.513,-2.714)--(2.513,-2.603);
\draw[gp path] (2.423,-2.714)--(2.603,-2.714);
\draw[gp path] (2.423,-2.603)--(2.603,-2.603);
\draw[gp path] (2.742,-2.664)--(2.742,-2.415);
\draw[gp path] (2.652,-2.664)--(2.832,-2.664);
\draw[gp path] (2.652,-2.415)--(2.832,-2.415);
\draw[gp path] (3.149,-2.569)--(3.149,-2.398);
\draw[gp path] (3.059,-2.569)--(3.239,-2.569);
\draw[gp path] (3.059,-2.398)--(3.239,-2.398);
\draw[gp path] (3.660,-2.457)--(3.660,-2.316);
\draw[gp path] (3.570,-2.457)--(3.750,-2.457);
\draw[gp path] (3.570,-2.316)--(3.750,-2.316);
\draw[gp path] (3.953,-2.313)--(3.953,-2.173);
\draw[gp path] (3.863,-2.313)--(4.043,-2.313);
\draw[gp path] (3.863,-2.173)--(4.043,-2.173);
\draw[gp path] (4.457,-2.263)--(4.457,-2.062);
\draw[gp path] (4.367,-2.263)--(4.547,-2.263);
\draw[gp path] (4.367,-2.062)--(4.547,-2.062);
\draw[gp path] (4.780,-2.157)--(4.780,-1.942);
\draw[gp path] (4.690,-2.157)--(4.870,-2.157);
\draw[gp path] (4.690,-1.942)--(4.870,-1.942);
\draw[gp path] (5.157,-2.005)--(5.157,-1.878);
\draw[gp path] (5.067,-2.005)--(5.247,-2.005);
\draw[gp path] (5.067,-1.878)--(5.247,-1.878);
\draw[gp path] (5.563,-1.922)--(5.563,-1.717);
\draw[gp path] (5.473,-1.922)--(5.653,-1.922);
\draw[gp path] (5.473,-1.717)--(5.653,-1.717);
\draw[gp path] (5.980,-1.842)--(5.980,-1.469);
\draw[gp path] (5.890,-1.842)--(6.070,-1.842);
\draw[gp path] (5.890,-1.469)--(6.070,-1.469);
\draw[gp path] (6.395,-1.697)--(6.395,-1.411);
\draw[gp path] (6.305,-1.697)--(6.485,-1.697);
\draw[gp path] (6.305,-1.411)--(6.485,-1.411);
\draw[gp path] (6.754,-1.599)--(6.754,-1.311);
\draw[gp path] (6.664,-1.599)--(6.844,-1.599);
\draw[gp path] (6.664,-1.311)--(6.844,-1.311);
\draw[gp path] (7.153,-1.515)--(7.153,-1.193);
\draw[gp path] (7.063,-1.515)--(7.243,-1.515);
\draw[gp path] (7.063,-1.193)--(7.243,-1.193);
\draw[gp path] (7.536,-1.346)--(7.536,-1.157);
\draw[gp path] (7.446,-1.346)--(7.626,-1.346);
\draw[gp path] (7.446,-1.157)--(7.626,-1.157);
\draw[gp path] (7.932,-1.192)--(7.932,-0.920);
\draw[gp path] (7.842,-1.192)--(8.022,-1.192);
\draw[gp path] (7.842,-0.920)--(8.022,-0.920);
\draw[gp path] (8.329,-1.173)--(8.329,-0.883);
\draw[gp path] (8.239,-1.173)--(8.419,-1.173);
\draw[gp path] (8.239,-0.883)--(8.419,-0.883);
\gppoint{gp mark 9}{(1.674,-2.895)}
\gppoint{gp mark 9}{(1.984,-2.724)}
\gppoint{gp mark 9}{(2.513,-2.658)}
\gppoint{gp mark 9}{(2.742,-2.540)}
\gppoint{gp mark 9}{(3.149,-2.484)}
\gppoint{gp mark 9}{(3.660,-2.387)}
\gppoint{gp mark 9}{(3.953,-2.243)}
\gppoint{gp mark 9}{(4.457,-2.163)}
\gppoint{gp mark 9}{(4.780,-2.050)}
\gppoint{gp mark 9}{(5.157,-1.942)}
\gppoint{gp mark 9}{(5.563,-1.820)}
\gppoint{gp mark 9}{(5.980,-1.656)}
\gppoint{gp mark 9}{(6.395,-1.554)}
\gppoint{gp mark 9}{(6.754,-1.455)}
\gppoint{gp mark 9}{(7.153,-1.354)}
\gppoint{gp mark 9}{(7.536,-1.251)}
\gppoint{gp mark 9}{(7.932,-1.056)}
\gppoint{gp mark 9}{(8.329,-1.028)}
\gppoint{gp mark 9}{(9.256,-3.649)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,-0.569)--(1.504,-4.702)--(8.458,-4.702)--(8.458,-0.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.504cm}{-4.702cm}}{\pgfpoint{8.458cm}{-0.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> 20181015_Handbook_SciPostResub/img/perf_isom.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 04 Jul 2017 12:56:29 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (7.572,1.139)--(7.392,1.139);
\node[gp node right] at (1.504,1.139) {$0.01$};
\draw[gp path] (1.688,1.454)--(1.778,1.454);
\draw[gp path] (7.572,1.454)--(7.482,1.454);
\draw[gp path] (1.688,1.638)--(1.778,1.638);
\draw[gp path] (7.572,1.638)--(7.482,1.638);
\draw[gp path] (1.688,1.768)--(1.778,1.768);
\draw[gp path] (7.572,1.768)--(7.482,1.768);
\draw[gp path] (1.688,1.869)--(1.778,1.869);
\draw[gp path] (7.572,1.869)--(7.482,1.869);
\draw[gp path] (1.688,1.952)--(1.778,1.952);
\draw[gp path] (7.572,1.952)--(7.482,1.952);
\draw[gp path] (1.688,2.022)--(1.778,2.022);
\draw[gp path] (7.572,2.022)--(7.482,2.022);
\draw[gp path] (1.688,2.083)--(1.778,2.083);
\draw[gp path] (7.572,2.083)--(7.482,2.083);
\draw[gp path] (1.688,2.136)--(1.778,2.136);
\draw[gp path] (7.572,2.136)--(7.482,2.136);
\draw[gp path] (1.688,2.184)--(1.868,2.184);
\draw[gp path] (7.572,2.184)--(7.392,2.184);
\node[gp node right] at (1.504,2.184) {$0.1$};
\draw[gp path] (1.688,2.499)--(1.778,2.499);
\draw[gp path] (7.572,2.499)--(7.482,2.499);
\draw[gp path] (1.688,2.683)--(1.778,2.683);
\draw[gp path] (7.572,2.683)--(7.482,2.683);
\draw[gp path] (1.688,2.813)--(1.778,2.813);
\draw[gp path] (7.572,2.813)--(7.482,2.813);
\draw[gp path] (1.688,2.914)--(1.778,2.914);
\draw[gp path] (7.572,2.914)--(7.482,2.914);
\draw[gp path] (1.688,2.997)--(1.778,2.997);
\draw[gp path] (7.572,2.997)--(7.482,2.997);
\draw[gp path] (1.688,3.067)--(1.778,3.067);
\draw[gp path] (7.572,3.067)--(7.482,3.067);
\draw[gp path] (1.688,3.128)--(1.778,3.128);
\draw[gp path] (7.572,3.128)--(7.482,3.128);
\draw[gp path] (1.688,3.181)--(1.778,3.181);
\draw[gp path] (7.572,3.181)--(7.482,3.181);
\draw[gp path] (1.688,3.229)--(1.868,3.229);
\draw[gp path] (7.572,3.229)--(7.392,3.229);
\node[gp node right] at (1.504,3.229) {$1$};
\draw[gp path] (1.688,3.544)--(1.778,3.544);
\draw[gp path] (7.572,3.544)--(7.482,3.544);
\draw[gp path] (1.688,3.728)--(1.778,3.728);
\draw[gp path] (7.572,3.728)--(7.482,3.728);
\draw[gp path] (1.688,3.858)--(1.778,3.858);
\draw[gp path] (7.572,3.858)--(7.482,3.858);
\draw[gp path] (1.688,3.959)--(1.778,3.959);
\draw[gp path] (7.572,3.959)--(7.482,3.959);
\draw[gp path] (1.688,4.042)--(1.778,4.042);
\draw[gp path] (7.572,4.042)--(7.482,4.042);
\draw[gp path] (1.688,4.112)--(1.778,4.112);
\draw[gp path] (7.572,4.112)--(7.482,4.112);
\draw[gp path] (1.688,4.173)--(1.778,4.173);
\draw[gp path] (7.572,4.173)--(7.482,4.173);
\draw[gp path] (1.688,4.226)--(1.778,4.226);
\draw[gp path] (7.572,4.226)--(7.482,4.226);
\draw[gp path] (1.688,4.274)--(1.868,4.274);
\draw[gp path] (7.572,4.274)--(7.392,4.274);
\node[gp node right] at (1.504,4.274) {$10$};
\draw[gp path] (1.688,4.589)--(1.778,4.589);
\draw[gp path] (7.572,4.589)--(7.482,4.589);
\draw[gp path] (1.688,4.773)--(1.778,4.773);
\draw[gp path] (7.572,4.773)--(7.482,4.773);
\draw[gp path] (1.688,4.903)--(1.778,4.903);
\draw[gp path] (7.572,4.903)--(7.482,4.903);
\draw[gp path] (1.688,5.004)--(1.778,5.004);
\draw[gp path] (7.572,5.004)--(7.482,5.004);
\draw[gp path] (1.688,5.087)--(1.778,5.087);
\draw[gp path] (7.572,5.087)--(7.482,5.087);
\draw[gp path] (1.688,5.157)--(1.778,5.157);
\draw[gp path] (7.572,5.157)--(7.482,5.157);
\draw[gp path] (1.688,5.218)--(1.778,5.218);
\draw[gp path] (7.572,5.218)--(7.482,5.218);
\draw[gp path] (1.688,5.271)--(1.778,5.271);
\draw[gp path] (7.572,5.271)--(7.482,5.271);
\draw[gp path] (1.688,5.319)--(1.868,5.319);
\draw[gp path] (7.572,5.319)--(7.392,5.319);
\node[gp node right] at (1.504,5.319) {$100$};
\draw[gp path] (2.397,1.139)--(2.397,1.319);
\draw[gp path] (2.397,5.319)--(2.397,5.139);
\node[gp node center] at (2.397,0.831) {100};
\draw[gp path] (3.685,1.139)--(3.685,1.229);
\draw[gp path] (3.685,5.319)--(3.685,5.229);
\draw[gp path] (4.599,1.139)--(4.599,1.319);
\draw[gp path] (4.599,5.319)--(4.599,5.139);
\node[gp node center] at (4.599,0.831) {200};
\draw[gp path] (5.307,1.139)--(5.307,1.229);
\draw[gp path] (5.307,5.319)--(5.307,5.229);
\draw[gp path] (5.886,1.139)--(5.886,1.319);
\draw[gp path] (5.886,5.319)--(5.886,5.139);
\node[gp node center] at (5.886,0.831) {300};
\draw[gp path] (6.376,1.139)--(6.376,1.229);
\draw[gp path] (6.376,5.319)--(6.376,5.229);
\draw[gp path] (6.800,1.139)--(6.800,1.319);
\draw[gp path] (6.800,5.319)--(6.800,5.139);
\node[gp node center] at (6.800,0.831) {400};
\draw[gp path] (7.174,1.139)--(7.174,1.229);
\draw[gp path] (7.174,5.319)--(7.174,5.229);
\draw[gp path] (7.509,1.139)--(7.509,1.319);
\draw[gp path] (7.509,5.319)--(7.509,5.139);
\node[gp node center] at (7.509,0.831) {500};
\draw[gp path] (1.688,5.319)--(1.688,1.139)--(7.572,1.139)--(7.572,5.319)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.229) {$t \; (\mathrm{sec})$};
\node[gp node center] at (4.630,0.215) {$D$};
\node[gp node right] at (6.528,3.006) {SVD};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gpsetpointsize{3.20}
\gppoint{gp mark 7}{(1.688,2.152)}
\gppoint{gp mark 7}{(1.766,2.191)}
\gppoint{gp mark 7}{(1.843,2.230)}
\gppoint{gp mark 7}{(1.918,2.269)}
\gppoint{gp mark 7}{(1.954,2.289)}
\gppoint{gp mark 7}{(2.027,2.331)}
\gppoint{gp mark 7}{(2.097,2.365)}
\gppoint{gp mark 7}{(2.166,2.403)}
\gppoint{gp mark 7}{(2.234,2.438)}
\gppoint{gp mark 7}{(2.300,2.484)}
\gppoint{gp mark 7}{(2.365,2.515)}
\gppoint{gp mark 7}{(2.428,2.547)}
\gppoint{gp mark 7}{(2.491,2.576)}
\gppoint{gp mark 7}{(2.552,2.612)}
\gppoint{gp mark 7}{(2.641,2.650)}
\gppoint{gp mark 7}{(2.700,2.682)}
\gppoint{gp mark 7}{(2.757,2.710)}
\gppoint{gp mark 7}{(2.841,2.760)}
\gppoint{gp mark 7}{(2.896,2.786)}
\gppoint{gp mark 7}{(2.949,2.819)}
\gppoint{gp mark 7}{(3.028,2.843)}
\gppoint{gp mark 7}{(3.106,2.894)}
\gppoint{gp mark 7}{(3.156,2.924)}
\gppoint{gp mark 7}{(3.230,2.972)}
\gppoint{gp mark 7}{(3.303,3.027)}
\gppoint{gp mark 7}{(3.350,3.048)}
\gppoint{gp mark 7}{(3.420,3.078)}
\gppoint{gp mark 7}{(3.488,3.115)}
\gppoint{gp mark 7}{(3.555,3.147)}
\gppoint{gp mark 7}{(3.621,3.179)}
\gppoint{gp mark 7}{(3.685,3.209)}
\gppoint{gp mark 7}{(3.748,3.249)}
\gppoint{gp mark 7}{(3.830,3.289)}
\gppoint{gp mark 7}{(3.890,3.312)}
\gppoint{gp mark 7}{(3.949,3.351)}
\gppoint{gp mark 7}{(4.026,3.390)}
\gppoint{gp mark 7}{(4.082,3.425)}
\gppoint{gp mark 7}{(4.156,3.456)}
\gppoint{gp mark 7}{(4.210,3.495)}
\gppoint{gp mark 7}{(4.281,3.536)}
\gppoint{gp mark 7}{(4.351,3.569)}
\gppoint{gp mark 7}{(4.419,3.608)}
\gppoint{gp mark 7}{(4.485,3.641)}
\gppoint{gp mark 7}{(4.551,3.678)}
\gppoint{gp mark 7}{(4.614,3.707)}
\gppoint{gp mark 7}{(4.677,3.739)}
\gppoint{gp mark 7}{(4.738,3.778)}
\gppoint{gp mark 7}{(4.813,3.809)}
\gppoint{gp mark 7}{(4.872,3.844)}
\gppoint{gp mark 7}{(4.944,3.883)}
\gppoint{gp mark 7}{(5.015,3.921)}
\gppoint{gp mark 7}{(5.070,3.953)}
\gppoint{gp mark 7}{(5.138,3.990)}
\gppoint{gp mark 7}{(5.204,4.024)}
\gppoint{gp mark 7}{(5.269,4.062)}
\gppoint{gp mark 7}{(5.333,4.096)}
\gppoint{gp mark 7}{(5.407,4.134)}
\gppoint{gp mark 7}{(5.468,4.168)}
\gppoint{gp mark 7}{(5.540,4.206)}
\gppoint{gp mark 7}{(5.599,4.235)}
\gppoint{gp mark 7}{(5.667,4.273)}
\gppoint{gp mark 7}{(5.735,4.314)}
\gppoint{gp mark 7}{(5.801,4.352)}
\gppoint{gp mark 7}{(5.865,4.383)}
\gppoint{gp mark 7}{(5.929,4.419)}
\gppoint{gp mark 7}{(6.001,4.460)}
\gppoint{gp mark 7}{(6.062,4.492)}
\gppoint{gp mark 7}{(6.131,4.533)}
\gppoint{gp mark 7}{(6.199,4.572)}
\gppoint{gp mark 7}{(6.265,4.607)}
\gppoint{gp mark 7}{(6.330,4.642)}
\gppoint{gp mark 7}{(6.394,4.673)}
\gppoint{gp mark 7}{(6.457,4.709)}
\gppoint{gp mark 7}{(6.527,4.742)}
\gppoint{gp mark 7}{(6.587,4.780)}
\gppoint{gp mark 7}{(6.654,4.819)}
\gppoint{gp mark 7}{(6.720,4.849)}
\gppoint{gp mark 7}{(6.792,4.885)}
\gppoint{gp mark 7}{(6.855,4.917)}
\gppoint{gp mark 7}{(6.917,4.952)}
\gppoint{gp mark 7}{(6.985,4.989)}
\gppoint{gp mark 7}{(7.052,5.029)}
\gppoint{gp mark 7}{(7.117,5.067)}
\gppoint{gp mark 7}{(7.181,5.095)}
\gppoint{gp mark 7}{(7.251,5.133)}
\gppoint{gp mark 7}{(7.313,5.164)}
\gppoint{gp mark 7}{(7.379,5.201)}
\gppoint{gp mark 7}{(7.445,5.241)}
\gppoint{gp mark 7}{(7.515,5.276)}
\gppoint{gp mark 7}{(6.958,3.006)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.528,2.556) {slope: 3.8};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.20}
\draw[gp path] (6.712,2.556)--(7.204,2.556);
\draw[gp path] (1.688,2.142)--(1.747,2.174)--(1.807,2.206)--(1.866,2.238)--(1.926,2.270)%
  --(1.985,2.302)--(2.045,2.334)--(2.104,2.365)--(2.163,2.397)--(2.223,2.429)--(2.282,2.461)%
  --(2.342,2.493)--(2.401,2.525)--(2.461,2.557)--(2.520,2.589)--(2.580,2.621)--(2.639,2.653)%
  --(2.698,2.685)--(2.758,2.717)--(2.817,2.749)--(2.877,2.780)--(2.936,2.812)--(2.996,2.844)%
  --(3.055,2.876)--(3.114,2.908)--(3.174,2.940)--(3.233,2.972)--(3.293,3.004)--(3.352,3.036)%
  --(3.412,3.068)--(3.471,3.100)--(3.530,3.132)--(3.590,3.164)--(3.649,3.195)--(3.709,3.227)%
  --(3.768,3.259)--(3.828,3.291)--(3.887,3.323)--(3.947,3.355)--(4.006,3.387)--(4.065,3.419)%
  --(4.125,3.451)--(4.184,3.483)--(4.244,3.515)--(4.303,3.547)--(4.363,3.579)--(4.422,3.611)%
  --(4.481,3.642)--(4.541,3.674)--(4.600,3.706)--(4.660,3.738)--(4.719,3.770)--(4.779,3.802)%
  --(4.838,3.834)--(4.897,3.866)--(4.957,3.898)--(5.016,3.930)--(5.076,3.962)--(5.135,3.994)%
  --(5.195,4.026)--(5.254,4.057)--(5.313,4.089)--(5.373,4.121)--(5.432,4.153)--(5.492,4.185)%
  --(5.551,4.217)--(5.611,4.249)--(5.670,4.281)--(5.730,4.313)--(5.789,4.345)--(5.848,4.377)%
  --(5.908,4.409)--(5.967,4.441)--(6.027,4.472)--(6.086,4.504)--(6.146,4.536)--(6.205,4.568)%
  --(6.264,4.600)--(6.324,4.632)--(6.383,4.664)--(6.443,4.696)--(6.502,4.728)--(6.562,4.760)%
  --(6.621,4.792)--(6.680,4.824)--(6.740,4.856)--(6.799,4.888)--(6.859,4.919)--(6.918,4.951)%
  --(6.978,4.983)--(7.037,5.015)--(7.097,5.047)--(7.156,5.079)--(7.215,5.111)--(7.275,5.143)%
  --(7.334,5.175)--(7.394,5.207)--(7.453,5.239)--(7.513,5.271)--(7.572,5.303);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.528,2.106) {QR};
\gpcolor{rgb color={1.000,0.714,0.757}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(1.688,1.956)}
\gppoint{gp mark 7}{(1.766,1.995)}
\gppoint{gp mark 7}{(1.843,2.034)}
\gppoint{gp mark 7}{(1.918,2.072)}
\gppoint{gp mark 7}{(1.954,2.098)}
\gppoint{gp mark 7}{(2.027,2.138)}
\gppoint{gp mark 7}{(2.097,2.175)}
\gppoint{gp mark 7}{(2.166,2.213)}
\gppoint{gp mark 7}{(2.234,2.249)}
\gppoint{gp mark 7}{(2.300,2.301)}
\gppoint{gp mark 7}{(2.365,2.333)}
\gppoint{gp mark 7}{(2.428,2.364)}
\gppoint{gp mark 7}{(2.491,2.395)}
\gppoint{gp mark 7}{(2.552,2.427)}
\gppoint{gp mark 7}{(2.641,2.468)}
\gppoint{gp mark 7}{(2.700,2.498)}
\gppoint{gp mark 7}{(2.757,2.529)}
\gppoint{gp mark 7}{(2.841,2.582)}
\gppoint{gp mark 7}{(2.896,2.609)}
\gppoint{gp mark 7}{(2.949,2.651)}
\gppoint{gp mark 7}{(3.028,2.673)}
\gppoint{gp mark 7}{(3.106,2.717)}
\gppoint{gp mark 7}{(3.156,2.758)}
\gppoint{gp mark 7}{(3.230,2.795)}
\gppoint{gp mark 7}{(3.303,2.856)}
\gppoint{gp mark 7}{(3.350,2.875)}
\gppoint{gp mark 7}{(3.420,2.904)}
\gppoint{gp mark 7}{(3.488,2.945)}
\gppoint{gp mark 7}{(3.555,2.978)}
\gppoint{gp mark 7}{(3.621,3.013)}
\gppoint{gp mark 7}{(3.685,3.036)}
\gppoint{gp mark 7}{(3.748,3.080)}
\gppoint{gp mark 7}{(3.830,3.122)}
\gppoint{gp mark 7}{(3.890,3.146)}
\gppoint{gp mark 7}{(3.949,3.187)}
\gppoint{gp mark 7}{(4.026,3.223)}
\gppoint{gp mark 7}{(4.082,3.257)}
\gppoint{gp mark 7}{(4.156,3.293)}
\gppoint{gp mark 7}{(4.210,3.328)}
\gppoint{gp mark 7}{(4.281,3.373)}
\gppoint{gp mark 7}{(4.351,3.405)}
\gppoint{gp mark 7}{(4.419,3.443)}
\gppoint{gp mark 7}{(4.485,3.479)}
\gppoint{gp mark 7}{(4.551,3.518)}
\gppoint{gp mark 7}{(4.614,3.550)}
\gppoint{gp mark 7}{(4.677,3.580)}
\gppoint{gp mark 7}{(4.738,3.619)}
\gppoint{gp mark 7}{(4.813,3.656)}
\gppoint{gp mark 7}{(4.872,3.678)}
\gppoint{gp mark 7}{(4.944,3.729)}
\gppoint{gp mark 7}{(5.015,3.764)}
\gppoint{gp mark 7}{(5.070,3.793)}
\gppoint{gp mark 7}{(5.138,3.831)}
\gppoint{gp mark 7}{(5.204,3.863)}
\gppoint{gp mark 7}{(5.269,3.904)}
\gppoint{gp mark 7}{(5.333,3.943)}
\gppoint{gp mark 7}{(5.407,3.981)}
\gppoint{gp mark 7}{(5.468,4.012)}
\gppoint{gp mark 7}{(5.540,4.054)}
\gppoint{gp mark 7}{(5.599,4.083)}
\gppoint{gp mark 7}{(5.667,4.120)}
\gppoint{gp mark 7}{(5.735,4.156)}
\gppoint{gp mark 7}{(5.801,4.200)}
\gppoint{gp mark 7}{(5.865,4.233)}
\gppoint{gp mark 7}{(5.929,4.268)}
\gppoint{gp mark 7}{(6.001,4.304)}
\gppoint{gp mark 7}{(6.062,4.344)}
\gppoint{gp mark 7}{(6.131,4.380)}
\gppoint{gp mark 7}{(6.199,4.412)}
\gppoint{gp mark 7}{(6.265,4.457)}
\gppoint{gp mark 7}{(6.330,4.492)}
\gppoint{gp mark 7}{(6.394,4.517)}
\gppoint{gp mark 7}{(6.457,4.560)}
\gppoint{gp mark 7}{(6.527,4.591)}
\gppoint{gp mark 7}{(6.587,4.627)}
\gppoint{gp mark 7}{(6.654,4.660)}
\gppoint{gp mark 7}{(6.720,4.702)}
\gppoint{gp mark 7}{(6.792,4.732)}
\gppoint{gp mark 7}{(6.855,4.762)}
\gppoint{gp mark 7}{(6.917,4.799)}
\gppoint{gp mark 7}{(6.985,4.838)}
\gppoint{gp mark 7}{(7.052,4.878)}
\gppoint{gp mark 7}{(7.117,4.910)}
\gppoint{gp mark 7}{(7.181,4.944)}
\gppoint{gp mark 7}{(7.251,4.980)}
\gppoint{gp mark 7}{(7.313,5.008)}
\gppoint{gp mark 7}{(7.379,5.042)}
\gppoint{gp mark 7}{(7.445,5.085)}
\gppoint{gp mark 7}{(7.515,5.123)}
\gppoint{gp mark 7}{(6.958,2.106)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.528,1.656) {slope: 3.8};
\gpcolor{rgb color={0.545,0.000,0.000}}
\gpsetlinewidth{2.20}
\draw[gp path] (6.712,1.656)--(7.204,1.656);
\draw[gp path] (1.688,1.956)--(1.747,1.988)--(1.807,2.020)--(1.866,2.053)--(1.926,2.085)%
  --(1.985,2.117)--(2.045,2.150)--(2.104,2.182)--(2.163,2.214)--(2.223,2.247)--(2.282,2.279)%
  --(2.342,2.312)--(2.401,2.344)--(2.461,2.376)--(2.520,2.409)--(2.580,2.441)--(2.639,2.473)%
  --(2.698,2.506)--(2.758,2.538)--(2.817,2.570)--(2.877,2.603)--(2.936,2.635)--(2.996,2.667)%
  --(3.055,2.700)--(3.114,2.732)--(3.174,2.764)--(3.233,2.797)--(3.293,2.829)--(3.352,2.862)%
  --(3.412,2.894)--(3.471,2.926)--(3.530,2.959)--(3.590,2.991)--(3.649,3.023)--(3.709,3.056)%
  --(3.768,3.088)--(3.828,3.120)--(3.887,3.153)--(3.947,3.185)--(4.006,3.217)--(4.065,3.250)%
  --(4.125,3.282)--(4.184,3.315)--(4.244,3.347)--(4.303,3.379)--(4.363,3.412)--(4.422,3.444)%
  --(4.481,3.476)--(4.541,3.509)--(4.600,3.541)--(4.660,3.573)--(4.719,3.606)--(4.779,3.638)%
  --(4.838,3.670)--(4.897,3.703)--(4.957,3.735)--(5.016,3.767)--(5.076,3.800)--(5.135,3.832)%
  --(5.195,3.865)--(5.254,3.897)--(5.313,3.929)--(5.373,3.962)--(5.432,3.994)--(5.492,4.026)%
  --(5.551,4.059)--(5.611,4.091)--(5.670,4.123)--(5.730,4.156)--(5.789,4.188)--(5.848,4.220)%
  --(5.908,4.253)--(5.967,4.285)--(6.027,4.318)--(6.086,4.350)--(6.146,4.382)--(6.205,4.415)%
  --(6.264,4.447)--(6.324,4.479)--(6.383,4.512)--(6.443,4.544)--(6.502,4.576)--(6.562,4.609)%
  --(6.621,4.641)--(6.680,4.673)--(6.740,4.706)--(6.799,4.738)--(6.859,4.771)--(6.918,4.803)%
  --(6.978,4.835)--(7.037,4.868)--(7.097,4.900)--(7.156,4.932)--(7.215,4.965)--(7.275,4.997)%
  --(7.334,5.029)--(7.394,5.062)--(7.453,5.094)--(7.513,5.126)--(7.572,5.159);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,5.319)--(1.688,1.139)--(7.572,1.139)--(7.572,5.319)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{7.572cm}{5.319cm}}
\end{tikzpicture}
%% gnuplot variables


==> 20181015_Handbook_SciPostResub/img/tensor_contraction_stepwise.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_contraction_stepwise.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1259.84458172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10184462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tensor_contraction_stepwise.pdf}}%
    \put(0.15421168,1.03808241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.07397572,1.06107588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.135697,1.07904608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.06967425,1.01453298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.11277358,0.9790905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.1172858,0.94685037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.04906507,0.89696669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.06975985,0.93506873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.08670356,0.85986266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.14305104,0.90766555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.11410169,1.02624801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.10457671,0.90361384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.9526225,0.92005478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.87615437,1.03353066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.9106743,0.9019788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.86067576,0.8983432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.90576494,0.96689268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{C}$}}}%
    \put(0.32938122,0.63288252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.23723903,0.65111351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.29181657,0.67146495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.24484379,0.60933309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.29270562,0.57150937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.29245534,0.54165049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.22304399,0.49295743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.24612002,0.53105947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.2618731,0.45585339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.31941121,0.50365629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.72110166,0.66960023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.62895947,0.68544996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.68472763,0.70580141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.63656422,0.64486017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.68561667,0.60703645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.6853664,0.50454956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.61476443,0.45704712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.63784045,0.49514917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.65359353,0.41994308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.71113164,0.46655536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.69140112,0.76736956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.65637621,0.55916818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.68730894,0.36629474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.76768609,0.1468879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.6879012,0.26214972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.77106662,0.2391997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.67931118,0.12713235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.9272508,0.55599169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.93389148,0.71905622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.92935783,0.39361001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.27216206,0.28236342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.27000965,0.07717014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.63845902,0.90177885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{intermediate}}}%
    \put(0.6388462,0.86572172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{steps}}}%
    \put(0.79995624,0.56444558){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.58675027,0.18824312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.51004032,0.32064712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.44348926,0.32076245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.53436322,0.05785965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.46373,0.05882543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.5102866,0.25497909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.51884987,0.12479506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.50340833,0.99498762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contract}}}%
    \put(0.38433295,0.63217244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17703418\unitlength}\centering (b)\\ fuse\\ links\\ $\Rightarrow$\end{minipage}}}%
    \put(0.02210191,0.63218385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17689257\unitlength}\centering (a)\\ permute\\ links I\\ $\Rightarrow$\end{minipage}}}%
    \put(0.0335201,0.25212681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.177743\unitlength}\centering (c)\\ multiply\\ matrices\\ $\Rightarrow$\end{minipage}}}%
    \put(0.29340329,0.25504272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.177743\unitlength}\centering (d)\\ split\\ links\\ $\Rightarrow$\end{minipage}}}%
    \put(0.78581099,0.25147083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17689257\unitlength}\centering (e)\\ permute\\ links II\\ $\Rightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/tensor_contraction_variants.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_contraction_variants.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1031.19067383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38066252)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tensor_contraction_variants.pdf}}%
    \put(0.03291572,0.33616848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.08912968,0.33844025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.17157719,0.33698562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.28259538,0.33844025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.37231599,0.33698562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.45133234,0.33844025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.53377982,0.33698562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.88659237,0.26679905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.8915781,0.14247826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^*$}}}%
    \put(0.4026522,0.07182116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.28664868,0.0306637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{direct product}}}%
    \put(0.88064388,0.06492712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{norm}}}%
    \put(0.66897044,0.06746238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{partial trace}}}%
    \put(0.09120649,0.12121713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.29049063,0.12412639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.19677675,0.12492391){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.38442388,0.12492391){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{M}$}}}%
    \put(0.09120649,0.13867268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fuse}}}%
    \put(0.40431783,0.18279494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.08912968,0.22580088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.16991159,0.22601185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.28259538,0.22580088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.37065036,0.22601185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.45133234,0.22580088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.5321142,0.22601185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.21118564,0.28026029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.0702512,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.41337907,0.28026029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.15461969,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.27099002,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.35535849,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.49422068,0.28105781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.31242069,0.29549977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.6096029,0.31777789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.80973755,0.32083418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.67339407,0.20034596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.94232889,0.20423119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.79954298,0.20423119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.86903082,0.20423119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/tensors_operations.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensors_operations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1101.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83514887)%
    \put(0,0){\includegraphics[width=\unitlength]{img/tensors_operations.pdf}}%
    \put(0.33356591,0.39456777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.48098575,0.41373303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.37209372,0.51598399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.1139956,0.71164301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.27945108,0.7082702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.38349922,0.70912683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^p$}}}%
    \put(0.02341793,0.80257959){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.06050855,0.39456777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.1325452,0.44007872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.0233197,0.50251257){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.40743227,0.43899818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T^\mathrm{f}}$}}}%
    \put(0.02433233,0.21590559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.63317095,0.78331359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.35289982,0.11626337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.47134548,0.14220921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50055929,0.23374537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.41504474,0.19351234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^\mathrm{s}$}}}%
    \put(0.77195129,0.74410114){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.75241091,0.66106815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.64777436,0.63264639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.6759078,0.70299624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.91630772,0.6415277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.93636502,0.7124019){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.85457649,0.69625781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.76912914,0.61990698){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$=$}}}}%
    \put(0.7799363,0.5205897){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.6935021,0.45699765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.87243927,0.45868124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.89519125,0.52931919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.61848936,0.36821654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0.74340486,0.22074325){\color[rgb]{0,0,0}\rotatebox{-37.36265373}{\makebox(0,0)[b]{\smash{$=$}}}}%
    \put(0.63186617,0.26543857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.76543839,0.25066){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.78824036,0.31465613){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.70998784,0.31363888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.71767641,0.08988799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.92021282,0.18568676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.93510425,0.27663934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.77433552,0.13120201){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.86540405,0.23922111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.84024258,0.17389563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.23957316,0.45041552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{F}$}}}%
    \put(0.3078229,0.43452386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.24760108,0.40014227){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.06145347,0.20226452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.13412922,0.18027822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.3108958,0.18681044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.26179202,0.18487833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{S}$}}}%
    \put(0.25654284,0.22914672){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.23974705,0.14380206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.17894507,0.3923245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.20452985,0.47773934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.20354354,0.20216807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.09903637,0.51598399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.08678664,0.77966897){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.07153395,0.66231203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.15904059,0.66286147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.19134903,0.74325129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.35315269,0.7824253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.45052788,0.6501512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.47034467,0.71970032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.3396538,0.63504026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.16908706,0.61787163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{\sigma}$}}}%
  \end{picture}%
\endgroup%


==> 20181015_Handbook_SciPostResub/img/tn_central_gauge.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tn_central_gauge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1190.42028809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19019647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tn_central_gauge.pdf}}%
    \put(0.09420696,0.11992033){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.08254757,0.01485918){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.18189366,0.12712473){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.26386534,0.11629302){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.25005491,0.02831367){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.43642415,0.11992033){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.42476476,0.01485918){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.52411086,0.12712473){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.60608254,0.11629302){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.59227211,0.02831365){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.78286621,0.11992031){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.77120682,0.01485918){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.87055292,0.12712473){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.95252459,0.11629301){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.93871416,0.02831365){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.01381168,0.17395315){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.35892567,0.17390506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.70790269,0.17475004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.34582379,0.08443574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}%
    \put(0.69486018,0.08443574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}%
    \put(0.12752635,0.06455565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
    \put(0.47404266,0.06455565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
    \put(0.81929887,0.06455565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/TN_geometry_hamiltonian_entanglement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TN_geometry_hamiltonian_entanglement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.5448761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30009811)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/TN_geometry_hamiltonian_entanglement.pdf}}%
    \put(0.46487682,0.28068151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TN geometry}}}%
    \put(0.09221907,0.02857695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{entanglement}}}%
    \put(0.8655144,0.02857695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{model (Hamiltonian)}}}%
    \put(0.45904907,0.00309521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{area laws, ...}}}%
    \put(0.23048392,0.16694509){\color[rgb]{0,0,0}\rotatebox{31.399987}{\makebox(0,0)[b]{\smash{virtual links}}}}%
    \put(0.6977453,0.17162181){\color[rgb]{0,0,0}\rotatebox{-31.170651}{\makebox(0,0)[b]{\smash{compatible interactions}}}}%
  \end{picture}%
\endgroup%


==> img/bhring_barrier.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bhring_barrier.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{818.61818438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48183189)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/bhring_barrier.pdf}}%
    \put(0.13988876,0.22324307){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.16898692,0.16326256){\color[rgb]{0.23529412,0.77254902,0.40784314}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.33175818,0.09023602){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.24886931,0.21273619){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.44851282,0.26941563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07014002\unitlength}\raggedright rotating frame\end{minipage}}}%
    \put(0.78121339,0.22364104){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.81232259,0.16326256){\color[rgb]{0.23529412,0.77254902,0.40784314}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.89202627,0.21273619){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.79674376,0.43078656){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.68497004,0.39413944){\color[rgb]{0.8,0.8,0.8}\makebox(0,0)[lb]{\smash{$\vec{B}$}}}%
    \put(0.7974851,0.06798005){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$I(\Omega)$}}}%
  \end{picture}%
\endgroup%


==> img/bhring_barrier_benchmark.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Thu 27 Sep 2018 01:09:44 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (6.572,0.985)--(6.392,0.985);
\node[gp node right] at (0.952,0.985) {$-8$};
\draw[gp path] (1.136,1.581)--(1.316,1.581);
\draw[gp path] (6.572,1.581)--(6.392,1.581);
\node[gp node right] at (0.952,1.581) {$-7$};
\draw[gp path] (1.136,2.178)--(1.316,2.178);
\draw[gp path] (6.572,2.178)--(6.392,2.178);
\node[gp node right] at (0.952,2.178) {$-6$};
\draw[gp path] (1.136,2.774)--(1.316,2.774);
\draw[gp path] (6.572,2.774)--(6.392,2.774);
\node[gp node right] at (0.952,2.774) {$-5$};
\draw[gp path] (1.136,3.371)--(1.316,3.371);
\draw[gp path] (6.572,3.371)--(6.392,3.371);
\node[gp node right] at (0.952,3.371) {$-4$};
\draw[gp path] (1.136,3.967)--(1.316,3.967);
\draw[gp path] (6.572,3.967)--(6.392,3.967);
\node[gp node right] at (0.952,3.967) {$-3$};
\draw[gp path] (1.136,4.564)--(1.316,4.564);
\draw[gp path] (6.572,4.564)--(6.392,4.564);
\node[gp node right] at (0.952,4.564) {$-2$};
\draw[gp path] (1.136,5.160)--(1.316,5.160);
\draw[gp path] (6.572,5.160)--(6.392,5.160);
\node[gp node right] at (0.952,5.160) {$-1$};
\draw[gp path] (1.136,5.756)--(1.316,5.756);
\draw[gp path] (6.572,5.756)--(6.392,5.756);
\node[gp node right] at (0.952,5.756) {$0$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,5.816)--(1.136,5.636);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.223,0.985)--(2.223,1.165);
\draw[gp path] (2.223,5.816)--(2.223,5.636);
\node[gp node center] at (2.223,0.677) {$2$};
\draw[gp path] (3.310,0.985)--(3.310,1.165);
\draw[gp path] (3.310,5.816)--(3.310,5.636);
\node[gp node center] at (3.310,0.677) {$4$};
\draw[gp path] (4.398,0.985)--(4.398,1.165);
\draw[gp path] (4.398,5.816)--(4.398,5.636);
\node[gp node center] at (4.398,0.677) {$6$};
\draw[gp path] (5.485,0.985)--(5.485,1.165);
\draw[gp path] (5.485,5.816)--(5.485,5.636);
\node[gp node center] at (5.485,0.677) {$8$};
\draw[gp path] (6.572,0.985)--(6.572,1.165);
\draw[gp path] (6.572,5.816)--(6.572,5.636);
\node[gp node center] at (6.572,0.677) {$10$};
\draw[gp path] (1.136,5.816)--(1.136,0.985)--(6.572,0.985)--(6.572,5.816)--cycle;
\node[gp node left] at (-0.624,5.687) {(a)};
\node[gp node center,rotate=-270] at (-0.092,3.400) {$\log_{10}(\Delta E / N)$};
\node[gp node center] at (3.854,0.215) {sweep number};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (1.136,5.743)--(1.680,5.206)--(2.223,4.199)--(2.767,3.104)--(3.310,3.044)%
  --(3.854,3.043)--(4.398,3.044)--(4.941,3.043)--(5.485,3.044)--(6.028,3.043)--(6.572,3.044);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.136,5.743)}
\gppoint{gp mark 7}{(1.680,5.206)}
\gppoint{gp mark 7}{(2.223,4.199)}
\gppoint{gp mark 7}{(2.767,3.104)}
\gppoint{gp mark 7}{(3.310,3.044)}
\gppoint{gp mark 7}{(3.854,3.043)}
\gppoint{gp mark 7}{(4.398,3.044)}
\gppoint{gp mark 7}{(4.941,3.043)}
\gppoint{gp mark 7}{(5.485,3.044)}
\gppoint{gp mark 7}{(6.028,3.043)}
\gppoint{gp mark 7}{(6.572,3.044)}
\gpcolor{rgb color={0.000,0.000,0.502}}
\draw[gp path] (1.136,5.701)--(1.680,5.197)--(2.223,4.220)--(2.767,2.770)--(3.310,2.647)%
  --(3.854,2.643)--(4.398,2.644)--(4.941,2.643)--(5.485,2.644)--(6.028,2.643)--(6.572,2.644);
\gppoint{gp mark 7}{(1.136,5.701)}
\gppoint{gp mark 7}{(1.680,5.197)}
\gppoint{gp mark 7}{(2.223,4.220)}
\gppoint{gp mark 7}{(2.767,2.770)}
\gppoint{gp mark 7}{(3.310,2.647)}
\gppoint{gp mark 7}{(3.854,2.643)}
\gppoint{gp mark 7}{(4.398,2.644)}
\gppoint{gp mark 7}{(4.941,2.643)}
\gppoint{gp mark 7}{(5.485,2.644)}
\gppoint{gp mark 7}{(6.028,2.643)}
\gppoint{gp mark 7}{(6.572,2.644)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (1.136,5.702)--(1.680,5.204)--(2.223,4.174)--(2.767,2.443)--(3.310,2.333)%
  --(3.854,2.333)--(4.398,2.333)--(4.941,2.333)--(5.485,2.333)--(6.028,2.333)--(6.572,2.333);
\gppoint{gp mark 7}{(1.136,5.702)}
\gppoint{gp mark 7}{(1.680,5.204)}
\gppoint{gp mark 7}{(2.223,4.174)}
\gppoint{gp mark 7}{(2.767,2.443)}
\gppoint{gp mark 7}{(3.310,2.333)}
\gppoint{gp mark 7}{(3.854,2.333)}
\gppoint{gp mark 7}{(4.398,2.333)}
\gppoint{gp mark 7}{(4.941,2.333)}
\gppoint{gp mark 7}{(5.485,2.333)}
\gppoint{gp mark 7}{(6.028,2.333)}
\gppoint{gp mark 7}{(6.572,2.333)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (1.136,5.705)--(1.680,5.205)--(2.223,4.170)--(2.767,2.190)--(3.310,2.068)%
  --(3.854,2.068)--(4.398,2.068)--(4.941,2.068)--(5.485,2.068)--(6.028,2.068)--(6.572,2.068);
\gppoint{gp mark 7}{(1.136,5.705)}
\gppoint{gp mark 7}{(1.680,5.205)}
\gppoint{gp mark 7}{(2.223,4.170)}
\gppoint{gp mark 7}{(2.767,2.190)}
\gppoint{gp mark 7}{(3.310,2.068)}
\gppoint{gp mark 7}{(3.854,2.068)}
\gppoint{gp mark 7}{(4.398,2.068)}
\gppoint{gp mark 7}{(4.941,2.068)}
\gppoint{gp mark 7}{(5.485,2.068)}
\gppoint{gp mark 7}{(6.028,2.068)}
\gppoint{gp mark 7}{(6.572,2.068)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.136,5.724)--(1.680,5.209)--(2.223,4.234)--(2.767,1.965)--(3.310,1.839)%
  --(3.854,1.839)--(4.398,1.838)--(4.941,1.839)--(5.485,1.838)--(6.028,1.839)--(6.572,1.838);
\gppoint{gp mark 7}{(1.136,5.724)}
\gppoint{gp mark 7}{(1.680,5.209)}
\gppoint{gp mark 7}{(2.223,4.234)}
\gppoint{gp mark 7}{(2.767,1.965)}
\gppoint{gp mark 7}{(3.310,1.839)}
\gppoint{gp mark 7}{(3.854,1.839)}
\gppoint{gp mark 7}{(4.398,1.838)}
\gppoint{gp mark 7}{(4.941,1.839)}
\gppoint{gp mark 7}{(5.485,1.838)}
\gppoint{gp mark 7}{(6.028,1.839)}
\gppoint{gp mark 7}{(6.572,1.838)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{6.572cm}{5.816cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.335,0.985)--(7.515,0.985);
\draw[gp path] (12.902,0.985)--(12.722,0.985);
\draw[gp path] (7.335,1.581)--(7.515,1.581);
\draw[gp path] (12.902,1.581)--(12.722,1.581);
\draw[gp path] (7.335,2.178)--(7.515,2.178);
\draw[gp path] (12.902,2.178)--(12.722,2.178);
\draw[gp path] (7.335,2.774)--(7.515,2.774);
\draw[gp path] (12.902,2.774)--(12.722,2.774);
\draw[gp path] (7.335,3.371)--(7.515,3.371);
\draw[gp path] (12.902,3.371)--(12.722,3.371);
\draw[gp path] (7.335,3.967)--(7.515,3.967);
\draw[gp path] (12.902,3.967)--(12.722,3.967);
\draw[gp path] (7.335,4.564)--(7.515,4.564);
\draw[gp path] (12.902,4.564)--(12.722,4.564);
\draw[gp path] (7.335,5.160)--(7.515,5.160);
\draw[gp path] (12.902,5.160)--(12.722,5.160);
\draw[gp path] (7.335,5.756)--(7.515,5.756);
\draw[gp path] (12.902,5.756)--(12.722,5.756);
\draw[gp path] (12.902,0.985)--(12.902,1.165);
\draw[gp path] (12.902,5.816)--(12.902,5.636);
\node[gp node center] at (12.902,0.677) {$0$};
\draw[gp path] (11.974,0.985)--(11.974,1.165);
\draw[gp path] (11.974,5.816)--(11.974,5.636);
\node[gp node center] at (11.974,0.677) {$2$};
\draw[gp path] (11.046,0.985)--(11.046,1.165);
\draw[gp path] (11.046,5.816)--(11.046,5.636);
\node[gp node center] at (11.046,0.677) {$4$};
\draw[gp path] (10.119,0.985)--(10.119,1.165);
\draw[gp path] (10.119,5.816)--(10.119,5.636);
\node[gp node center] at (10.119,0.677) {$6$};
\draw[gp path] (9.191,0.985)--(9.191,1.165);
\draw[gp path] (9.191,5.816)--(9.191,5.636);
\node[gp node center] at (9.191,0.677) {$8$};
\draw[gp path] (8.263,0.985)--(8.263,1.165);
\draw[gp path] (8.263,5.816)--(8.263,5.636);
\node[gp node center] at (8.263,0.677) {$10$};
\draw[gp path] (7.335,0.985)--(7.335,1.165);
\draw[gp path] (7.335,5.816)--(7.335,5.636);
\node[gp node center] at (7.335,0.677) {$12$};
\draw[gp path] (12.902,0.985)--(12.722,0.985);
\node[gp node left] at (13.086,0.985) {$-8$};
\draw[gp path] (12.902,1.581)--(12.722,1.581);
\node[gp node left] at (13.086,1.581) {$-7$};
\draw[gp path] (12.902,2.178)--(12.722,2.178);
\node[gp node left] at (13.086,2.178) {$-6$};
\draw[gp path] (12.902,2.774)--(12.722,2.774);
\node[gp node left] at (13.086,2.774) {$-5$};
\draw[gp path] (12.902,3.371)--(12.722,3.371);
\node[gp node left] at (13.086,3.371) {$-4$};
\draw[gp path] (12.902,3.967)--(12.722,3.967);
\node[gp node left] at (13.086,3.967) {$-3$};
\draw[gp path] (12.902,4.564)--(12.722,4.564);
\node[gp node left] at (13.086,4.564) {$-2$};
\draw[gp path] (12.902,5.160)--(12.722,5.160);
\node[gp node left] at (13.086,5.160) {$-1$};
\draw[gp path] (12.902,5.756)--(12.722,5.756);
\node[gp node left] at (13.086,5.756) {$0$};
\draw[gp path] (7.335,5.816)--(7.335,0.985)--(12.902,0.985)--(12.902,5.816)--cycle;
\node[gp node center,rotate=-270] at (14.190,3.400) {$\log_{10}(\Delta E / N)$};
\node[gp node center] at (10.118,0.215) {sweep number};
\draw[gp path] (5.387,3.278)--(5.387,5.526)--(8.691,5.526)--(8.691,3.278)--cycle;
\draw[gp path] (5.387,5.218)--(8.691,5.218);
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (12.902,5.615)--(12.438,4.251)--(11.974,3.331)--(11.510,3.030)--(11.046,3.015)%
  --(10.582,3.014)--(10.119,3.015)--(9.655,3.012)--(9.191,3.012)--(8.727,3.012)--(8.263,3.013)%
  --(7.799,3.013)--(7.335,3.012);
\gppoint{gp mark 7}{(12.902,5.615)}
\gppoint{gp mark 7}{(12.438,4.251)}
\gppoint{gp mark 7}{(11.974,3.331)}
\gppoint{gp mark 7}{(11.510,3.030)}
\gppoint{gp mark 7}{(11.046,3.015)}
\gppoint{gp mark 7}{(10.582,3.014)}
\gppoint{gp mark 7}{(10.119,3.015)}
\gppoint{gp mark 7}{(9.655,3.012)}
\gppoint{gp mark 7}{(9.191,3.012)}
\gppoint{gp mark 7}{(8.727,3.012)}
\gppoint{gp mark 7}{(8.263,3.013)}
\gppoint{gp mark 7}{(7.799,3.013)}
\gppoint{gp mark 7}{(7.335,3.012)}
\gpcolor{rgb color={0.000,0.000,0.502}}
\draw[gp path] (12.902,5.623)--(12.438,4.268)--(11.974,3.336)--(11.510,2.908)--(11.046,2.690)%
  --(10.582,2.602)--(10.119,2.597)--(9.655,2.599)--(9.191,2.598)--(8.727,2.598)--(8.263,2.599)%
  --(7.799,2.598)--(7.335,2.598);
\gppoint{gp mark 7}{(12.902,5.623)}
\gppoint{gp mark 7}{(12.438,4.268)}
\gppoint{gp mark 7}{(11.974,3.336)}
\gppoint{gp mark 7}{(11.510,2.908)}
\gppoint{gp mark 7}{(11.046,2.690)}
\gppoint{gp mark 7}{(10.582,2.602)}
\gppoint{gp mark 7}{(10.119,2.597)}
\gppoint{gp mark 7}{(9.655,2.599)}
\gppoint{gp mark 7}{(9.191,2.598)}
\gppoint{gp mark 7}{(8.727,2.598)}
\gppoint{gp mark 7}{(8.263,2.599)}
\gppoint{gp mark 7}{(7.799,2.598)}
\gppoint{gp mark 7}{(7.335,2.598)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (12.902,5.606)--(12.438,4.095)--(11.974,3.274)--(11.510,2.871)--(11.046,2.606)%
  --(10.582,2.403)--(10.119,2.304)--(9.655,2.282)--(9.191,2.282)--(8.727,2.281)--(8.263,2.283)%
  --(7.799,2.282)--(7.335,2.282);
\gppoint{gp mark 7}{(12.902,5.606)}
\gppoint{gp mark 7}{(12.438,4.095)}
\gppoint{gp mark 7}{(11.974,3.274)}
\gppoint{gp mark 7}{(11.510,2.871)}
\gppoint{gp mark 7}{(11.046,2.606)}
\gppoint{gp mark 7}{(10.582,2.403)}
\gppoint{gp mark 7}{(10.119,2.304)}
\gppoint{gp mark 7}{(9.655,2.282)}
\gppoint{gp mark 7}{(9.191,2.282)}
\gppoint{gp mark 7}{(8.727,2.281)}
\gppoint{gp mark 7}{(8.263,2.283)}
\gppoint{gp mark 7}{(7.799,2.282)}
\gppoint{gp mark 7}{(7.335,2.282)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (12.902,5.569)--(12.438,4.041)--(11.974,3.252)--(11.510,2.879)--(11.046,2.591)%
  --(10.582,2.350)--(10.119,2.164)--(9.655,2.057)--(9.191,2.024)--(8.727,2.021)--(8.263,2.021)%
  --(7.799,2.019)--(7.335,2.019);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,4.041)}
\gppoint{gp mark 7}{(11.974,3.252)}
\gppoint{gp mark 7}{(11.510,2.879)}
\gppoint{gp mark 7}{(11.046,2.591)}
\gppoint{gp mark 7}{(10.582,2.350)}
\gppoint{gp mark 7}{(10.119,2.164)}
\gppoint{gp mark 7}{(9.655,2.057)}
\gppoint{gp mark 7}{(9.191,2.024)}
\gppoint{gp mark 7}{(8.727,2.021)}
\gppoint{gp mark 7}{(8.263,2.021)}
\gppoint{gp mark 7}{(7.799,2.019)}
\gppoint{gp mark 7}{(7.335,2.019)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (12.902,5.570)--(12.438,4.063)--(11.974,3.253)--(11.510,2.853)--(11.046,2.578)%
  --(10.582,2.332)--(10.119,2.122)--(9.655,1.959)--(9.191,1.857)--(8.727,1.806)--(8.263,1.784)%
  --(7.799,1.782)--(7.335,1.780);
\gppoint{gp mark 7}{(12.902,5.570)}
\gppoint{gp mark 7}{(12.438,4.063)}
\gppoint{gp mark 7}{(11.974,3.253)}
\gppoint{gp mark 7}{(11.510,2.853)}
\gppoint{gp mark 7}{(11.046,2.578)}
\gppoint{gp mark 7}{(10.582,2.332)}
\gppoint{gp mark 7}{(10.119,2.122)}
\gppoint{gp mark 7}{(9.655,1.959)}
\gppoint{gp mark 7}{(9.191,1.857)}
\gppoint{gp mark 7}{(8.727,1.806)}
\gppoint{gp mark 7}{(8.263,1.784)}
\gppoint{gp mark 7}{(7.799,1.782)}
\gppoint{gp mark 7}{(7.335,1.780)}
\gpcolor{rgb color={0.863,0.078,0.235}}
\draw[gp path] (12.902,5.569)--(12.438,3.886)--(11.974,3.098)--(11.510,2.754)--(11.046,2.457)%
  --(10.582,2.247)--(10.119,2.034)--(9.655,1.861)--(9.191,1.748)--(8.727,1.651)--(8.263,1.601)%
  --(7.799,1.589)--(7.335,1.586);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,3.886)}
\gppoint{gp mark 7}{(11.974,3.098)}
\gppoint{gp mark 7}{(11.510,2.754)}
\gppoint{gp mark 7}{(11.046,2.457)}
\gppoint{gp mark 7}{(10.582,2.247)}
\gppoint{gp mark 7}{(10.119,2.034)}
\gppoint{gp mark 7}{(9.655,1.861)}
\gppoint{gp mark 7}{(9.191,1.748)}
\gppoint{gp mark 7}{(8.727,1.651)}
\gppoint{gp mark 7}{(8.263,1.601)}
\gppoint{gp mark 7}{(7.799,1.589)}
\gppoint{gp mark 7}{(7.335,1.586)}
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (12.902,5.569)--(12.438,3.785)--(11.974,2.895)--(11.510,2.495)--(11.046,2.163)%
  --(10.582,1.896)--(10.119,1.696)--(9.655,1.527)--(9.191,1.430)--(8.727,1.400)--(8.263,1.395)%
  --(7.799,1.394)--(7.335,1.396);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,3.785)}
\gppoint{gp mark 7}{(11.974,2.895)}
\gppoint{gp mark 7}{(11.510,2.495)}
\gppoint{gp mark 7}{(11.046,2.163)}
\gppoint{gp mark 7}{(10.582,1.896)}
\gppoint{gp mark 7}{(10.119,1.696)}
\gppoint{gp mark 7}{(9.655,1.527)}
\gppoint{gp mark 7}{(9.191,1.430)}
\gppoint{gp mark 7}{(8.727,1.400)}
\gppoint{gp mark 7}{(8.263,1.395)}
\gppoint{gp mark 7}{(7.799,1.394)}
\gppoint{gp mark 7}{(7.335,1.396)}
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (12.902,5.569)--(12.438,3.775)--(11.974,2.894)--(11.510,2.469)--(11.046,2.165)%
  --(10.582,1.884)--(10.119,1.676)--(9.655,1.487)--(9.191,1.346)--(8.727,1.281)--(8.263,1.254)%
  --(7.799,1.246)--(7.335,1.243);
\gppoint{gp mark 7}{(12.902,5.569)}
\gppoint{gp mark 7}{(12.438,3.775)}
\gppoint{gp mark 7}{(11.974,2.894)}
\gppoint{gp mark 7}{(11.510,2.469)}
\gppoint{gp mark 7}{(11.046,2.165)}
\gppoint{gp mark 7}{(10.582,1.884)}
\gppoint{gp mark 7}{(10.119,1.676)}
\gppoint{gp mark 7}{(9.655,1.487)}
\gppoint{gp mark 7}{(9.191,1.346)}
\gppoint{gp mark 7}{(8.727,1.281)}
\gppoint{gp mark 7}{(8.263,1.254)}
\gppoint{gp mark 7}{(7.799,1.246)}
\gppoint{gp mark 7}{(7.335,1.243)}
\gpfill{color=gpbgfillcolor} (5.387,3.278)--(8.691,3.278)--(8.691,5.526)--(5.387,5.526)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.039,5.295) {\raisebox{0.5mm}{$D=\quad$}};
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.387,3.278)--(5.387,5.526)--(8.691,5.526)--(8.691,3.278)--cycle;
\draw[gp path] (5.387,5.218)--(8.691,5.218);
\node[gp node right] at (6.123,4.940) {$40$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (6.307,4.940)--(6.855,4.940);
\gppoint{gp mark 7}{(6.581,4.940)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.123,4.478) {$60$};
\gpcolor{rgb color={0.000,0.000,0.502}}
\draw[gp path] (6.307,4.478)--(6.855,4.478);
\gppoint{gp mark 7}{(6.581,4.478)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.123,4.016) {$80$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.307,4.016)--(6.855,4.016);
\gppoint{gp mark 7}{(6.581,4.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.123,3.554) {$100$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (6.307,3.554)--(6.855,3.554);
\gppoint{gp mark 7}{(6.581,3.554)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,4.940) {$120$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (7.959,4.940)--(8.507,4.940);
\gppoint{gp mark 7}{(8.233,4.940)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,4.478) {$140$};
\gpcolor{rgb color={0.863,0.078,0.235}}
\draw[gp path] (7.959,4.478)--(8.507,4.478);
\gppoint{gp mark 7}{(8.233,4.478)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,4.016) {$160$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (7.959,4.016)--(8.507,4.016);
\gppoint{gp mark 7}{(8.233,4.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.775,3.554) {$180$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (7.959,3.554)--(8.507,3.554);
\gppoint{gp mark 7}{(8.233,3.554)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.335cm}{0.985cm}}{\pgfpoint{12.902cm}{5.816cm}}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,-4.876)--(1.316,-4.876);
\draw[gp path] (6.697,-4.876)--(6.517,-4.876);
\node[gp node right] at (0.952,-4.876) {$0$};
\draw[gp path] (1.136,-4.436)--(1.226,-4.436);
\draw[gp path] (6.697,-4.436)--(6.607,-4.436);
\draw[gp path] (1.136,-3.996)--(1.316,-3.996);
\draw[gp path] (6.697,-3.996)--(6.517,-3.996);
\node[gp node right] at (0.952,-3.996) {$4$};
\draw[gp path] (1.136,-3.557)--(1.226,-3.557);
\draw[gp path] (6.697,-3.557)--(6.607,-3.557);
\draw[gp path] (1.136,-3.117)--(1.316,-3.117);
\draw[gp path] (6.697,-3.117)--(6.517,-3.117);
\node[gp node right] at (0.952,-3.117) {$8$};
\draw[gp path] (1.136,-2.677)--(1.226,-2.677);
\draw[gp path] (6.697,-2.677)--(6.607,-2.677);
\draw[gp path] (1.136,-2.237)--(1.316,-2.237);
\draw[gp path] (6.697,-2.237)--(6.517,-2.237);
\node[gp node right] at (0.952,-2.237) {$12$};
\draw[gp path] (1.136,-1.798)--(1.226,-1.798);
\draw[gp path] (6.697,-1.798)--(6.607,-1.798);
\draw[gp path] (1.136,-1.358)--(1.316,-1.358);
\draw[gp path] (6.697,-1.358)--(6.517,-1.358);
\node[gp node right] at (0.952,-1.358) {$16$};
\draw[gp path] (1.136,-0.918)--(1.226,-0.918);
\draw[gp path] (6.697,-0.918)--(6.607,-0.918);
\draw[gp path] (1.136,-4.877)--(1.136,-4.697);
\node[gp node center] at (1.136,-5.185) {$2$};
\draw[gp path] (1.533,-4.877)--(1.533,-4.787);
\draw[gp path] (1.930,-4.877)--(1.930,-4.697);
\node[gp node center] at (1.930,-5.185) {$4$};
\draw[gp path] (2.328,-4.877)--(2.328,-4.787);
\draw[gp path] (2.725,-4.877)--(2.725,-4.697);
\node[gp node center] at (2.725,-5.185) {$6$};
\draw[gp path] (3.122,-4.877)--(3.122,-4.787);
\draw[gp path] (3.519,-4.877)--(3.519,-4.697);
\node[gp node center] at (3.519,-5.185) {$8$};
\draw[gp path] (3.917,-4.877)--(3.917,-4.787);
\draw[gp path] (4.314,-4.877)--(4.314,-4.697);
\node[gp node center] at (4.314,-5.185) {$10$};
\draw[gp path] (4.711,-4.877)--(4.711,-4.787);
\draw[gp path] (5.108,-4.877)--(5.108,-4.697);
\node[gp node center] at (5.108,-5.185) {$12$};
\draw[gp path] (5.505,-4.877)--(5.505,-4.787);
\draw[gp path] (5.903,-4.877)--(5.903,-4.697);
\node[gp node center] at (5.903,-5.185) {$14$};
\draw[gp path] (6.300,-4.877)--(6.300,-4.787);
\draw[gp path] (6.697,-4.877)--(6.697,-4.697);
\node[gp node center] at (6.697,-5.185) {$16$};
\draw[gp path] (1.136,-0.919)--(1.136,-4.877)--(6.697,-4.877)--(6.697,-0.919)--cycle;
\gpfill{color=gpbgfillcolor} (5.140,-3.570)--(6.419,-3.570)--(6.419,-1.077)--(5.140,-1.077)--cycle;
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (5.140,-3.570)--(5.140,-1.077)--(6.419,-1.077)--(6.419,-3.570)--cycle;
\node[gp node left] at (-0.624,-0.349) {(b)};
\node[gp node left] at (1.533,-0.587) {$D=60$:};
\draw[gp path](5.140,-1.492)--(6.419,-1.492);
\node[gp node center,rotate=-270] at (0.000,-2.898) {$\overline{\partial}_\ell$};
\node[gp node center] at (3.916,-5.646) {$\ell$};
\node[gp node center] at (5.831,-1.276) {sweep:};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.136,-4.656)--(1.192,-4.656)--(1.248,-4.656)--(1.305,-4.656)--(1.361,-4.656)%
  --(1.417,-4.656)--(1.473,-4.656)--(1.529,-4.656)--(1.585,-4.656)--(1.642,-4.656)--(1.698,-4.656)%
  --(1.754,-4.656)--(1.810,-4.656)--(1.866,-4.656)--(1.922,-4.656)--(1.979,-4.656)--(2.035,-4.656)%
  --(2.091,-4.656)--(2.147,-4.656)--(2.203,-4.656)--(2.259,-4.656)--(2.316,-4.656)--(2.372,-4.656)%
  --(2.428,-4.656)--(2.484,-4.656)--(2.540,-4.656)--(2.596,-4.656)--(2.653,-4.656)--(2.709,-4.656)%
  --(2.765,-4.656)--(2.821,-4.656)--(2.877,-4.656)--(2.933,-4.656)--(2.990,-4.656)--(3.046,-4.656)%
  --(3.102,-4.656)--(3.158,-4.656)--(3.214,-4.656)--(3.271,-4.656)--(3.327,-4.656)--(3.383,-4.656)%
  --(3.439,-4.656)--(3.495,-4.656)--(3.551,-4.656)--(3.608,-4.656)--(3.664,-4.656)--(3.720,-4.656)%
  --(3.776,-4.656)--(3.832,-4.656)--(3.888,-4.656)--(3.945,-4.656)--(4.001,-4.656)--(4.057,-4.656)%
  --(4.113,-4.656)--(4.169,-4.656)--(4.225,-4.656)--(4.282,-4.656)--(4.338,-4.656)--(4.394,-4.656)%
  --(4.450,-4.656)--(4.506,-4.656)--(4.562,-4.656)--(4.619,-4.656)--(4.675,-4.656)--(4.731,-4.656)%
  --(4.787,-4.656)--(4.843,-4.656)--(4.900,-4.656)--(4.956,-4.656)--(5.012,-4.656)--(5.068,-4.656)%
  --(5.124,-4.656)--(5.180,-4.656)--(5.237,-4.656)--(5.293,-4.656)--(5.349,-4.656)--(5.405,-4.656)%
  --(5.461,-4.656)--(5.517,-4.656)--(5.574,-4.656)--(5.630,-4.656)--(5.686,-4.656)--(5.742,-4.656)%
  --(5.798,-4.656)--(5.854,-4.656)--(5.911,-4.656)--(5.967,-4.656)--(6.023,-4.656)--(6.079,-4.656)%
  --(6.135,-4.656)--(6.191,-4.656)--(6.248,-4.656)--(6.304,-4.656)--(6.360,-4.656)--(6.416,-4.656)%
  --(6.472,-4.656)--(6.528,-4.656)--(6.585,-4.656)--(6.641,-4.656)--(6.697,-4.656);
\gpcolor{rgb color={0.167,0.866,0.866}}
\draw[gp path] (1.136,-4.864)--(1.192,-4.861)--(1.248,-4.858)--(1.305,-4.854)--(1.361,-4.849)%
  --(1.417,-4.842)--(1.473,-4.835)--(1.529,-4.827)--(1.585,-4.816)--(1.642,-4.805)--(1.698,-4.791)%
  --(1.754,-4.775)--(1.810,-4.756)--(1.866,-4.734)--(1.922,-4.710)--(1.979,-4.682)--(2.035,-4.650)%
  --(2.091,-4.615)--(2.147,-4.575)--(2.203,-4.531)--(2.259,-4.482)--(2.316,-4.428)--(2.372,-4.370)%
  --(2.428,-4.306)--(2.484,-4.237)--(2.540,-4.162)--(2.596,-4.083)--(2.653,-3.999)--(2.709,-3.910)%
  --(2.765,-3.817)--(2.821,-3.721)--(2.877,-3.621)--(2.933,-3.520)--(2.990,-3.416)--(3.046,-3.312)%
  --(3.102,-3.207)--(3.158,-3.104)--(3.214,-3.003)--(3.271,-2.905)--(3.327,-2.812)--(3.383,-2.723)%
  --(3.439,-2.642)--(3.495,-2.567)--(3.551,-2.501)--(3.608,-2.444)--(3.664,-2.397)--(3.720,-2.360)%
  --(3.776,-2.335)--(3.832,-2.321)--(3.888,-2.318)--(3.945,-2.327)--(4.001,-2.347)--(4.057,-2.379)%
  --(4.113,-2.421)--(4.169,-2.473)--(4.225,-2.535)--(4.282,-2.606)--(4.338,-2.685)--(4.394,-2.770)%
  --(4.450,-2.861)--(4.506,-2.957)--(4.562,-3.057)--(4.619,-3.159)--(4.675,-3.263)--(4.731,-3.368)%
  --(4.787,-3.472)--(4.843,-3.575)--(4.900,-3.675)--(4.956,-3.773)--(5.012,-3.868)--(5.068,-3.958)%
  --(5.124,-4.045)--(5.180,-4.126)--(5.237,-4.203)--(5.293,-4.274)--(5.349,-4.341)--(5.405,-4.402)%
  --(5.461,-4.458)--(5.517,-4.509)--(5.574,-4.555)--(5.630,-4.597)--(5.686,-4.635)--(5.742,-4.668)%
  --(5.798,-4.697)--(5.854,-4.723)--(5.911,-4.746)--(5.967,-4.766)--(6.023,-4.783)--(6.079,-4.798)%
  --(6.135,-4.811)--(6.191,-4.822)--(6.248,-4.831)--(6.304,-4.839)--(6.360,-4.846)--(6.416,-4.851)%
  --(6.472,-4.856)--(6.528,-4.860)--(6.585,-4.863)--(6.641,-4.866)--(6.697,-4.868);
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetlinewidth{7.00}
\draw[gp path] (1.136,-4.876)--(1.192,-4.876)--(1.248,-4.876)--(1.305,-4.876)--(1.361,-4.876)%
  --(1.417,-4.876)--(1.473,-4.876)--(1.529,-4.875)--(1.585,-4.875)--(1.642,-4.875)--(1.698,-4.874)%
  --(1.754,-4.874)--(1.810,-4.872)--(1.866,-4.871)--(1.922,-4.869)--(1.979,-4.866)--(2.035,-4.863)%
  --(2.091,-4.858)--(2.147,-4.852)--(2.203,-4.844)--(2.259,-4.834)--(2.316,-4.821)--(2.372,-4.804)%
  --(2.428,-4.783)--(2.484,-4.758)--(2.540,-4.726)--(2.596,-4.688)--(2.653,-4.641)--(2.709,-4.586)%
  --(2.765,-4.521)--(2.821,-4.445)--(2.877,-4.357)--(2.933,-4.257)--(2.990,-4.143)--(3.046,-4.017)%
  --(3.102,-3.876)--(3.158,-3.723)--(3.214,-3.558)--(3.271,-3.382)--(3.327,-3.197)--(3.383,-3.005)%
  --(3.439,-2.809)--(3.495,-2.612)--(3.551,-2.417)--(3.608,-2.228)--(3.664,-2.049)--(3.720,-1.884)%
  --(3.776,-1.736)--(3.832,-1.608)--(3.888,-1.505)--(3.945,-1.428)--(4.001,-1.380)--(4.057,-1.361)%
  --(4.113,-1.372)--(4.169,-1.412)--(4.225,-1.482)--(4.282,-1.578)--(4.338,-1.700)--(4.394,-1.842)%
  --(4.450,-2.003)--(4.506,-2.179)--(4.562,-2.366)--(4.619,-2.559)--(4.675,-2.756)--(4.731,-2.953)%
  --(4.787,-3.146)--(4.843,-3.334)--(4.900,-3.512)--(4.956,-3.681)--(5.012,-3.837)--(5.068,-3.981)%
  --(5.124,-4.111)--(5.180,-4.228)--(5.237,-4.332)--(5.293,-4.423)--(5.349,-4.502)--(5.405,-4.570)%
  --(5.461,-4.627)--(5.517,-4.676)--(5.574,-4.716)--(5.630,-4.750)--(5.686,-4.777)--(5.742,-4.799)%
  --(5.798,-4.817)--(5.854,-4.831)--(5.911,-4.842)--(5.967,-4.850)--(6.023,-4.857)--(6.079,-4.862)%
  --(6.135,-4.866)--(6.191,-4.868)--(6.248,-4.871)--(6.304,-4.872)--(6.360,-4.873)--(6.416,-4.874)%
  --(6.472,-4.875)--(6.528,-4.875)--(6.585,-4.875)--(6.641,-4.876)--(6.697,-4.876);
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetlinewidth{5.00}
\draw[gp path] (1.136,-4.876)--(1.192,-4.876)--(1.248,-4.876)--(1.305,-4.876)--(1.361,-4.876)%
  --(1.417,-4.876)--(1.473,-4.876)--(1.529,-4.876)--(1.585,-4.876)--(1.642,-4.876)--(1.698,-4.876)%
  --(1.754,-4.875)--(1.810,-4.875)--(1.866,-4.874)--(1.922,-4.873)--(1.979,-4.872)--(2.035,-4.871)%
  --(2.091,-4.868)--(2.147,-4.865)--(2.203,-4.861)--(2.259,-4.855)--(2.316,-4.847)--(2.372,-4.836)%
  --(2.428,-4.822)--(2.484,-4.805)--(2.540,-4.782)--(2.596,-4.752)--(2.653,-4.716)--(2.709,-4.671)%
  --(2.765,-4.615)--(2.821,-4.548)--(2.877,-4.468)--(2.933,-4.374)--(2.990,-4.264)--(3.046,-4.138)%
  --(3.102,-3.995)--(3.158,-3.834)--(3.214,-3.657)--(3.271,-3.464)--(3.327,-3.257)--(3.383,-3.039)%
  --(3.439,-2.812)--(3.495,-2.580)--(3.551,-2.348)--(3.608,-2.122)--(3.664,-1.905)--(3.720,-1.704)%
  --(3.776,-1.523)--(3.832,-1.368)--(3.888,-1.243)--(3.945,-1.151)--(4.001,-1.096)--(4.057,-1.079)%
  --(4.113,-1.100)--(4.169,-1.159)--(4.225,-1.255)--(4.282,-1.383)--(4.338,-1.541)--(4.394,-1.725)%
  --(4.450,-1.928)--(4.506,-2.146)--(4.562,-2.374)--(4.619,-2.605)--(4.675,-2.837)--(4.731,-3.063)%
  --(4.787,-3.280)--(4.843,-3.486)--(4.900,-3.677)--(4.956,-3.853)--(5.012,-4.011)--(5.068,-4.153)%
  --(5.124,-4.277)--(5.180,-4.385)--(5.237,-4.478)--(5.293,-4.556)--(5.349,-4.622)--(5.405,-4.676)%
  --(5.461,-4.720)--(5.517,-4.756)--(5.574,-4.784)--(5.630,-4.807)--(5.686,-4.824)--(5.742,-4.838)%
  --(5.798,-4.848)--(5.854,-4.856)--(5.911,-4.861)--(5.967,-4.866)--(6.023,-4.869)--(6.079,-4.871)%
  --(6.135,-4.872)--(6.191,-4.874)--(6.248,-4.874)--(6.304,-4.875)--(6.360,-4.875)--(6.416,-4.876)%
  --(6.472,-4.876)--(6.528,-4.876)--(6.585,-4.876)--(6.641,-4.876)--(6.697,-4.876);
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.136,-4.876)--(1.192,-4.876)--(1.248,-4.876)--(1.305,-4.876)--(1.361,-4.876)%
  --(1.417,-4.876)--(1.473,-4.876)--(1.529,-4.876)--(1.585,-4.876)--(1.642,-4.876)--(1.698,-4.876)%
  --(1.754,-4.875)--(1.810,-4.875)--(1.866,-4.874)--(1.922,-4.873)--(1.979,-4.872)--(2.035,-4.871)%
  --(2.091,-4.868)--(2.147,-4.865)--(2.203,-4.861)--(2.259,-4.855)--(2.316,-4.847)--(2.372,-4.836)%
  --(2.428,-4.822)--(2.484,-4.805)--(2.540,-4.782)--(2.596,-4.752)--(2.653,-4.716)--(2.709,-4.671)%
  --(2.765,-4.615)--(2.821,-4.548)--(2.877,-4.468)--(2.933,-4.374)--(2.990,-4.264)--(3.046,-4.138)%
  --(3.102,-3.995)--(3.158,-3.834)--(3.214,-3.657)--(3.271,-3.464)--(3.327,-3.257)--(3.383,-3.039)%
  --(3.439,-2.812)--(3.495,-2.580)--(3.551,-2.348)--(3.608,-2.122)--(3.664,-1.905)--(3.720,-1.704)%
  --(3.776,-1.523)--(3.832,-1.368)--(3.888,-1.243)--(3.945,-1.151)--(4.001,-1.096)--(4.057,-1.079)%
  --(4.113,-1.100)--(4.169,-1.159)--(4.225,-1.255)--(4.282,-1.383)--(4.338,-1.541)--(4.394,-1.725)%
  --(4.450,-1.928)--(4.506,-2.146)--(4.562,-2.374)--(4.619,-2.605)--(4.675,-2.837)--(4.731,-3.063)%
  --(4.787,-3.280)--(4.843,-3.486)--(4.900,-3.677)--(4.956,-3.853)--(5.012,-4.011)--(5.068,-4.153)%
  --(5.124,-4.277)--(5.180,-4.385)--(5.237,-4.478)--(5.293,-4.556)--(5.349,-4.622)--(5.405,-4.676)%
  --(5.461,-4.720)--(5.517,-4.756)--(5.574,-4.784)--(5.630,-4.807)--(5.686,-4.824)--(5.742,-4.838)%
  --(5.798,-4.848)--(5.854,-4.856)--(5.911,-4.861)--(5.967,-4.866)--(6.023,-4.869)--(6.079,-4.871)%
  --(6.135,-4.872)--(6.191,-4.874)--(6.248,-4.874)--(6.304,-4.875)--(6.360,-4.875)--(6.416,-4.876)%
  --(6.472,-4.876)--(6.528,-4.876)--(6.585,-4.876)--(6.641,-4.876)--(6.697,-4.876);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-1.684) {$0$};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetlinewidth{1.00}
\gpsetpointsize{5.60}
\gppoint{gp mark 3}{(1.136,-4.656)}
\gppoint{gp mark 3}{(1.533,-4.656)}
\gppoint{gp mark 3}{(1.930,-4.656)}
\gppoint{gp mark 3}{(2.328,-4.656)}
\gppoint{gp mark 3}{(2.725,-4.656)}
\gppoint{gp mark 3}{(3.122,-4.656)}
\gppoint{gp mark 3}{(3.519,-4.656)}
\gppoint{gp mark 3}{(3.917,-4.656)}
\gppoint{gp mark 3}{(4.314,-4.656)}
\gppoint{gp mark 3}{(4.711,-4.656)}
\gppoint{gp mark 3}{(5.108,-4.656)}
\gppoint{gp mark 3}{(5.505,-4.656)}
\gppoint{gp mark 3}{(5.903,-4.656)}
\gppoint{gp mark 3}{(6.300,-4.656)}
\gppoint{gp mark 3}{(6.697,-4.656)}
\gppoint{gp mark 3}{(5.507,-1.684)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-2.084) {$1$};
\gpcolor{rgb color={0.167,0.866,0.866}}
\gpsetpointsize{6.00}
\gppoint{gp mark 13}{(1.136,-4.876)}
\gppoint{gp mark 13}{(1.533,-4.876)}
\gppoint{gp mark 13}{(1.930,-4.876)}
\gppoint{gp mark 13}{(2.328,-4.436)}
\gppoint{gp mark 13}{(2.725,-3.777)}
\gppoint{gp mark 13}{(3.122,-3.117)}
\gppoint{gp mark 13}{(3.519,-2.677)}
\gppoint{gp mark 13}{(3.917,-2.237)}
\gppoint{gp mark 13}{(4.314,-2.677)}
\gppoint{gp mark 13}{(4.711,-3.337)}
\gppoint{gp mark 13}{(5.108,-3.996)}
\gppoint{gp mark 13}{(5.505,-4.436)}
\gppoint{gp mark 13}{(5.903,-4.876)}
\gppoint{gp mark 13}{(6.300,-4.876)}
\gppoint{gp mark 13}{(6.697,-4.876)}
\gppoint{gp mark 13}{(5.507,-2.084)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-2.484) {$2$};
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.136,-4.876)}
\gppoint{gp mark 5}{(1.533,-4.876)}
\gppoint{gp mark 5}{(1.930,-4.876)}
\gppoint{gp mark 5}{(2.328,-4.876)}
\gppoint{gp mark 5}{(2.725,-4.656)}
\gppoint{gp mark 5}{(3.122,-3.777)}
\gppoint{gp mark 5}{(3.519,-2.457)}
\gppoint{gp mark 5}{(3.917,-1.578)}
\gppoint{gp mark 5}{(4.314,-1.578)}
\gppoint{gp mark 5}{(4.711,-2.897)}
\gppoint{gp mark 5}{(5.108,-3.996)}
\gppoint{gp mark 5}{(5.505,-4.876)}
\gppoint{gp mark 5}{(5.903,-4.876)}
\gppoint{gp mark 5}{(6.300,-4.876)}
\gppoint{gp mark 5}{(6.697,-4.876)}
\gppoint{gp mark 5}{(5.507,-2.484)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-2.884) {$3$};
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetpointsize{5.20}
\gppoint{gp mark 7}{(1.136,-4.876)}
\gppoint{gp mark 7}{(1.533,-4.876)}
\gppoint{gp mark 7}{(1.930,-4.876)}
\gppoint{gp mark 7}{(2.328,-4.876)}
\gppoint{gp mark 7}{(2.725,-4.656)}
\gppoint{gp mark 7}{(3.122,-3.996)}
\gppoint{gp mark 7}{(3.519,-2.457)}
\gppoint{gp mark 7}{(3.917,-1.138)}
\gppoint{gp mark 7}{(4.314,-1.578)}
\gppoint{gp mark 7}{(4.711,-2.897)}
\gppoint{gp mark 7}{(5.108,-4.216)}
\gppoint{gp mark 7}{(5.505,-4.876)}
\gppoint{gp mark 7}{(5.903,-4.876)}
\gppoint{gp mark 7}{(6.300,-4.876)}
\gppoint{gp mark 7}{(6.697,-4.876)}
\gppoint{gp mark 7}{(5.507,-2.884)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.287,-3.284) {$4$};
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.136,-4.876)}
\gppoint{gp mark 9}{(1.533,-4.876)}
\gppoint{gp mark 9}{(1.930,-4.876)}
\gppoint{gp mark 9}{(2.328,-4.876)}
\gppoint{gp mark 9}{(2.725,-4.656)}
\gppoint{gp mark 9}{(3.122,-3.996)}
\gppoint{gp mark 9}{(3.519,-2.457)}
\gppoint{gp mark 9}{(3.917,-1.138)}
\gppoint{gp mark 9}{(4.314,-1.578)}
\gppoint{gp mark 9}{(4.711,-2.897)}
\gppoint{gp mark 9}{(5.108,-4.216)}
\gppoint{gp mark 9}{(5.505,-4.876)}
\gppoint{gp mark 9}{(5.903,-4.876)}
\gppoint{gp mark 9}{(6.300,-4.876)}
\gppoint{gp mark 9}{(6.697,-4.876)}
\gppoint{gp mark 9}{(5.507,-3.284)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,-0.919)--(1.136,-4.877)--(6.697,-4.877)--(6.697,-0.919)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.136cm}{-4.877cm}}{\pgfpoint{6.697cm}{-0.919cm}}
\draw[gp path] (8.136,-4.876)--(8.316,-4.876);
\draw[gp path] (14.071,-4.876)--(13.891,-4.876);
\node[gp node right] at (7.952,-4.876) {$0$};
\draw[gp path] (8.136,-4.436)--(8.226,-4.436);
\draw[gp path] (14.071,-4.436)--(13.981,-4.436);
\draw[gp path] (8.136,-3.996)--(8.316,-3.996);
\draw[gp path] (14.071,-3.996)--(13.891,-3.996);
\node[gp node right] at (7.952,-3.996) {$4$};
\draw[gp path] (8.136,-3.557)--(8.226,-3.557);
\draw[gp path] (14.071,-3.557)--(13.981,-3.557);
\draw[gp path] (8.136,-3.117)--(8.316,-3.117);
\draw[gp path] (14.071,-3.117)--(13.891,-3.117);
\node[gp node right] at (7.952,-3.117) {$8$};
\draw[gp path] (8.136,-2.677)--(8.226,-2.677);
\draw[gp path] (14.071,-2.677)--(13.981,-2.677);
\draw[gp path] (8.136,-2.237)--(8.316,-2.237);
\draw[gp path] (14.071,-2.237)--(13.891,-2.237);
\node[gp node right] at (7.952,-2.237) {$12$};
\draw[gp path] (8.136,-1.798)--(8.226,-1.798);
\draw[gp path] (14.071,-1.798)--(13.981,-1.798);
\draw[gp path] (8.136,-1.358)--(8.316,-1.358);
\draw[gp path] (14.071,-1.358)--(13.891,-1.358);
\node[gp node right] at (7.952,-1.358) {$16$};
\draw[gp path] (8.136,-0.918)--(8.226,-0.918);
\draw[gp path] (14.071,-0.918)--(13.981,-0.918);
\draw[gp path] (8.136,-4.877)--(8.136,-4.697);
\node[gp node center] at (8.136,-5.185) {$2$};
\draw[gp path] (8.560,-4.877)--(8.560,-4.787);
\draw[gp path] (8.984,-4.877)--(8.984,-4.697);
\node[gp node center] at (8.984,-5.185) {$4$};
\draw[gp path] (9.408,-4.877)--(9.408,-4.787);
\draw[gp path] (9.832,-4.877)--(9.832,-4.697);
\node[gp node center] at (9.832,-5.185) {$6$};
\draw[gp path] (10.256,-4.877)--(10.256,-4.787);
\draw[gp path] (10.680,-4.877)--(10.680,-4.697);
\node[gp node center] at (10.680,-5.185) {$8$};
\draw[gp path] (11.104,-4.877)--(11.104,-4.787);
\draw[gp path] (11.527,-4.877)--(11.527,-4.697);
\node[gp node center] at (11.527,-5.185) {$10$};
\draw[gp path] (11.951,-4.877)--(11.951,-4.787);
\draw[gp path] (12.375,-4.877)--(12.375,-4.697);
\node[gp node center] at (12.375,-5.185) {$12$};
\draw[gp path] (12.799,-4.877)--(12.799,-4.787);
\draw[gp path] (13.223,-4.877)--(13.223,-4.697);
\node[gp node center] at (13.223,-5.185) {$14$};
\draw[gp path] (13.647,-4.877)--(13.647,-4.787);
\draw[gp path] (14.071,-4.877)--(14.071,-4.697);
\node[gp node center] at (14.071,-5.185) {$16$};
\draw[gp path] (8.136,-0.919)--(8.136,-4.877)--(14.071,-4.877)--(14.071,-0.919)--cycle;
\gpfill{color=gpbgfillcolor} (12.510,-3.926)--(13.774,-3.926)--(13.774,-1.077)--(12.510,-1.077)--cycle;
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (12.510,-3.926)--(12.510,-1.077)--(13.774,-1.077)--(13.774,-3.926)--cycle;
\draw[gp path](12.510,-1.492)--(13.774,-1.492);
\node[gp node center,rotate=-270] at (7.184,-2.898) {$\overline{\partial}_\ell$};
\node[gp node center] at (11.103,-5.646) {$\ell$};
\node[gp node center] at (13.190,-1.276) {sweep:};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (8.136,-4.656)--(8.196,-4.656)--(8.256,-4.656)--(8.316,-4.656)--(8.376,-4.656)%
  --(8.436,-4.656)--(8.496,-4.656)--(8.556,-4.656)--(8.616,-4.656)--(8.676,-4.656)--(8.735,-4.656)%
  --(8.795,-4.656)--(8.855,-4.656)--(8.915,-4.656)--(8.975,-4.656)--(9.035,-4.656)--(9.095,-4.656)%
  --(9.155,-4.656)--(9.215,-4.656)--(9.275,-4.656)--(9.335,-4.656)--(9.395,-4.656)--(9.455,-4.656)%
  --(9.515,-4.656)--(9.575,-4.656)--(9.635,-4.656)--(9.695,-4.656)--(9.755,-4.656)--(9.815,-4.656)%
  --(9.875,-4.656)--(9.934,-4.656)--(9.994,-4.656)--(10.054,-4.656)--(10.114,-4.656)--(10.174,-4.656)%
  --(10.234,-4.656)--(10.294,-4.656)--(10.354,-4.656)--(10.414,-4.656)--(10.474,-4.656)--(10.534,-4.656)%
  --(10.594,-4.656)--(10.654,-4.656)--(10.714,-4.656)--(10.774,-4.656)--(10.834,-4.656)--(10.894,-4.656)%
  --(10.954,-4.656)--(11.014,-4.656)--(11.074,-4.656)--(11.133,-4.656)--(11.193,-4.656)--(11.253,-4.656)%
  --(11.313,-4.656)--(11.373,-4.656)--(11.433,-4.656)--(11.493,-4.656)--(11.553,-4.656)--(11.613,-4.656)%
  --(11.673,-4.656)--(11.733,-4.656)--(11.793,-4.656)--(11.853,-4.656)--(11.913,-4.656)--(11.973,-4.656)%
  --(12.033,-4.656)--(12.093,-4.656)--(12.153,-4.656)--(12.213,-4.656)--(12.273,-4.656)--(12.332,-4.656)%
  --(12.392,-4.656)--(12.452,-4.656)--(12.512,-4.656)--(12.572,-4.656)--(12.632,-4.656)--(12.692,-4.656)%
  --(12.752,-4.656)--(12.812,-4.656)--(12.872,-4.656)--(12.932,-4.656)--(12.992,-4.656)--(13.052,-4.656)%
  --(13.112,-4.656)--(13.172,-4.656)--(13.232,-4.656)--(13.292,-4.656)--(13.352,-4.656)--(13.412,-4.656)%
  --(13.472,-4.656)--(13.531,-4.656)--(13.591,-4.656)--(13.651,-4.656)--(13.711,-4.656)--(13.771,-4.656)%
  --(13.831,-4.656)--(13.891,-4.656)--(13.951,-4.656)--(14.011,-4.656)--(14.071,-4.656);
\gpcolor{rgb color={0.167,0.866,0.866}}
\draw[gp path] (8.136,-4.665)--(8.196,-4.644)--(8.256,-4.622)--(8.316,-4.598)--(8.376,-4.573)%
  --(8.436,-4.546)--(8.496,-4.518)--(8.556,-4.488)--(8.616,-4.456)--(8.676,-4.423)--(8.735,-4.388)%
  --(8.795,-4.351)--(8.855,-4.313)--(8.915,-4.274)--(8.975,-4.233)--(9.035,-4.190)--(9.095,-4.146)%
  --(9.155,-4.101)--(9.215,-4.055)--(9.275,-4.008)--(9.335,-3.961)--(9.395,-3.912)--(9.455,-3.863)%
  --(9.515,-3.814)--(9.575,-3.765)--(9.635,-3.716)--(9.695,-3.668)--(9.755,-3.619)--(9.815,-3.572)%
  --(9.875,-3.526)--(9.934,-3.481)--(9.994,-3.437)--(10.054,-3.395)--(10.114,-3.356)--(10.174,-3.318)%
  --(10.234,-3.282)--(10.294,-3.250)--(10.354,-3.220)--(10.414,-3.193)--(10.474,-3.169)--(10.534,-3.148)%
  --(10.594,-3.131)--(10.654,-3.117)--(10.714,-3.107)--(10.774,-3.100)--(10.834,-3.097)--(10.894,-3.098)%
  --(10.954,-3.102)--(11.014,-3.110)--(11.074,-3.122)--(11.133,-3.137)--(11.193,-3.156)--(11.253,-3.178)%
  --(11.313,-3.203)--(11.373,-3.231)--(11.433,-3.262)--(11.493,-3.296)--(11.553,-3.332)--(11.613,-3.371)%
  --(11.673,-3.411)--(11.733,-3.454)--(11.793,-3.498)--(11.853,-3.544)--(11.913,-3.590)--(11.973,-3.638)%
  --(12.033,-3.686)--(12.093,-3.735)--(12.153,-3.784)--(12.213,-3.833)--(12.273,-3.882)--(12.332,-3.931)%
  --(12.392,-3.979)--(12.452,-4.027)--(12.512,-4.073)--(12.572,-4.119)--(12.632,-4.163)--(12.692,-4.207)%
  --(12.752,-4.249)--(12.812,-4.289)--(12.872,-4.328)--(12.932,-4.366)--(12.992,-4.402)--(13.052,-4.436)%
  --(13.112,-4.469)--(13.172,-4.500)--(13.232,-4.529)--(13.292,-4.557)--(13.352,-4.583)--(13.412,-4.608)%
  --(13.472,-4.631)--(13.531,-4.652)--(13.591,-4.672)--(13.651,-4.691)--(13.711,-4.708)--(13.771,-4.724)%
  --(13.831,-4.739)--(13.891,-4.752)--(13.951,-4.765)--(14.011,-4.776)--(14.071,-4.787);
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetlinewidth{7.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.875)--(8.496,-4.875)--(8.556,-4.875)--(8.616,-4.874)--(8.676,-4.873)--(8.735,-4.872)%
  --(8.795,-4.871)--(8.855,-4.869)--(8.915,-4.867)--(8.975,-4.864)--(9.035,-4.859)--(9.095,-4.854)%
  --(9.155,-4.847)--(9.215,-4.838)--(9.275,-4.827)--(9.335,-4.813)--(9.395,-4.795)--(9.455,-4.774)%
  --(9.515,-4.747)--(9.575,-4.716)--(9.635,-4.677)--(9.695,-4.632)--(9.755,-4.579)--(9.815,-4.516)%
  --(9.875,-4.445)--(9.934,-4.362)--(9.994,-4.269)--(10.054,-4.164)--(10.114,-4.048)--(10.174,-3.920)%
  --(10.234,-3.781)--(10.294,-3.631)--(10.354,-3.472)--(10.414,-3.304)--(10.474,-3.130)--(10.534,-2.952)%
  --(10.594,-2.772)--(10.654,-2.593)--(10.714,-2.417)--(10.774,-2.249)--(10.834,-2.090)--(10.894,-1.945)%
  --(10.954,-1.816)--(11.014,-1.707)--(11.074,-1.618)--(11.133,-1.553)--(11.193,-1.512)--(11.253,-1.498)%
  --(11.313,-1.509)--(11.373,-1.547)--(11.433,-1.609)--(11.493,-1.695)--(11.553,-1.802)--(11.613,-1.929)%
  --(11.673,-2.072)--(11.733,-2.229)--(11.793,-2.396)--(11.853,-2.571)--(11.913,-2.750)--(11.973,-2.930)%
  --(12.033,-3.109)--(12.093,-3.283)--(12.153,-3.452)--(12.213,-3.612)--(12.273,-3.763)--(12.332,-3.904)%
  --(12.392,-4.033)--(12.452,-4.151)--(12.512,-4.257)--(12.572,-4.352)--(12.632,-4.435)--(12.692,-4.508)%
  --(12.752,-4.572)--(12.812,-4.626)--(12.872,-4.672)--(12.932,-4.711)--(12.992,-4.744)--(13.052,-4.771)%
  --(13.112,-4.793)--(13.172,-4.811)--(13.232,-4.825)--(13.292,-4.837)--(13.352,-4.846)--(13.412,-4.853)%
  --(13.472,-4.859)--(13.531,-4.863)--(13.591,-4.866)--(13.651,-4.869)--(13.711,-4.871)--(13.771,-4.872)%
  --(13.831,-4.873)--(13.891,-4.874)--(13.951,-4.875)--(14.011,-4.875)--(14.071,-4.875);
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetlinewidth{5.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.875)--(8.676,-4.875)--(8.735,-4.875)%
  --(8.795,-4.874)--(8.855,-4.873)--(8.915,-4.872)--(8.975,-4.870)--(9.035,-4.868)--(9.095,-4.864)%
  --(9.155,-4.860)--(9.215,-4.855)--(9.275,-4.847)--(9.335,-4.838)--(9.395,-4.825)--(9.455,-4.810)%
  --(9.515,-4.790)--(9.575,-4.766)--(9.635,-4.736)--(9.695,-4.699)--(9.755,-4.655)--(9.815,-4.601)%
  --(9.875,-4.538)--(9.934,-4.464)--(9.994,-4.378)--(10.054,-4.280)--(10.114,-4.167)--(10.174,-4.042)%
  --(10.234,-3.902)--(10.294,-3.749)--(10.354,-3.583)--(10.414,-3.406)--(10.474,-3.219)--(10.534,-3.024)%
  --(10.594,-2.825)--(10.654,-2.623)--(10.714,-2.424)--(10.774,-2.229)--(10.834,-2.044)--(10.894,-1.873)%
  --(10.954,-1.719)--(11.014,-1.586)--(11.074,-1.477)--(11.133,-1.394)--(11.193,-1.341)--(11.253,-1.318)%
  --(11.313,-1.326)--(11.373,-1.365)--(11.433,-1.433)--(11.493,-1.530)--(11.553,-1.652)--(11.613,-1.796)%
  --(11.673,-1.960)--(11.733,-2.139)--(11.793,-2.329)--(11.853,-2.526)--(11.913,-2.727)--(11.973,-2.928)%
  --(12.033,-3.126)--(12.093,-3.317)--(12.153,-3.499)--(12.213,-3.671)--(12.273,-3.830)--(12.332,-3.976)%
  --(12.392,-4.108)--(12.452,-4.227)--(12.512,-4.332)--(12.572,-4.424)--(12.632,-4.504)--(12.692,-4.572)%
  --(12.752,-4.630)--(12.812,-4.679)--(12.872,-4.719)--(12.932,-4.752)--(12.992,-4.779)--(13.052,-4.801)%
  --(13.112,-4.818)--(13.172,-4.832)--(13.232,-4.843)--(13.292,-4.851)--(13.352,-4.858)--(13.412,-4.862)%
  --(13.472,-4.866)--(13.531,-4.869)--(13.591,-4.871)--(13.651,-4.872)--(13.711,-4.873)--(13.771,-4.874)%
  --(13.831,-4.875)--(13.891,-4.875)--(13.951,-4.875)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetlinewidth{3.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.876)--(8.676,-4.875)--(8.735,-4.875)%
  --(8.795,-4.875)--(8.855,-4.874)--(8.915,-4.874)--(8.975,-4.872)--(9.035,-4.871)--(9.095,-4.869)%
  --(9.155,-4.866)--(9.215,-4.862)--(9.275,-4.857)--(9.335,-4.850)--(9.395,-4.841)--(9.455,-4.829)%
  --(9.515,-4.813)--(9.575,-4.794)--(9.635,-4.769)--(9.695,-4.738)--(9.755,-4.699)--(9.815,-4.653)%
  --(9.875,-4.596)--(9.934,-4.528)--(9.994,-4.449)--(10.054,-4.355)--(10.114,-4.248)--(10.174,-4.125)%
  --(10.234,-3.987)--(10.294,-3.833)--(10.354,-3.665)--(10.414,-3.482)--(10.474,-3.287)--(10.534,-3.081)%
  --(10.594,-2.868)--(10.654,-2.651)--(10.714,-2.434)--(10.774,-2.221)--(10.834,-2.016)--(10.894,-1.825)%
  --(10.954,-1.651)--(11.014,-1.500)--(11.074,-1.375)--(11.133,-1.280)--(11.193,-1.216)--(11.253,-1.187)%
  --(11.313,-1.192)--(11.373,-1.232)--(11.433,-1.306)--(11.493,-1.411)--(11.553,-1.545)--(11.613,-1.703)%
  --(11.673,-1.883)--(11.733,-2.079)--(11.793,-2.287)--(11.853,-2.502)--(11.913,-2.719)--(11.973,-2.935)%
  --(12.033,-3.146)--(12.093,-3.349)--(12.153,-3.540)--(12.213,-3.719)--(12.273,-3.883)--(12.332,-4.032)%
  --(12.392,-4.165)--(12.452,-4.283)--(12.512,-4.386)--(12.572,-4.475)--(12.632,-4.551)--(12.692,-4.615)%
  --(12.752,-4.668)--(12.812,-4.712)--(12.872,-4.748)--(12.932,-4.777)--(12.992,-4.800)--(13.052,-4.819)%
  --(13.112,-4.833)--(13.172,-4.844)--(13.232,-4.852)--(13.292,-4.859)--(13.352,-4.863)--(13.412,-4.867)%
  --(13.472,-4.870)--(13.531,-4.872)--(13.591,-4.873)--(13.651,-4.874)--(13.711,-4.875)--(13.771,-4.875)%
  --(13.831,-4.875)--(13.891,-4.876)--(13.951,-4.876)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.876)--(8.676,-4.875)--(8.735,-4.875)%
  --(8.795,-4.875)--(8.855,-4.874)--(8.915,-4.874)--(8.975,-4.872)--(9.035,-4.871)--(9.095,-4.869)%
  --(9.155,-4.866)--(9.215,-4.862)--(9.275,-4.857)--(9.335,-4.850)--(9.395,-4.841)--(9.455,-4.829)%
  --(9.515,-4.813)--(9.575,-4.794)--(9.635,-4.769)--(9.695,-4.738)--(9.755,-4.699)--(9.815,-4.653)%
  --(9.875,-4.596)--(9.934,-4.528)--(9.994,-4.449)--(10.054,-4.355)--(10.114,-4.248)--(10.174,-4.125)%
  --(10.234,-3.987)--(10.294,-3.833)--(10.354,-3.665)--(10.414,-3.482)--(10.474,-3.287)--(10.534,-3.081)%
  --(10.594,-2.868)--(10.654,-2.651)--(10.714,-2.434)--(10.774,-2.221)--(10.834,-2.016)--(10.894,-1.825)%
  --(10.954,-1.651)--(11.014,-1.500)--(11.074,-1.375)--(11.133,-1.280)--(11.193,-1.216)--(11.253,-1.187)%
  --(11.313,-1.192)--(11.373,-1.232)--(11.433,-1.306)--(11.493,-1.411)--(11.553,-1.545)--(11.613,-1.703)%
  --(11.673,-1.883)--(11.733,-2.079)--(11.793,-2.287)--(11.853,-2.502)--(11.913,-2.719)--(11.973,-2.935)%
  --(12.033,-3.146)--(12.093,-3.349)--(12.153,-3.540)--(12.213,-3.719)--(12.273,-3.883)--(12.332,-4.032)%
  --(12.392,-4.165)--(12.452,-4.283)--(12.512,-4.386)--(12.572,-4.475)--(12.632,-4.551)--(12.692,-4.615)%
  --(12.752,-4.668)--(12.812,-4.712)--(12.872,-4.748)--(12.932,-4.777)--(12.992,-4.800)--(13.052,-4.819)%
  --(13.112,-4.833)--(13.172,-4.844)--(13.232,-4.852)--(13.292,-4.859)--(13.352,-4.863)--(13.412,-4.867)%
  --(13.472,-4.870)--(13.531,-4.872)--(13.591,-4.873)--(13.651,-4.874)--(13.711,-4.875)--(13.771,-4.875)%
  --(13.831,-4.875)--(13.891,-4.876)--(13.951,-4.876)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-1.684) {$0$};
\gpcolor{rgb color={0.167,0.500,0.966}}
\gpsetpointsize{5.60}
\gppoint{gp mark 3}{(8.136,-4.656)}
\gppoint{gp mark 3}{(8.560,-4.656)}
\gppoint{gp mark 3}{(8.984,-4.656)}
\gppoint{gp mark 3}{(9.408,-4.656)}
\gppoint{gp mark 3}{(9.832,-4.656)}
\gppoint{gp mark 3}{(10.256,-4.656)}
\gppoint{gp mark 3}{(10.680,-4.656)}
\gppoint{gp mark 3}{(11.104,-4.656)}
\gppoint{gp mark 3}{(11.527,-4.656)}
\gppoint{gp mark 3}{(11.951,-4.656)}
\gppoint{gp mark 3}{(12.375,-4.656)}
\gppoint{gp mark 3}{(12.799,-4.656)}
\gppoint{gp mark 3}{(13.223,-4.656)}
\gppoint{gp mark 3}{(13.647,-4.656)}
\gppoint{gp mark 3}{(14.071,-4.656)}
\gppoint{gp mark 3}{(12.866,-1.684)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-2.084) {$1$};
\gpcolor{rgb color={0.167,0.866,0.866}}
\gpsetpointsize{6.00}
\gppoint{gp mark 13}{(8.136,-4.656)}
\gppoint{gp mark 13}{(8.560,-4.656)}
\gppoint{gp mark 13}{(8.984,-4.436)}
\gppoint{gp mark 13}{(9.408,-3.557)}
\gppoint{gp mark 13}{(9.832,-3.337)}
\gppoint{gp mark 13}{(10.256,-3.337)}
\gppoint{gp mark 13}{(10.680,-3.337)}
\gppoint{gp mark 13}{(11.104,-3.337)}
\gppoint{gp mark 13}{(11.527,-3.337)}
\gppoint{gp mark 13}{(11.951,-3.337)}
\gppoint{gp mark 13}{(12.375,-3.557)}
\gppoint{gp mark 13}{(12.799,-4.436)}
\gppoint{gp mark 13}{(13.223,-4.876)}
\gppoint{gp mark 13}{(13.647,-4.876)}
\gppoint{gp mark 13}{(14.071,-4.876)}
\gppoint{gp mark 13}{(12.866,-2.084)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-2.484) {$2$};
\gpcolor{rgb color={0.500,1.000,0.707}}
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(8.136,-4.876)}
\gppoint{gp mark 5}{(8.560,-4.876)}
\gppoint{gp mark 5}{(8.984,-4.876)}
\gppoint{gp mark 5}{(9.408,-4.876)}
\gppoint{gp mark 5}{(9.832,-4.656)}
\gppoint{gp mark 5}{(10.256,-3.777)}
\gppoint{gp mark 5}{(10.680,-2.237)}
\gppoint{gp mark 5}{(11.104,-1.798)}
\gppoint{gp mark 5}{(11.527,-1.798)}
\gppoint{gp mark 5}{(11.951,-2.677)}
\gppoint{gp mark 5}{(12.375,-3.996)}
\gppoint{gp mark 5}{(12.799,-4.876)}
\gppoint{gp mark 5}{(13.223,-4.876)}
\gppoint{gp mark 5}{(13.647,-4.876)}
\gppoint{gp mark 5}{(14.071,-4.876)}
\gppoint{gp mark 5}{(12.866,-2.484)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-2.884) {$3$};
\gpcolor{rgb color={0.833,0.866,0.500}}
\gpsetpointsize{5.20}
\gppoint{gp mark 7}{(8.136,-4.876)}
\gppoint{gp mark 7}{(8.560,-4.876)}
\gppoint{gp mark 7}{(8.984,-4.876)}
\gppoint{gp mark 7}{(9.408,-4.876)}
\gppoint{gp mark 7}{(9.832,-4.656)}
\gppoint{gp mark 7}{(10.256,-3.777)}
\gppoint{gp mark 7}{(10.680,-2.457)}
\gppoint{gp mark 7}{(11.104,-1.578)}
\gppoint{gp mark 7}{(11.527,-1.578)}
\gppoint{gp mark 7}{(11.951,-2.677)}
\gppoint{gp mark 7}{(12.375,-4.216)}
\gppoint{gp mark 7}{(12.799,-4.876)}
\gppoint{gp mark 7}{(13.223,-4.876)}
\gppoint{gp mark 7}{(13.647,-4.876)}
\gppoint{gp mark 7}{(14.071,-4.876)}
\gppoint{gp mark 7}{(12.866,-2.884)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-3.284) {$4$};
\gpcolor{rgb color={1.000,0.500,0.259}}
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(8.136,-4.876)}
\gppoint{gp mark 9}{(8.560,-4.876)}
\gppoint{gp mark 9}{(8.984,-4.876)}
\gppoint{gp mark 9}{(9.408,-4.876)}
\gppoint{gp mark 9}{(9.832,-4.656)}
\gppoint{gp mark 9}{(10.256,-3.996)}
\gppoint{gp mark 9}{(10.680,-2.457)}
\gppoint{gp mark 9}{(11.104,-1.358)}
\gppoint{gp mark 9}{(11.527,-1.578)}
\gppoint{gp mark 9}{(11.951,-2.677)}
\gppoint{gp mark 9}{(12.375,-4.216)}
\gppoint{gp mark 9}{(12.799,-4.876)}
\gppoint{gp mark 9}{(13.223,-4.876)}
\gppoint{gp mark 9}{(13.647,-4.876)}
\gppoint{gp mark 9}{(14.071,-4.876)}
\gppoint{gp mark 9}{(12.866,-3.284)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.646,-3.684) {$5$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetpointsize{4.80}
\gppoint{gp mark 11}{(8.136,-4.876)}
\gppoint{gp mark 11}{(8.560,-4.876)}
\gppoint{gp mark 11}{(8.984,-4.876)}
\gppoint{gp mark 11}{(9.408,-4.876)}
\gppoint{gp mark 11}{(9.832,-4.656)}
\gppoint{gp mark 11}{(10.256,-3.996)}
\gppoint{gp mark 11}{(10.680,-2.457)}
\gppoint{gp mark 11}{(11.104,-1.358)}
\gppoint{gp mark 11}{(11.527,-1.578)}
\gppoint{gp mark 11}{(11.951,-2.677)}
\gppoint{gp mark 11}{(12.375,-4.216)}
\gppoint{gp mark 11}{(12.799,-4.876)}
\gppoint{gp mark 11}{(13.223,-4.876)}
\gppoint{gp mark 11}{(13.647,-4.876)}
\gppoint{gp mark 11}{(14.071,-4.876)}
\gppoint{gp mark 11}{(12.866,-3.684)}
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{3.00}
\draw[gp path] (8.136,-4.876)--(8.196,-4.876)--(8.256,-4.876)--(8.316,-4.876)--(8.376,-4.876)%
  --(8.436,-4.876)--(8.496,-4.876)--(8.556,-4.876)--(8.616,-4.876)--(8.676,-4.876)--(8.735,-4.876)%
  --(8.795,-4.875)--(8.855,-4.875)--(8.915,-4.874)--(8.975,-4.873)--(9.035,-4.872)--(9.095,-4.871)%
  --(9.155,-4.868)--(9.215,-4.865)--(9.275,-4.861)--(9.335,-4.855)--(9.395,-4.847)--(9.455,-4.836)%
  --(9.515,-4.822)--(9.575,-4.805)--(9.635,-4.782)--(9.695,-4.752)--(9.755,-4.716)--(9.815,-4.671)%
  --(9.875,-4.615)--(9.934,-4.548)--(9.994,-4.468)--(10.054,-4.374)--(10.114,-4.264)--(10.174,-4.138)%
  --(10.234,-3.995)--(10.294,-3.834)--(10.354,-3.657)--(10.414,-3.464)--(10.474,-3.257)--(10.534,-3.039)%
  --(10.594,-2.812)--(10.654,-2.580)--(10.714,-2.348)--(10.774,-2.122)--(10.834,-1.905)--(10.894,-1.704)%
  --(10.954,-1.523)--(11.014,-1.368)--(11.074,-1.243)--(11.133,-1.151)--(11.193,-1.096)--(11.253,-1.079)%
  --(11.313,-1.100)--(11.373,-1.159)--(11.433,-1.255)--(11.493,-1.383)--(11.553,-1.541)--(11.613,-1.725)%
  --(11.673,-1.928)--(11.733,-2.146)--(11.793,-2.374)--(11.853,-2.605)--(11.913,-2.837)--(11.973,-3.063)%
  --(12.033,-3.280)--(12.093,-3.486)--(12.153,-3.677)--(12.213,-3.853)--(12.273,-4.011)--(12.332,-4.153)%
  --(12.392,-4.277)--(12.452,-4.385)--(12.512,-4.478)--(12.572,-4.556)--(12.632,-4.622)--(12.692,-4.676)%
  --(12.752,-4.720)--(12.812,-4.756)--(12.872,-4.784)--(12.932,-4.807)--(12.992,-4.824)--(13.052,-4.838)%
  --(13.112,-4.848)--(13.172,-4.856)--(13.232,-4.861)--(13.292,-4.866)--(13.352,-4.869)--(13.412,-4.871)%
  --(13.472,-4.872)--(13.531,-4.874)--(13.591,-4.874)--(13.651,-4.875)--(13.711,-4.875)--(13.771,-4.876)%
  --(13.831,-4.876)--(13.891,-4.876)--(13.951,-4.876)--(14.011,-4.876)--(14.071,-4.876);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.136,-0.919)--(8.136,-4.877)--(14.071,-4.877)--(14.071,-0.919)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{8.136cm}{-4.877cm}}{\pgfpoint{14.071cm}{-0.919cm}}
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-10.476)--(8.111,-10.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-10.476)--(1.376,-10.476);
\draw[gp path] (8.111,-10.476)--(7.931,-10.476);
\node[gp node right] at (1.012,-10.476) {$0.01$};
\draw[gp path] (1.196,-10.227)--(1.286,-10.227);
\draw[gp path] (8.111,-10.227)--(8.021,-10.227);
\draw[gp path] (1.196,-10.082)--(1.286,-10.082);
\draw[gp path] (8.111,-10.082)--(8.021,-10.082);
\draw[gp path] (1.196,-9.978)--(1.286,-9.978);
\draw[gp path] (8.111,-9.978)--(8.021,-9.978);
\draw[gp path] (1.196,-9.898)--(1.286,-9.898);
\draw[gp path] (8.111,-9.898)--(8.021,-9.898);
\draw[gp path] (1.196,-9.833)--(1.286,-9.833);
\draw[gp path] (8.111,-9.833)--(8.021,-9.833);
\draw[gp path] (1.196,-9.777)--(1.286,-9.777);
\draw[gp path] (8.111,-9.777)--(8.021,-9.777);
\draw[gp path] (1.196,-9.730)--(1.286,-9.730);
\draw[gp path] (8.111,-9.730)--(8.021,-9.730);
\draw[gp path] (1.196,-9.687)--(1.286,-9.687);
\draw[gp path] (8.111,-9.687)--(8.021,-9.687);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-9.649)--(8.111,-9.649);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-9.649)--(1.376,-9.649);
\draw[gp path] (8.111,-9.649)--(7.931,-9.649);
\node[gp node right] at (1.012,-9.649) {$0.1$};
\draw[gp path] (1.196,-9.401)--(1.286,-9.401);
\draw[gp path] (8.111,-9.401)--(8.021,-9.401);
\draw[gp path] (1.196,-9.255)--(1.286,-9.255);
\draw[gp path] (8.111,-9.255)--(8.021,-9.255);
\draw[gp path] (1.196,-9.152)--(1.286,-9.152);
\draw[gp path] (8.111,-9.152)--(8.021,-9.152);
\draw[gp path] (1.196,-9.072)--(1.286,-9.072);
\draw[gp path] (8.111,-9.072)--(8.021,-9.072);
\draw[gp path] (1.196,-9.006)--(1.286,-9.006);
\draw[gp path] (8.111,-9.006)--(8.021,-9.006);
\draw[gp path] (1.196,-8.951)--(1.286,-8.951);
\draw[gp path] (8.111,-8.951)--(8.021,-8.951);
\draw[gp path] (1.196,-8.903)--(1.286,-8.903);
\draw[gp path] (8.111,-8.903)--(8.021,-8.903);
\draw[gp path] (1.196,-8.861)--(1.286,-8.861);
\draw[gp path] (8.111,-8.861)--(8.021,-8.861);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-8.823)--(8.111,-8.823);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-8.823)--(1.376,-8.823);
\draw[gp path] (8.111,-8.823)--(7.931,-8.823);
\node[gp node right] at (1.012,-8.823) {$1$};
\draw[gp path] (1.196,-8.574)--(1.286,-8.574);
\draw[gp path] (8.111,-8.574)--(8.021,-8.574);
\draw[gp path] (1.196,-8.428)--(1.286,-8.428);
\draw[gp path] (8.111,-8.428)--(8.021,-8.428);
\draw[gp path] (1.196,-8.325)--(1.286,-8.325);
\draw[gp path] (8.111,-8.325)--(8.021,-8.325);
\draw[gp path] (1.196,-8.245)--(1.286,-8.245);
\draw[gp path] (8.111,-8.245)--(8.021,-8.245);
\draw[gp path] (1.196,-8.180)--(1.286,-8.180);
\draw[gp path] (8.111,-8.180)--(8.021,-8.180);
\draw[gp path] (1.196,-8.124)--(1.286,-8.124);
\draw[gp path] (8.111,-8.124)--(8.021,-8.124);
\draw[gp path] (1.196,-8.076)--(1.286,-8.076);
\draw[gp path] (8.111,-8.076)--(8.021,-8.076);
\draw[gp path] (1.196,-8.034)--(1.286,-8.034);
\draw[gp path] (8.111,-8.034)--(8.021,-8.034);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-7.996)--(8.111,-7.996);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-7.996)--(1.376,-7.996);
\draw[gp path] (8.111,-7.996)--(7.931,-7.996);
\node[gp node right] at (1.012,-7.996) {$10$};
\draw[gp path] (1.196,-7.747)--(1.286,-7.747);
\draw[gp path] (8.111,-7.747)--(8.021,-7.747);
\draw[gp path] (1.196,-7.602)--(1.286,-7.602);
\draw[gp path] (8.111,-7.602)--(8.021,-7.602);
\draw[gp path] (1.196,-7.499)--(1.286,-7.499);
\draw[gp path] (8.111,-7.499)--(8.021,-7.499);
\draw[gp path] (1.196,-7.418)--(1.286,-7.418);
\draw[gp path] (8.111,-7.418)--(8.021,-7.418);
\draw[gp path] (1.196,-7.353)--(1.286,-7.353);
\draw[gp path] (8.111,-7.353)--(8.021,-7.353);
\draw[gp path] (1.196,-7.298)--(1.286,-7.298);
\draw[gp path] (8.111,-7.298)--(8.021,-7.298);
\draw[gp path] (1.196,-7.250)--(1.286,-7.250);
\draw[gp path] (8.111,-7.250)--(8.021,-7.250);
\draw[gp path] (1.196,-7.207)--(1.286,-7.207);
\draw[gp path] (8.111,-7.207)--(8.021,-7.207);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-7.170)--(8.111,-7.170);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-7.170)--(1.376,-7.170);
\draw[gp path] (8.111,-7.170)--(7.931,-7.170);
\node[gp node right] at (1.012,-7.170) {$100$};
\draw[gp path] (1.196,-6.921)--(1.286,-6.921);
\draw[gp path] (8.111,-6.921)--(8.021,-6.921);
\draw[gp path] (1.196,-6.775)--(1.286,-6.775);
\draw[gp path] (8.111,-6.775)--(8.021,-6.775);
\draw[gp path] (1.196,-6.672)--(1.286,-6.672);
\draw[gp path] (8.111,-6.672)--(8.021,-6.672);
\draw[gp path] (1.196,-6.592)--(1.286,-6.592);
\draw[gp path] (8.111,-6.592)--(8.021,-6.592);
\draw[gp path] (1.196,-6.526)--(1.286,-6.526);
\draw[gp path] (8.111,-6.526)--(8.021,-6.526);
\draw[gp path] (1.196,-6.471)--(1.286,-6.471);
\draw[gp path] (8.111,-6.471)--(8.021,-6.471);
\draw[gp path] (1.196,-6.423)--(1.286,-6.423);
\draw[gp path] (8.111,-6.423)--(8.021,-6.423);
\draw[gp path] (1.196,-6.381)--(1.286,-6.381);
\draw[gp path] (8.111,-6.381)--(8.021,-6.381);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,-6.343)--(8.111,-6.343);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,-6.343)--(1.376,-6.343);
\draw[gp path] (8.111,-6.343)--(7.931,-6.343);
\node[gp node right] at (1.012,-6.343) {$1000$};
\draw[gp path] (2.091,-10.477)--(2.091,-10.297);
\node[gp node center] at (2.091,-10.785) {50};
\draw[gp path] (5.572,-10.477)--(5.572,-10.297);
\node[gp node center] at (5.572,-10.785) {200};
\draw[gp path] (7.312,-10.477)--(7.312,-10.297);
\node[gp node center] at (7.312,-10.785) {400};
\draw[gp path] (1.531,-10.477)--(1.531,-10.387);
\draw[gp path] (2.091,-10.477)--(2.091,-10.387);
\draw[gp path] (2.549,-10.477)--(2.549,-10.387);
\draw[gp path] (2.936,-10.477)--(2.936,-10.387);
\draw[gp path] (3.271,-10.477)--(3.271,-10.387);
\draw[gp path] (3.567,-10.477)--(3.567,-10.387);
\draw[gp path] (3.831,-10.477)--(3.831,-10.297);
\node[gp node center] at (3.831,-10.785) {$100$};
\draw[gp path] (5.572,-10.477)--(5.572,-10.387);
\draw[gp path] (6.589,-10.477)--(6.589,-10.387);
\draw[gp path] (7.312,-10.477)--(7.312,-10.387);
\draw[gp path] (7.872,-10.477)--(7.872,-10.387);
\draw[gp path] (1.196,-6.344)--(1.196,-10.477)--(8.111,-10.477)--(8.111,-6.344)--cycle;
\node[gp node left] at (-0.624,-5.861) {(c)};
\node[gp node center,rotate=-270] at (-0.087,-8.410) {$t \;\; (\mathrm{h})$};
\node[gp node center] at (4.653,-11.246) {$D$};
\node[gp node left] at (9.579,-6.567) {single-tens.\hspace{1mm}(no\hspace{1mm}sym.)};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gppoint{gp mark 7}{(1.531,-8.697)}
\gppoint{gp mark 7}{(2.549,-8.060)}
\gppoint{gp mark 7}{(3.271,-7.505)}
\gppoint{gp mark 7}{(3.831,-7.282)}
\gppoint{gp mark 7}{(4.289,-7.068)}
\gppoint{gp mark 7}{(9.029,-6.567)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-7.013) {double-tens.};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 7}{(1.531,-9.208)}
\gppoint{gp mark 7}{(2.549,-8.624)}
\gppoint{gp mark 7}{(3.271,-8.164)}
\gppoint{gp mark 7}{(3.831,-7.794)}
\gppoint{gp mark 7}{(4.289,-7.431)}
\gppoint{gp mark 7}{(9.029,-7.013)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-7.459) {single-tens.\hspace{1mm}with\hspace{1mm}subsp.\hspace{1mm}exp.};
\gpcolor{rgb color={0.753,0.502,1.000}}
\gppoint{gp mark 7}{(1.531,-9.340)}
\gppoint{gp mark 7}{(2.549,-9.037)}
\gppoint{gp mark 7}{(3.271,-8.766)}
\gppoint{gp mark 7}{(3.831,-8.539)}
\gppoint{gp mark 7}{(4.289,-8.362)}
\gppoint{gp mark 7}{(4.676,-8.205)}
\gppoint{gp mark 7}{(5.011,-8.065)}
\gppoint{gp mark 7}{(5.307,-7.959)}
\gppoint{gp mark 7}{(5.572,-7.808)}
\gppoint{gp mark 7}{(6.029,-7.583)}
\gppoint{gp mark 7}{(6.589,-7.291)}
\gppoint{gp mark 7}{(7.312,-6.885)}
\gppoint{gp mark 7}{(9.029,-7.459)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-7.905) {single-tens.\hspace{1mm}(fixed\hspace{1mm}link\hspace{1mm}reps.)};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.531,-9.886)}
\gppoint{gp mark 7}{(2.549,-9.524)}
\gppoint{gp mark 7}{(3.271,-9.265)}
\gppoint{gp mark 7}{(3.831,-9.019)}
\gppoint{gp mark 7}{(4.289,-8.798)}
\gppoint{gp mark 7}{(4.676,-8.589)}
\gppoint{gp mark 7}{(5.011,-8.412)}
\gppoint{gp mark 7}{(5.307,-8.270)}
\gppoint{gp mark 7}{(5.572,-8.156)}
\gppoint{gp mark 7}{(6.029,-7.907)}
\gppoint{gp mark 7}{(6.589,-7.619)}
\gppoint{gp mark 7}{(7.312,-7.227)}
\gppoint{gp mark 7}{(9.029,-7.905)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-8.351) {\hspace{-14mm}($t \propto D^\beta$), $\beta=$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetpointsize{0.00}
\gppoint{gp mark 5}{(9.029,-8.351)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-8.797) {\hspace{3mm}$4.2$};
\gpcolor{rgb color={0.745,0.745,0.745}}
\draw[gp path] (8.663,-8.797)--(9.395,-8.797);
\draw[gp path] (1.196,-8.864)--(1.266,-8.822)--(1.336,-8.780)--(1.406,-8.738)--(1.475,-8.696)%
  --(1.545,-8.654)--(1.615,-8.612)--(1.685,-8.570)--(1.755,-8.528)--(1.825,-8.486)--(1.894,-8.444)%
  --(1.964,-8.402)--(2.034,-8.360)--(2.104,-8.318)--(2.174,-8.276)--(2.244,-8.234)--(2.314,-8.192)%
  --(2.383,-8.150)--(2.453,-8.108)--(2.523,-8.066)--(2.593,-8.024)--(2.663,-7.982)--(2.733,-7.940)%
  --(2.803,-7.898)--(2.872,-7.856)--(2.942,-7.814)--(3.012,-7.772)--(3.082,-7.730)--(3.152,-7.688)%
  --(3.222,-7.646)--(3.291,-7.604)--(3.361,-7.562)--(3.431,-7.520)--(3.501,-7.478)--(3.571,-7.436)%
  --(3.641,-7.394)--(3.711,-7.352)--(3.780,-7.310)--(3.850,-7.268)--(3.920,-7.226)--(3.990,-7.184)%
  --(4.060,-7.142)--(4.130,-7.100)--(4.199,-7.058)--(4.269,-7.016)--(4.339,-6.974)--(4.409,-6.932)%
  --(4.479,-6.890)--(4.549,-6.848)--(4.619,-6.806)--(4.688,-6.764)--(4.758,-6.722)--(4.828,-6.680)%
  --(4.898,-6.638)--(4.968,-6.596)--(5.038,-6.554)--(5.108,-6.512)--(5.177,-6.470)--(5.247,-6.428)%
  --(5.317,-6.386)--(5.387,-6.344)--(5.388,-6.343);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-9.243) {\hspace{3mm}$4.5$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.663,-9.243)--(9.395,-9.243);
\draw[gp path] (1.196,-9.458)--(1.266,-9.413)--(1.336,-9.369)--(1.406,-9.324)--(1.475,-9.279)%
  --(1.545,-9.235)--(1.615,-9.190)--(1.685,-9.145)--(1.755,-9.101)--(1.825,-9.056)--(1.894,-9.011)%
  --(1.964,-8.967)--(2.034,-8.922)--(2.104,-8.877)--(2.174,-8.833)--(2.244,-8.788)--(2.314,-8.743)%
  --(2.383,-8.699)--(2.453,-8.654)--(2.523,-8.609)--(2.593,-8.565)--(2.663,-8.520)--(2.733,-8.475)%
  --(2.803,-8.431)--(2.872,-8.386)--(2.942,-8.341)--(3.012,-8.297)--(3.082,-8.252)--(3.152,-8.207)%
  --(3.222,-8.163)--(3.291,-8.118)--(3.361,-8.073)--(3.431,-8.029)--(3.501,-7.984)--(3.571,-7.939)%
  --(3.641,-7.895)--(3.711,-7.850)--(3.780,-7.805)--(3.850,-7.761)--(3.920,-7.716)--(3.990,-7.671)%
  --(4.060,-7.627)--(4.130,-7.582)--(4.199,-7.537)--(4.269,-7.493)--(4.339,-7.448)--(4.409,-7.403)%
  --(4.479,-7.359)--(4.549,-7.314)--(4.619,-7.269)--(4.688,-7.225)--(4.758,-7.180)--(4.828,-7.135)%
  --(4.898,-7.091)--(4.968,-7.046)--(5.038,-7.001)--(5.108,-6.957)--(5.177,-6.912)--(5.247,-6.867)%
  --(5.317,-6.823)--(5.387,-6.778)--(5.457,-6.733)--(5.527,-6.689)--(5.596,-6.644)--(5.666,-6.599)%
  --(5.736,-6.555)--(5.806,-6.510)--(5.876,-6.465)--(5.946,-6.421)--(6.016,-6.376)--(6.067,-6.343);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-9.689) {\hspace{3mm}$3.4$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (8.663,-9.689)--(9.395,-9.689);
\draw[gp path] (1.196,-9.926)--(1.266,-9.892)--(1.336,-9.858)--(1.406,-9.824)--(1.475,-9.790)%
  --(1.545,-9.755)--(1.615,-9.721)--(1.685,-9.687)--(1.755,-9.653)--(1.825,-9.618)--(1.894,-9.584)%
  --(1.964,-9.550)--(2.034,-9.516)--(2.104,-9.482)--(2.174,-9.447)--(2.244,-9.413)--(2.314,-9.379)%
  --(2.383,-9.345)--(2.453,-9.310)--(2.523,-9.276)--(2.593,-9.242)--(2.663,-9.208)--(2.733,-9.174)%
  --(2.803,-9.139)--(2.872,-9.105)--(2.942,-9.071)--(3.012,-9.037)--(3.082,-9.002)--(3.152,-8.968)%
  --(3.222,-8.934)--(3.291,-8.900)--(3.361,-8.866)--(3.431,-8.831)--(3.501,-8.797)--(3.571,-8.763)%
  --(3.641,-8.729)--(3.711,-8.694)--(3.780,-8.660)--(3.850,-8.626)--(3.920,-8.592)--(3.990,-8.558)%
  --(4.060,-8.523)--(4.130,-8.489)--(4.199,-8.455)--(4.269,-8.421)--(4.339,-8.386)--(4.409,-8.352)%
  --(4.479,-8.318)--(4.549,-8.284)--(4.619,-8.250)--(4.688,-8.215)--(4.758,-8.181)--(4.828,-8.147)%
  --(4.898,-8.113)--(4.968,-8.078)--(5.038,-8.044)--(5.108,-8.010)--(5.177,-7.976)--(5.247,-7.942)%
  --(5.317,-7.907)--(5.387,-7.873)--(5.457,-7.839)--(5.527,-7.805)--(5.596,-7.770)--(5.666,-7.736)%
  --(5.736,-7.702)--(5.806,-7.668)--(5.876,-7.634)--(5.946,-7.599)--(6.016,-7.565)--(6.085,-7.531)%
  --(6.155,-7.497)--(6.225,-7.462)--(6.295,-7.428)--(6.365,-7.394)--(6.435,-7.360)--(6.504,-7.326)%
  --(6.574,-7.291)--(6.644,-7.257)--(6.714,-7.223)--(6.784,-7.189)--(6.854,-7.154)--(6.924,-7.120)%
  --(6.993,-7.086)--(7.063,-7.052)--(7.133,-7.018)--(7.203,-6.983)--(7.273,-6.949)--(7.343,-6.915)%
  --(7.413,-6.881)--(7.482,-6.846)--(7.552,-6.812)--(7.622,-6.778)--(7.692,-6.744)--(7.762,-6.710)%
  --(7.832,-6.675)--(7.901,-6.641)--(7.971,-6.607)--(8.041,-6.573)--(8.111,-6.538);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.579,-10.135) {\hspace{3mm}$3.6$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (8.663,-10.135)--(9.395,-10.135);
\draw[gp path] (1.196,-10.389)--(1.266,-10.353)--(1.336,-10.317)--(1.406,-10.281)--(1.475,-10.246)%
  --(1.545,-10.210)--(1.615,-10.174)--(1.685,-10.138)--(1.755,-10.102)--(1.825,-10.066)--(1.894,-10.030)%
  --(1.964,-9.994)--(2.034,-9.958)--(2.104,-9.922)--(2.174,-9.886)--(2.244,-9.850)--(2.314,-9.814)%
  --(2.383,-9.778)--(2.453,-9.742)--(2.523,-9.706)--(2.593,-9.670)--(2.663,-9.634)--(2.733,-9.598)%
  --(2.803,-9.562)--(2.872,-9.526)--(2.942,-9.490)--(3.012,-9.454)--(3.082,-9.418)--(3.152,-9.382)%
  --(3.222,-9.346)--(3.291,-9.310)--(3.361,-9.274)--(3.431,-9.238)--(3.501,-9.202)--(3.571,-9.166)%
  --(3.641,-9.130)--(3.711,-9.094)--(3.780,-9.058)--(3.850,-9.022)--(3.920,-8.987)--(3.990,-8.951)%
  --(4.060,-8.915)--(4.130,-8.879)--(4.199,-8.843)--(4.269,-8.807)--(4.339,-8.771)--(4.409,-8.735)%
  --(4.479,-8.699)--(4.549,-8.663)--(4.619,-8.627)--(4.688,-8.591)--(4.758,-8.555)--(4.828,-8.519)%
  --(4.898,-8.483)--(4.968,-8.447)--(5.038,-8.411)--(5.108,-8.375)--(5.177,-8.339)--(5.247,-8.303)%
  --(5.317,-8.267)--(5.387,-8.231)--(5.457,-8.195)--(5.527,-8.159)--(5.596,-8.123)--(5.666,-8.087)%
  --(5.736,-8.051)--(5.806,-8.015)--(5.876,-7.979)--(5.946,-7.943)--(6.016,-7.907)--(6.085,-7.871)%
  --(6.155,-7.835)--(6.225,-7.799)--(6.295,-7.764)--(6.365,-7.728)--(6.435,-7.692)--(6.504,-7.656)%
  --(6.574,-7.620)--(6.644,-7.584)--(6.714,-7.548)--(6.784,-7.512)--(6.854,-7.476)--(6.924,-7.440)%
  --(6.993,-7.404)--(7.063,-7.368)--(7.133,-7.332)--(7.203,-7.296)--(7.273,-7.260)--(7.343,-7.224)%
  --(7.413,-7.188)--(7.482,-7.152)--(7.552,-7.116)--(7.622,-7.080)--(7.692,-7.044)--(7.762,-7.008)%
  --(7.832,-6.972)--(7.901,-6.936)--(7.971,-6.900)--(8.041,-6.864)--(8.111,-6.828);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,-6.344)--(1.196,-10.477)--(8.111,-10.477)--(8.111,-6.344)--cycle;
\node[gp node left] at (1.468,-8.591) {$\times 4$};
\node[gp node left] at (2.376,-8.372) {$\times 15$};
\draw[gp path,<->](2.141,-8.822)--(2.141,-8.324);
\draw[gp path,<->](2.464,-9.071)--(2.464,-8.098);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.196cm}{-10.477cm}}{\pgfpoint{8.111cm}{-6.344cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/dmrg_compression.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_compression.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.19224bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56043407)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_compression.pdf}}%
    \put(0.17478265,0.54493472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.04145311,0.24287335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{1,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.33590332,0.24478587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{2,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.64459129,0.24797345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.10265641,0.44125324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.18986936,0.43937496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.05063824,0.34605146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{1,\Bbbk(\xi)}^{[\xi]}$}}}%
    \put(0.18836673,0.34605146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{1,\Bbbk(\xi')}^{[\xi']}$}}}%
    \put(0.34163501,0.34605146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{2,\Bbbk(\xi)}^{[\xi]}$}}}%
    \put(0.6567776,0.34605146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi)}^{[\xi]}$}}}%
    \put(0.79450616,0.34605146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi')}^{[\xi']}$}}}%
    \put(0.1412227,0.07263119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{1+2,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.29390844,0.39031014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.0113671,0.54631599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.33033558,0.54630692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.63145372,0.54631599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.63508193,0.07263119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.74943481,0.20551381){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{=}}}}%
    \put(0.28086354,0.1691756){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{=}}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_flowchart.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.33519354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39605711)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_flowchart.pdf}}%
    \put(0.14297923,0.66766987){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.20598965,0.68246204){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n\!+\!1$\end{tabular}}}}%
    \put(0.49917933,0.82886626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Optimization loop\end{tabular}}}}%
    \put(0.37562412,0.01989096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ \dots\end{tabular}}}}%
    \put(0.26054617,1.21175771){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.21553197,1.17181749){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.13736134,1.20997305){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.21847895,1.22779183){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.18644282,1.26156785){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.60606806,0.25771916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.37528071,1.00089206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ install unitary gauge\end{tabular}}}}%
    \put(0.37528071,0.93448168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ renormalize physical Hamiltonian\end{tabular}}}}%
    \put(0.39661441,0.89863478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}to effective Hamiltonian\end{tabular}}}}%
    \put(0.37641388,0.71532118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ optimize center node\end{tabular}}}}%
    \put(0.37569285,0.64858794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ target next optimization center\end{tabular}}}}%
    \put(0.43093189,0.5818547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}- adjust gauge\end{tabular}}}}%
    \put(0.43086317,0.51512146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}- adjust eff. Hamiltonian\end{tabular}}}}%
    \put(0.37562412,0.17539122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ measure observables\end{tabular}}}}%
    \put(0.37562412,0.098306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ compute (bi)partitions entanglement\end{tabular}}}}%
    \put(0.53409059,0.22547935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Finalization\end{tabular}}}}%
    \put(0.5134888,0.41687131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}sequence end?\end{tabular}}}}%
    \put(0.56076113,0.44509377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}sweep\end{tabular}}}}%
    \put(0.53247225,0.29997591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}converged?\end{tabular}}}}%
    \put(0.55741267,0.33004738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}energy\end{tabular}}}}%
    \put(0.60612412,0.37053764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0.76009773,0.43765741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.37641388,0.78205442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ increment sweep counter\end{tabular}}}}%
    \put(0.76009773,0.32432736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0.08517321,0.80195422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684418\unitlength}\centering $s \mapsto s+1$\end{minipage}}}%
    \put(0.01013454,0.73461288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39846382\unitlength}\centering see Sec.~\ref{sub:dmrg-optimizer}\end{minipage}}}%
    \put(0.06904126,0.53441333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27912968\unitlength}\centering see Fig.~\ref{fig:dmrg_movecenter}\end{minipage}}}%
    \put(-0.00321977,0.93435913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42121217\unitlength}\centering see Eq.~\eqref{eq:effective-hamiltonian-at-node} and Fig.~\ref{fig:dmrg-renormalization}\end{minipage}}}%
    \put(0.15943531,0.01881107){\color[rgb]{0.5254902,0.5254902,0.5254902}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.21394755,0.01881107){\color[rgb]{0.5254902,0.5254902,0.5254902}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.37527145,1.29891325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ define network geometry\end{tabular}}}}%
    \put(0.37527145,1.21921357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ define sweep sequence\end{tabular}}}}%
    \put(0.37527145,1.13687553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bullet$ initialize TN state\end{tabular}}}}%
    \put(0.52906525,1.36404681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Initialization\end{tabular}}}}%
    \put(0.47326724,1.05699435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Target 1st opt.\ center \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_hamiltonian_mpo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_hamiltonian_mpo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.23066711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53476318)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_hamiltonian_mpo.pdf}}%
    \put(0.21914232,0.12154556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,2}^{\left[2\right]}$}}}%
    \put(0.2164816,0.39605162){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,k}^{\left[s\right]}$}}}%
    \put(0.24194555,0.48834531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_s$}}}%
    \put(0.24081714,0.30303512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_s$}}}%
    \put(0.34167668,0.41991371){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{\mu'}$}}}%
    \put(0.32306249,0.33682942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{\mu''}$}}}%
    \put(0.11713699,0.41866409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_\mu$}}}%
    \put(0.0569173,0.49342803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.56571353,0.49865513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.75838755,0.41307224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{1,2}$}}}%
    \put(0.63507819,0.4011149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,1}^{\left[s\right]}$}}}%
    \put(0.87806183,0.4011149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,2}^{\left[s+1\right]}$}}}%
    \put(0.66427851,0.48934973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_s$}}}%
    \put(0.66374566,0.31323062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_s$}}}%
    \put(0.91492549,0.48934973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{s+1}$}}}%
    \put(0.91439268,0.31323062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_{s+1}$}}}%
    \put(0.05735811,0.21808218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.65580414,0.22330928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}%
    \put(0.11305168,0.12269335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,1}^{\left[1\right]}$}}}%
    \put(0.32668426,0.12244459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,3}^{\left[3\right]}$}}}%
    \put(0.50384428,0.11980289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_{p,L}^{\left[L\right]}$}}}%
    \put(0.16796069,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{1,2}$}}}%
    \put(0.27411499,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{2,3}$}}}%
    \put(0.3797413,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{3,4}$}}}%
    \put(0.44386827,0.11207052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{L-1,L}$}}}%
    \put(0.42658047,0.190299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{L,1}$}}}%
    \put(0.13403117,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.24028982,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.34757646,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.52308549,0.19149497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_L$}}}%
    \put(0.13527438,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_1$}}}%
    \put(0.24153303,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_2$}}}%
    \put(0.34881967,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_3$}}}%
    \put(0.52432874,0.056125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j_L$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_hamiltonian_mpo_alignment.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_hamiltonian_mpo_alignment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.2949707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41390294)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_hamiltonian_mpo_alignment.pdf}}%
    \put(0.03060694,0.35996743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.13259061,0.18642484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\eta$}}}%
    \put(0.52821643,0.36955397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.64977597,0.1879752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\eta$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_motivation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_motivation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{876.80751953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33364245)%
    \put(0,0){\includegraphics[width=\unitlength]{img/dmrg_motivation.pdf}}%
    \put(0.00390622,0.30686021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.64076205,0.30321062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.51207655,0.2395574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_\mathrm{var}$}}}%
    \put(0.51714615,0.09251676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_\mathrm{var}^*$}}}%
    \put(0.20947004,0.16024009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{H}$}}}%
    \put(0.194924,0.01042103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_\mathrm{var}^*$}}}%
    \put(0.1900679,0.30970485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_\mathrm{var}$}}}%
    \put(0.49354229,0.16442416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{H}_\mathrm{eff}$}}}%
    \put(0.02379932,0.23904519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$| \Psi \rangle$}}}%
    \put(0.0242985,0.08995974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle \Psi |$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_movecenter.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_movecenter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0158073)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_movecenter.pdf}}%
    \put(0.46164876,0.4568577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}$}}}%
    \put(0.21243573,0.23531638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50069703,0.16085565){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c^\prime$}}}%
    \put(0.21243573,0.69925756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50069703,0.76839473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c^\prime$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_projectors.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_projectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{733.35612488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02565353)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_projectors.pdf}}%
    \put(0.5200594,1.00431372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00877603,1.0043237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.14485955,0.96328313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interactions}}}%
    \put(0.14489451,0.86912414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projectors}}}%
    \put(0.14497441,0.82832845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\left\{h^{\left[\eta\right]}_{p}\right\}$}}}%
    \put(0.14497441,0.92221399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\left\{h^{\left[\eta\right]}_{p,\Bbbk(\eta)}\right\}$}}}%
    \put(0.19866506,0.63870041){\color[rgb]{0.78039216,0.78039216,0.78039216}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.41705288,0.31327807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.20206348,0.36176662){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}_{p}^{\left[c\right]*}$}}}%
    \put(0.1882878,0.43505882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.26049755,0.43463361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.09368403,0.44647232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.00877603,0.67092209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.01494217,0.31418691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum_{p}\quad \varepsilon_p \, \cdot$}}}%
    \put(0.09977152,0.58660751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.1573992,0.54122552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.24052978,0.55157782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.2806485,0.6390464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.34322147,0.4528809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.20001808,0.26154246){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}_{p}^{\left[c\right]}$}}}%
    \put(0.66659698,0.40236412){\color[rgb]{0.78039216,0.78039216,0.78039216}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.69599249,0.26866329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}^{\left[c\right]}_{\text{eff}}$}}}%
    \put(0.1886896,0.19656922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.26058569,0.22068801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.11653249,0.21513048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.33661939,0.26276878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.64473924,0.16569635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.77686751,0.182875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.52222158,0.19574677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.88132758,0.23738384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.08596784,0.99703901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.71166524,0.9867597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.81561983,0.81185118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.70403011,0.62641197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.95219599,0.89973939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.52749966,0.7657121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.67517423,0.74206177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.75271345,0.77097614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.65735059,0.6853889){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}_{p}^{\left[q\right]*}$}}}%
    \put(0.56737729,0.8565305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.64587048,0.8286374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.71715287,0.86479514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.89796236,0.85033204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.10065346,0.05741565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.15623576,0.10279764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.23732097,0.09244535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.29175739,0.04588461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.09668259,0.11818102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.18572724,0.16261216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.29311029,0.14946324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.35374149,0.09613689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}^{*}$}}}%
    \put(0.6493375,0.91811832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[q\right]}$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_projectors_concept.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_projectors_concept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{690bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16510288)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_projectors_concept.pdf}}%
    \put(0.38589648,0.02348323){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.42864086,0.09600812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta]*}$}}}}%
    \put(0.33119903,0.09881865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta']*}$}}}}%
    \put(0.37543698,0.16003466){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_7^{[q]}$}}}}}%
    \put(0.4462491,0.35680146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.33731462,0.34976357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'$}}}%
    \put(0.38589648,0.33740581){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.06080748,0.18394923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_\mathrm{eff}=\quad \cdots \quad + \quad \varepsilon_7 \, \cdot$}}}%
    \put(0.42864086,0.26920625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta]}$}}}}%
    \put(0.33477828,0.26345316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_7^{[\zeta']}$}}}}%
    \put(0.37326306,0.20501803){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_7^{[q]*}$}}}}}%
    \put(0.5271118,0.18394923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ \quad \varepsilon_8 \, \cdot$}}}%
    \put(0.0024796,1.14376058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.26482744,1.12850067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.26252164,0.81818441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.27486056,1.08644645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.27051273,0.86525081){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]*}$}}}}%
    \put(0.27088571,1.04647956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.31278542,1.05840412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.33634811,1.09373683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.57708911,1.13301236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.57860357,0.82083121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.59823009,1.08644645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.59371177,1.04756652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.63561147,1.05808575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.65700031,1.09264987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.49984288,0.79012751){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.71911898,0.97438774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi'']}$}}}%
    \put(0.89541226,0.9974721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.89746994,0.83225819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.92877341,0.9131377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\zeta]}$}}}%
    \put(0.82375592,0.79012751){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.62058833,0.97438774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi']}$}}}%
    \put(0.21966697,1.13281399){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.27486056,0.71090298){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]}$}}}}%
    \put(0.27051273,0.49360492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.21966697,0.44694441){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.0024796,0.35463013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.59429386,0.86525081){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]*}$}}}}%
    \put(0.59659966,0.71063934){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}_p^{[q]}$}}}}%
    \put(0.59148319,0.49270452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.71694506,0.60174821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi'']*}$}}}%
    \put(0.62058833,0.60174821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\xi']*}$}}}%
    \put(0.89541226,0.75616778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.89746994,0.59095381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.57708911,0.75833075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.57860357,0.44614956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.92007783,0.67029623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_p^{[\zeta]*}$}}}%
    \put(0.26482744,0.75548804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.26252164,0.44517174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.27088571,0.53286725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.31278542,0.51659488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.33634811,0.48560998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.59262481,0.53286725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.63452452,0.51659488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.65808727,0.48560998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.68154865,0.33740581){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.68154865,0.02348323){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.72429303,0.09600812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta]*}$}}}}%
    \put(0.6268512,0.09881865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta']*}$}}}}%
    \put(0.67108922,0.16003466){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_8^{[q]}$}}}}}%
    \put(0.63043052,0.26345316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta']}$}}}}%
    \put(0.6689153,0.20501803){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\tiny{\tiny{$\mathcal{T}_8^{[q]*}$}}}}}%
    \put(0.82493788,0.18394923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+ \quad \cdots$}}}%
    \put(0.72429303,0.26920625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_8^{[\zeta]}$}}}}%
    \put(0.00817381,1.07353101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Psi \rangle$}}}%
    \put(0.00817381,0.50967588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle \Psi|$}}}%
    \put(0.00817381,0.79182393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Psi_p \rangle \langle \Psi_p|$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_renormalization.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_renormalization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620.498703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96946136)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_renormalization.pdf}}%
    \put(0.58870508,0.85445448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[q\right]}$}}}%
    \put(0.66236915,0.93558051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.37588393,0.9537001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.78523115,0.70710263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(-0.00103873,0.91241028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.02116763,0.84665865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \left\{h^{\left[\eta\right]}_{p,\Bbbk(\eta)}\right\}$}}}%
    \put(0.16991515,0.8304045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\eta$}}}%
    \put(0.65334532,0.50969209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.94423062,0.8351502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.4447072,0.67432838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.61198882,0.64879389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.71088324,0.68054984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.09432777,0.42031696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.48214843,0.4122693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.1639139,0.06675092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.35132803,0.01473824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.496191,0.10319002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.54154703,0.20876987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.91249473,0.41295665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'''$}}}%
    \put(0.60003942,0.06218803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.7893421,0.01395255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta'$}}}%
    \put(0.94364803,0.09862713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta''$}}}%
    \put(0.84869348,0.12174524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}^{\left[c\right]}_{\text{eff}}$}}}%
    \put(0.06144553,0.20984401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum_{p}$}}}%
    \put(0.19655557,0.76724884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=1$}}}%
    \put(0.23716051,0.71406581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=3$}}}%
    \put(0.19466697,0.68924958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.21355299,0.74160163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=2$}}}%
    \put(0.32585352,0.23188149){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.76103469,0.2301515){\color[rgb]{0.78431373,0.78431373,0.78431373}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[c\right]}$}}}%
    \put(0.59997384,0.58033451){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{\left[q\right]*}$}}}%
  \end{picture}%
\endgroup%


==> img/dmrg_renormalization_alt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dmrg_renormalization_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{669.32867432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20108554)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/dmrg_renormalization_alt.pdf}}%
    \put(0.63096088,0.19294217){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.63096088,0.0211567){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.21002438,1.16174635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.18665714,0.82232757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{H}=$}}}%
    \put(0.63057987,1.15963734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$| \Psi \rangle$}}}%
    \put(0.29477392,0.91312223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_1$}}}%
    \put(0.29477392,0.83819702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_2$}}}%
    \put(0.29477392,0.76260548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_3$}}}%
    \put(0.29477392,0.87732542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.29477392,0.79816022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.29477392,0.73062447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.29477392,0.71184763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.42711482,0.97593387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.45061662,0.71596698){\color[rgb]{0.70588235,0.70588235,0.70588235}\makebox(0,0)[lb]{\smash{$h_{p,k(s)}^{[s]}$}}}%
    \put(0.00927935,0.65019607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.07422443,0.64992702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e.g. $p=3$}}}%
    \put(0.17664107,0.59860805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.17426406,0.27870808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.18698403,0.55525505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.18250195,0.32722806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.18736853,0.51405384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.22911353,0.52858771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.25037056,0.56277058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.41304598,0.21741893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.30074716,0.21016369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'$}}}%
    \put(0.35082944,0.19294217){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.35082944,0.0211567){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.18600858,0.21305439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.54336755,0.60325908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.54492886,0.28143662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.56067935,0.55525505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]}$}}}}%
    \put(0.55596519,0.32778832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\mathcal{T}^{[q]*}$}}}}%
    \put(0.56050358,0.51517437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.60224864,0.52746718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi'$}}}%
    \put(0.62126461,0.56165006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi''$}}}%
    \put(0.43083703,0.40497431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi)}^{[\xi]}$}}}%
    \put(0.42867124,0.44436){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.66961443,0.43973557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi'')}^{[\xi'']}$}}}%
    \put(0.66606779,0.10993423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{2,\Bbbk(\zeta)}^{[\zeta]}$}}}}%
    \put(0.29136177,0.1099596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{1,\Bbbk(\zeta')}^{[\zeta']}$}}}}%
    \put(0.57174673,0.10993423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{2,\Bbbk(\zeta')}^{[\zeta']}$}}}}%
    \put(0.17257404,0.1176652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_\mathrm{eff}=$}}}%
    \put(0.51321386,0.11990625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.80903269,0.1221473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.38369527,0.10993423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$h_{1,\Bbbk(\zeta)}^{[\zeta]}$}}}}%
    \put(0.88720905,0.5307644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.88708923,0.36044805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.90367211,0.44382545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\zeta)}^{[\zeta]}$}}}%
    \put(0.80068578,0.44436){\color[rgb]{1,0.5372549,0.55294118}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.89913714,0.12450106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.57252283,0.43973557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3,\Bbbk(\xi')}^{[\xi']}$}}}%
    \put(0.13008588,0.60305459){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.1312064,0.28146371){\color[rgb]{0.71764706,0.71764706,0.71764706}\makebox(0,0)[lb]{\smash{$c$}}}%
  \end{picture}%
\endgroup%


==> img/exemplary_sym_matrix_fused.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exemplary_sym_matrix_fused.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.15234375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93417468)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/exemplary_sym_matrix_fused.pdf}}%
    \put(0.50001838,0.0177737){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b\equiv(\ell_b,\partial_b)$}}}%
    \put(0.50001838,0.87691618){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a\equiv(\ell_a,\partial_a)$}}}%
    \put(0.51294501,0.45844654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{M}$}}}%
  \end{picture}%
\endgroup%


==> img/exemplary_sym_tensor.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exemplary_sym_tensor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{83.19703979bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19192748)%
    \put(0,0){\includegraphics[width=\unitlength]{img/exemplary_sym_tensor.pdf}}%
    \put(0.45572545,1.11887048){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1\equiv(\ell_1,\partial_1)$}}}%
    \put(0.32110528,0.02267763){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2\equiv(\ell_2,\partial_2)$}}}%
    \put(0.89804888,0.1188349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3\equiv(\ell_3,\partial_3)$}}}%
    \put(0.50621543,0.5897954){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
  \end{picture}%
\endgroup%


==> img/exemplary_sym_vector_fused.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exemplary_sym_vector_fused.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.43359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63891799)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/exemplary_sym_vector_fused.pdf}}%
    \put(0.50001941,0.01878572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_j,\partial_j)$}}}%
    \put(0.51368209,0.46861981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{V}$}}}%
  \end{picture}%
\endgroup%


==> img/exemplary_tensor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exemplary_tensor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.51640625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40555494)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/exemplary_tensor.pdf}}%
    \put(0.18532754,0.19902618){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.1600851,0.3806972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.1142804,0.0077161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.31058625,0.04043374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.53213454,0.18593912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{M}$}}}%
    \put(0.52652268,0.0077161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.52652268,0.3806972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.83313684,0.18593912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{V}$}}}%
    \put(0.82752497,0.0077161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.38071166,0.19003297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.68171391,0.18348944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
  \end{picture}%
\endgroup%


==> img/exponent_kronecker.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exponent_kronecker.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1236.67547607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54228207)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/exponent_kronecker.pdf}}%
    \put(0.00081994,0.5288824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.04968524,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\exp$}}}%
    \put(0.09266465,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.16544041,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.27286425,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$= \exp$}}}%
    \put(0.34378153,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A\otimes B}$}}}%
    \put(0.47542345,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$= \exp$}}}%
    \put(0.54270194,0.45691663){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{M}$}}}%
    \put(0.63067841,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$=$}}}%
    \put(0.70644741,0.45691663){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\exp \tensorsymbol{M}$}}}%
    \put(0.88110923,0.45691665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\exp \tensorsymbol{A\otimes B}$}}}%
    \put(0.79684973,0.45812958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$=$}}}%
    \put(0.00081994,0.3226844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.04968524,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\exp$}}}%
    \put(0.09266465,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.16544041,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.22677293,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\approx$}}}%
    \put(0.26975234,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Id$}}}%
    \put(0.3425281,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Id$}}}%
    \put(0.40143476,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$+$}}}%
    \put(0.43956245,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.51233821,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.61124067,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+\dots +\frac{1}{n!}\times$}}}%
    \put(0.71004577,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}^n$}}}%
    \put(0.78282153,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}^n$}}}%
    \put(0.8310411,0.25193159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.88228174,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}'$}}}%
    \put(0.95990922,0.25071866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}'$}}}%
    \put(0.26247476,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}'$}}}%
    \put(0.30732124,0.08195159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.47109861,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}^{k-1}$}}}%
    \put(0.37919323,0.06618351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$:= \frac{1}{\sqrt{k-1}!}\times$}}}%
    \put(0.83497735,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}'$}}}%
    \put(0.79134387,0.08195159){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.62635357,0.06756632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}^{k-1}$}}}%
    \put(0.71899142,0.06618351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times\frac{1}{\sqrt{k-1}!}=:$}}}%
    \put(0.07828873,0.06817864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Subtensors:}}}%
  \end{picture}%
\endgroup%


==> img/gauges_canonical_distribution.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_canonical_distribution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.12568665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66204744)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_canonical_distribution.pdf}}%
    \put(0.47177941,0.54269795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.17483062,0.28371522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.35516938,0.28371522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.53822,0.28371522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.76127057,0.28371522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=\cdots=$\end{tabular}}}}%
    \put(0.00653242,0.65293528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.1623213,0.28119824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (2)\end{minipage}}}%
    \put(0.34369666,0.28119824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (3)\end{minipage}}}%
    \put(0.52586631,0.28119824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (4)\end{minipage}}}%
    \put(0.74942834,0.28119824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (5)\end{minipage}}}%
    \put(0.45875118,0.53883955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (1)\end{minipage}}}%
    \put(0.00173849,0.1466954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14861206\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.18017452,0.08090753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.63957837,0.08090753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.8341544,0.08090753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.41068271,0.08142511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Leftrightarrow$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/gauges_canonical_proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_canonical_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.92875977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37019506)%
    \put(0,0){\includegraphics[width=\unitlength]{img/gauges_canonical_proof.pdf}}%
    \put(0.3182625,0.26163442){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.62024526,0.26163442){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.09904863,0.09905235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.40641677,0.09905235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.69641866,0.09905235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.27938867,0.25735375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07797094\unitlength}\centering move\\ center\end{minipage}}}%
    \put(0.58152612,0.25245298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07797094\unitlength}\centering SVD\end{minipage}}}%
    \put(0.05965233,0.09432356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07797094\unitlength}\centering insert\\ identity\end{minipage}}}%
    \put(0.66038311,0.09343752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07797094\unitlength}\centering move\\ center\end{minipage}}}%
    \put(0.36285303,0.08463821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07797094\unitlength}\centering contract\end{minipage}}}%
    \put(0.52136201,0.12692819){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$=$}}}}%
  \end{picture}%
\endgroup%


==> img/gauges_canonical_reisometrization.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_canonical_reisometrization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{602.02969283bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32065532)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_canonical_reisometrization.pdf}}%
    \put(0.57176927,0.16169522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.39345375,0.00446974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\lambda^{[\tilde\eta]})^{-1}$}}}%
    \put(0.13765202,0.20851156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda^{[\eta]}$}}}%
  \end{picture}%
\endgroup%


==> img/gauges_canonical_trafo_alt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_canonical_trafo_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{859.19229126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8535767)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_canonical_trafo_alt.pdf}}%
    \put(0.2615143,0.223603){\color[rgb]{0,0,0}\rotatebox{-47.23712}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$:=$\end{tabular}}}}}%
    \put(0.13930444,0.73628998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{C}^{[\eta]}$\end{tabular}}}}%
    \put(0.24919954,0.78293674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\overset{\text{SVD}}{=}$\end{tabular}}}}%
    \put(0.38248552,0.73707445){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lambda^{[\eta]}$\end{tabular}}}}%
    \put(0.34411912,0.82098901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{V}^{[\eta]}$\end{tabular}}}}%
    \put(0.43315623,0.82098901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{W}^{[\eta]}$\end{tabular}}}}%
    \put(0.01456503,0.44111472){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.01456503,0.83638611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.28391555,0.69655693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}with\end{tabular}}}}%
    \put(0.16549183,0.65467263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{V}^{[\eta]\dagger}$\end{tabular}}}}%
    \put(0.22135824,0.65423617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{V}^{[\eta]}$\end{tabular}}}}%
    \put(0.14628775,0.53944813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{W}^{[\eta]}$\end{tabular}}}}%
    \put(0.21786659,0.53901167){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{W}^{[\eta]\dagger}$\end{tabular}}}}%
    \put(0.28744265,0.62196053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.28832444,0.57787177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.76141619,0.38951685){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}}%
    \put(0.78714549,0.79699276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}unitary\end{tabular}}}}%
    \put(0.76141619,0.61647422){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}}%
    \put(0.82455576,0.00282748){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}canonical\end{tabular}}}}%
    \put(0.76141619,0.16255956){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}}%
    \put(0.75874524,0.7516443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75874524,0.51944948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75874524,0.29772962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.75874524,0.06378897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.57148343,0.83638611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.02074037,0.27109341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1833117\unitlength}\centering canonical gauge\end{minipage}}}%
    \put(0.33537334,0.11732111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tensorsymbol{T}^{[q]}$\end{tabular}}}}%
    \put(0.14032649,0.3287843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde{\tensorsymbol{T}}^{[q]}$\end{tabular}}}}%
    \put(0.21427888,0.06025394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1833117\unitlength}\centering unitary\\ gauge\end{minipage}}}%
    \put(0.80216658,0.61023919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(1)\end{tabular}}}}%
    \put(0.80216658,0.38237073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(2)\end{tabular}}}}%
    \put(0.80216658,0.15450232){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(3)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/gauges_scheme.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1072.12382813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58260646)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_scheme.pdf}}%
    \put(0.04265661,0.32401317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.04178746,0.53993649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.46986479,0.54010373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.84050849,0.53552475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.40346063,0.48212668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.81161002,0.47793345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{with}}}%
    \put(0.8766522,0.26884158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0.06582101,0.48854822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$|\psi\rangle$}}}%
    \put(0.37027372,0.17944153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.64729974,0.18158074){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.85458792,0.18265033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.92745968,0.47799771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.07031277,0.27901162){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$|\psi\rangle$}}}%
    \put(0.07484051,0.0741092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\langle\psi|$}}}%
    \put(0.17920253,0.1785913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O_i$}}}%
    \put(0.32690175,0.30103919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\langle\psi|O_i|\psi\rangle$}}}%
  \end{picture}%
\endgroup%


==> img/gauges_unitary_move_center.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_unitary_move_center.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1184.91464844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82662814)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_unitary_move_center.pdf}}%
    \put(0.01222662,0.80183996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.55505052,0.80183996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.02167877,0.49481309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.56045176,0.49481309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.7624606,0.63852562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{contract}}}%
    \put(0.14369211,0.63329011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QR}}}%
    \put(0.334513,0.42343038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QR}}}%
    \put(0.29596881,0.21505315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.7461383,0.7414925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}^{[\eta]}$}}}%
    \put(0.88768446,0.39475009){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}^{[\eta']}$}}}%
    \put(0.04038234,0.69964458){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{[c]}$}}}%
    \put(0.87361427,0.26067983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{contract}}}%
    \put(0.26830583,0.32742877){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{[c']}$}}}%
    \put(0.6540499,0.14219523){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{[c'']}$}}}%
  \end{picture}%
\endgroup%


==> img/gauges_unitary_reisometrization.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauges_unitary_reisometrization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1292.79629517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18296147)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/gauges_unitary_reisometrization.pdf}}%
    \put(0.51067359,0.08903617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Leftrightarrow$\end{tabular}}}}%
    \put(0.10186517,0.10900211){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{C}^{[\eta]}$\end{tabular}}}}%
    \put(0.07998071,0.15006528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.76942525,0.01769372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$(\mathcal{C}^{[\tilde{\eta}]})^{-1}$\end{tabular}}}}%
    \put(0.63308337,0.10550711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{C}^{[\eta]}$\end{tabular}}}}%
    \put(0.61049507,0.15005905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.39961665,0.02528698){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{C}^{[\tilde\eta]}$\end{tabular}}}}%
    \put(0.23688303,0.08871646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.76770693,0.09281865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.1617572,0.03299493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{T}^{[q]}$\end{tabular}}}}%
    \put(0.34225371,0.12391079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde{\mathcal{T}}^{[q]}$\end{tabular}}}}%
    \put(0.69084292,0.03299493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{T}^{[q]}$\end{tabular}}}}%
    \put(0.87133942,0.12391079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde{\mathcal{T}}^{[q]}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/initialize_sym_tensor__output_three_links_rand.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'initialize_sym_tensor__output_three_links_rand.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.29758301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94261747)%
    \put(0,0){\includegraphics[width=\unitlength]{img/initialize_sym_tensor__output_three_links_rand.pdf}}%
    \put(0.50902573,0.89410795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_1,\partial_1)$}}}%
    \put(0.29671243,0.13624167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_2,\partial_2)$}}}%
    \put(0.76620264,0.10212796){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_3,\partial_3)$}}}%
    \put(0.49943153,0.48842141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> img/initialize_sym_tensor__output_three_links_userdef.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'initialize_sym_tensor__output_three_links_userdef.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.29758301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94261747)%
    \put(0,0){\includegraphics[width=\unitlength]{img/initialize_sym_tensor__output_three_links_userdef.pdf}}%
    \put(0.50902573,0.89410795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_1,\partial_1)$}}}%
    \put(0.29671243,0.13624167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_2,\partial_2)$}}}%
    \put(0.76620254,0.10212796){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_3,\partial_3)$}}}%
    \put(0.49943153,0.48842141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
  \end{picture}%
\endgroup%


==> img/initialize_sym_tensor__output_three_links_zero.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'initialize_sym_tensor__output_three_links_zero.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.29758301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94261747)%
    \put(0,0){\includegraphics[width=\unitlength]{img/initialize_sym_tensor__output_three_links_zero.pdf}}%
    \put(0.50902573,0.89410795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_1,\partial_1)$}}}%
    \put(0.29671243,0.13624167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_2,\partial_2)$}}}%
    \put(0.76620264,0.10212796){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_3,\partial_3)$}}}%
    \put(0.49943153,0.48842141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> img/ising_conv.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Thu 27 Sep 2018 03:57:06 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.985)--(0.180,0.985);
\draw[gp path] (5.374,0.985)--(5.194,0.985);
\node[gp node right] at (-0.184,0.985) {$-10$};
\draw[gp path] (0.000,1.951)--(0.180,1.951);
\draw[gp path] (5.374,1.951)--(5.194,1.951);
\node[gp node right] at (-0.184,1.951) {$-8$};
\draw[gp path] (0.000,2.917)--(0.180,2.917);
\draw[gp path] (5.374,2.917)--(5.194,2.917);
\node[gp node right] at (-0.184,2.917) {$-6$};
\draw[gp path] (0.000,3.884)--(0.180,3.884);
\draw[gp path] (5.374,3.884)--(5.194,3.884);
\node[gp node right] at (-0.184,3.884) {$-4$};
\draw[gp path] (0.000,4.850)--(0.180,4.850);
\draw[gp path] (5.374,4.850)--(5.194,4.850);
\node[gp node right] at (-0.184,4.850) {$-2$};
\draw[gp path] (0.000,5.816)--(0.180,5.816);
\draw[gp path] (5.374,5.816)--(5.194,5.816);
\node[gp node right] at (-0.184,5.816) {$0$};
\draw[gp path] (0.000,0.985)--(0.000,1.165);
\draw[gp path] (0.000,5.816)--(0.000,5.636);
\node[gp node center] at (0.000,0.677) {$0$};
\draw[gp path] (0.896,0.985)--(0.896,1.165);
\draw[gp path] (0.896,5.816)--(0.896,5.636);
\node[gp node center] at (0.896,0.677) {$1$};
\draw[gp path] (1.791,0.985)--(1.791,1.165);
\draw[gp path] (1.791,5.816)--(1.791,5.636);
\node[gp node center] at (1.791,0.677) {$2$};
\draw[gp path] (2.687,0.985)--(2.687,1.165);
\draw[gp path] (2.687,5.816)--(2.687,5.636);
\node[gp node center] at (2.687,0.677) {$3$};
\draw[gp path] (3.583,0.985)--(3.583,1.165);
\draw[gp path] (3.583,5.816)--(3.583,5.636);
\node[gp node center] at (3.583,0.677) {$4$};
\draw[gp path] (4.478,0.985)--(4.478,1.165);
\draw[gp path] (4.478,5.816)--(4.478,5.636);
\node[gp node center] at (4.478,0.677) {$5$};
\draw[gp path] (5.374,0.985)--(5.374,1.165);
\draw[gp path] (5.374,5.816)--(5.374,5.636);
\node[gp node center] at (5.374,0.677) {$6$};
\draw[gp path] (0.000,5.816)--(0.000,0.985)--(5.374,0.985)--(5.374,5.816)--cycle;
\node[gp node left] at (-0.088,6.154) {$N=128$:};
\node[gp node left] at (-1.624,6.737) {(a)};
\node[gp node left] at (-1.624,-0.699) {(b)};
\node[gp node center,rotate=-270] at (-1.228,3.400) {$\log_{10}(\Delta E/N)$};
\node[gp node center] at (2.687,0.215) {number of sweeps};
\node[gp node center] at (1.076,3.595) {\hspace{-8mm}$D=$};
\node[gp node right] at (0.800,3.228) {$30$};
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.984,3.228)--(1.513,3.228);
\draw[gp path] (0.000,5.806)--(0.896,4.553)--(1.791,3.629)--(2.687,2.774)--(3.583,2.697)%
  --(4.478,2.689)--(5.374,2.680);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.553)}
\gppoint{gp mark 7}{(1.791,3.629)}
\gppoint{gp mark 7}{(2.687,2.774)}
\gppoint{gp mark 7}{(3.583,2.697)}
\gppoint{gp mark 7}{(4.478,2.689)}
\gppoint{gp mark 7}{(5.374,2.680)}
\gppoint{gp mark 7}{(1.248,3.228)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,2.843) {$40$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (0.984,2.843)--(1.513,2.843);
\draw[gp path] (0.000,5.806)--(0.896,4.527)--(1.791,3.532)--(2.687,2.384)--(3.583,2.329)%
  --(4.478,2.315)--(5.374,2.303);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.527)}
\gppoint{gp mark 7}{(1.791,3.532)}
\gppoint{gp mark 7}{(2.687,2.384)}
\gppoint{gp mark 7}{(3.583,2.329)}
\gppoint{gp mark 7}{(4.478,2.315)}
\gppoint{gp mark 7}{(5.374,2.303)}
\gppoint{gp mark 7}{(1.248,2.843)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,2.458) {$50$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (0.984,2.458)--(1.513,2.458);
\draw[gp path] (0.000,5.806)--(0.896,4.549)--(1.791,3.390)--(2.687,2.064)--(3.583,2.002)%
  --(4.478,1.988)--(5.374,1.982);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.549)}
\gppoint{gp mark 7}{(1.791,3.390)}
\gppoint{gp mark 7}{(2.687,2.064)}
\gppoint{gp mark 7}{(3.583,2.002)}
\gppoint{gp mark 7}{(4.478,1.988)}
\gppoint{gp mark 7}{(5.374,1.982)}
\gppoint{gp mark 7}{(1.248,2.458)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,2.073) {$60$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (0.984,2.073)--(1.513,2.073);
\draw[gp path] (0.000,5.806)--(0.896,4.531)--(1.791,3.255)--(2.687,1.815)--(3.583,1.754)%
  --(4.478,1.736)--(5.374,1.730);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.531)}
\gppoint{gp mark 7}{(1.791,3.255)}
\gppoint{gp mark 7}{(2.687,1.815)}
\gppoint{gp mark 7}{(3.583,1.754)}
\gppoint{gp mark 7}{(4.478,1.736)}
\gppoint{gp mark 7}{(5.374,1.730)}
\gppoint{gp mark 7}{(1.248,2.073)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,1.688) {$70$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (0.984,1.688)--(1.513,1.688);
\draw[gp path] (0.000,5.806)--(0.896,4.480)--(1.791,3.285)--(2.687,1.598)--(3.583,1.518)%
  --(4.478,1.510)--(5.374,1.506);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.480)}
\gppoint{gp mark 7}{(1.791,3.285)}
\gppoint{gp mark 7}{(2.687,1.598)}
\gppoint{gp mark 7}{(3.583,1.518)}
\gppoint{gp mark 7}{(4.478,1.510)}
\gppoint{gp mark 7}{(5.374,1.506)}
\gppoint{gp mark 7}{(1.248,1.688)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.800,1.303) {$80$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (0.984,1.303)--(1.513,1.303);
\draw[gp path] (0.000,5.806)--(0.896,4.472)--(1.791,3.039)--(2.687,1.376)--(3.583,1.311)%
  --(4.478,1.299)--(5.374,1.292);
\gppoint{gp mark 7}{(0.000,5.806)}
\gppoint{gp mark 7}{(0.896,4.472)}
\gppoint{gp mark 7}{(1.791,3.039)}
\gppoint{gp mark 7}{(2.687,1.376)}
\gppoint{gp mark 7}{(3.583,1.311)}
\gppoint{gp mark 7}{(4.478,1.299)}
\gppoint{gp mark 7}{(5.374,1.292)}
\gppoint{gp mark 7}{(1.248,1.303)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.000,5.816)--(0.000,0.985)--(5.374,0.985)--(5.374,5.816)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.985cm}}{\pgfpoint{5.374cm}{5.816cm}}
\gpfill{gpbgfillcolor} (2.000,3.325)--(5.750,3.325)--(5.750,6.650)--(2.000,6.650)--cycle;
\draw[gp path] (2.920,4.341)--(3.100,4.341);
\draw[gp path] (5.749,4.341)--(5.569,4.341);
\node[gp node right] at (2.736,4.341) {$-6$};
\draw[gp path] (2.920,5.008)--(3.100,5.008);
\draw[gp path] (5.749,5.008)--(5.569,5.008);
\node[gp node right] at (2.736,5.008) {$-4$};
\draw[gp path] (2.920,5.674)--(3.100,5.674);
\draw[gp path] (5.749,5.674)--(5.569,5.674);
\node[gp node right] at (2.736,5.674) {$-2$};
\draw[gp path] (2.920,6.341)--(3.100,6.341);
\draw[gp path] (5.749,6.341)--(5.569,6.341);
\node[gp node right] at (2.736,6.341) {$0$};
\draw[gp path] (2.920,3.941)--(2.920,4.121);
\draw[gp path] (2.920,6.341)--(2.920,6.161);
\node[gp node center] at (2.920,3.633) {$0$};
\draw[gp path] (3.203,3.941)--(3.203,4.031);
\draw[gp path] (3.203,6.341)--(3.203,6.251);
\draw[gp path] (3.486,3.941)--(3.486,4.031);
\draw[gp path] (3.486,6.341)--(3.486,6.251);
\draw[gp path] (3.769,3.941)--(3.769,4.031);
\draw[gp path] (3.769,6.341)--(3.769,6.251);
\draw[gp path] (4.052,3.941)--(4.052,4.121);
\draw[gp path] (4.052,6.341)--(4.052,6.161);
\node[gp node center] at (4.052,3.633) {$4$};
\draw[gp path] (4.335,3.941)--(4.335,4.031);
\draw[gp path] (4.335,6.341)--(4.335,6.251);
\draw[gp path] (4.617,3.941)--(4.617,4.031);
\draw[gp path] (4.617,6.341)--(4.617,6.251);
\draw[gp path] (4.900,3.941)--(4.900,4.031);
\draw[gp path] (4.900,6.341)--(4.900,6.251);
\draw[gp path] (5.183,3.941)--(5.183,4.121);
\draw[gp path] (5.183,6.341)--(5.183,6.161);
\node[gp node center] at (5.183,3.633) {$8$};
\draw[gp path] (5.466,3.941)--(5.466,4.031);
\draw[gp path] (5.466,6.341)--(5.466,6.251);
\draw[gp path] (5.749,3.941)--(5.749,4.031);
\draw[gp path] (5.749,6.341)--(5.749,6.251);
\draw[gp path] (2.920,6.341)--(2.920,3.941)--(5.749,3.941)--(5.749,6.341)--cycle;
\node[gp node left] at (2.920,6.674) {$N=1024$:};
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.920,6.340)--(3.203,5.426)--(3.486,5.117)--(3.769,5.014)--(4.052,5.001)%
  --(4.335,4.994)--(4.617,4.906)--(4.900,4.903)--(5.183,4.902)--(5.466,4.902)--(5.749,4.902);
\gppoint{gp mark 7}{(2.920,6.340)}
\gppoint{gp mark 7}{(3.203,5.426)}
\gppoint{gp mark 7}{(3.486,5.117)}
\gppoint{gp mark 7}{(3.769,5.014)}
\gppoint{gp mark 7}{(4.052,5.001)}
\gppoint{gp mark 7}{(4.335,4.994)}
\gppoint{gp mark 7}{(4.617,4.906)}
\gppoint{gp mark 7}{(4.900,4.903)}
\gppoint{gp mark 7}{(5.183,4.902)}
\gppoint{gp mark 7}{(5.466,4.902)}
\gppoint{gp mark 7}{(5.749,4.902)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (2.920,6.340)--(3.203,5.419)--(3.486,5.065)--(3.769,4.658)--(4.052,4.357)%
  --(4.335,4.308)--(4.617,4.295)--(4.900,4.291)--(5.183,4.289)--(5.466,4.288)--(5.749,4.287);
\gppoint{gp mark 7}{(2.920,6.340)}
\gppoint{gp mark 7}{(3.203,5.419)}
\gppoint{gp mark 7}{(3.486,5.065)}
\gppoint{gp mark 7}{(3.769,4.658)}
\gppoint{gp mark 7}{(4.052,4.357)}
\gppoint{gp mark 7}{(4.335,4.308)}
\gppoint{gp mark 7}{(4.617,4.295)}
\gppoint{gp mark 7}{(4.900,4.291)}
\gppoint{gp mark 7}{(5.183,4.289)}
\gppoint{gp mark 7}{(5.466,4.288)}
\gppoint{gp mark 7}{(5.749,4.287)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (2.920,6.341)--(3.203,5.394)--(3.486,5.025)--(3.769,4.903)--(4.052,4.890)%
  --(4.335,4.454)--(4.617,4.281)--(4.900,4.241)--(5.183,4.210)--(5.466,4.172)--(5.749,4.157);
\gppoint{gp mark 7}{(2.920,6.341)}
\gppoint{gp mark 7}{(3.203,5.394)}
\gppoint{gp mark 7}{(3.486,5.025)}
\gppoint{gp mark 7}{(3.769,4.903)}
\gppoint{gp mark 7}{(4.052,4.890)}
\gppoint{gp mark 7}{(4.335,4.454)}
\gppoint{gp mark 7}{(4.617,4.281)}
\gppoint{gp mark 7}{(4.900,4.241)}
\gppoint{gp mark 7}{(5.183,4.210)}
\gppoint{gp mark 7}{(5.466,4.172)}
\gppoint{gp mark 7}{(5.749,4.157)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (2.920,6.341)--(3.203,5.413)--(3.486,4.950)--(3.769,4.388)--(4.052,4.249)%
  --(4.335,4.165)--(4.617,4.061)--(4.900,4.043)--(5.183,4.038)--(5.466,4.035)--(5.749,4.033);
\gppoint{gp mark 7}{(2.920,6.341)}
\gppoint{gp mark 7}{(3.203,5.413)}
\gppoint{gp mark 7}{(3.486,4.950)}
\gppoint{gp mark 7}{(3.769,4.388)}
\gppoint{gp mark 7}{(4.052,4.249)}
\gppoint{gp mark 7}{(4.335,4.165)}
\gppoint{gp mark 7}{(4.617,4.061)}
\gppoint{gp mark 7}{(4.900,4.043)}
\gppoint{gp mark 7}{(5.183,4.038)}
\gppoint{gp mark 7}{(5.466,4.035)}
\gppoint{gp mark 7}{(5.749,4.033)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.920,6.341)--(2.920,3.941)--(5.749,3.941)--(5.749,6.341)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.920cm}{3.941cm}}{\pgfpoint{5.749cm}{6.341cm}}
\draw[gp path] (6.500,0.985)--(6.680,0.985);
\draw[gp path] (11.874,0.985)--(11.694,0.985);
\draw[gp path] (6.500,1.951)--(6.680,1.951);
\draw[gp path] (11.874,1.951)--(11.694,1.951);
\draw[gp path] (6.500,2.917)--(6.680,2.917);
\draw[gp path] (11.874,2.917)--(11.694,2.917);
\draw[gp path] (6.500,3.884)--(6.680,3.884);
\draw[gp path] (11.874,3.884)--(11.694,3.884);
\draw[gp path] (6.500,4.850)--(6.680,4.850);
\draw[gp path] (11.874,4.850)--(11.694,4.850);
\draw[gp path] (6.500,5.816)--(6.680,5.816);
\draw[gp path] (11.874,5.816)--(11.694,5.816);
\draw[gp path] (11.874,0.985)--(11.874,1.165);
\draw[gp path] (11.874,5.816)--(11.874,5.636);
\node[gp node center] at (11.874,0.677) {$0$};
\draw[gp path] (10.978,0.985)--(10.978,1.165);
\draw[gp path] (10.978,5.816)--(10.978,5.636);
\node[gp node center] at (10.978,0.677) {$1$};
\draw[gp path] (10.083,0.985)--(10.083,1.165);
\draw[gp path] (10.083,5.816)--(10.083,5.636);
\node[gp node center] at (10.083,0.677) {$2$};
\draw[gp path] (9.187,0.985)--(9.187,1.165);
\draw[gp path] (9.187,5.816)--(9.187,5.636);
\node[gp node center] at (9.187,0.677) {$3$};
\draw[gp path] (8.291,0.985)--(8.291,1.165);
\draw[gp path] (8.291,5.816)--(8.291,5.636);
\node[gp node center] at (8.291,0.677) {$4$};
\draw[gp path] (7.396,0.985)--(7.396,1.165);
\draw[gp path] (7.396,5.816)--(7.396,5.636);
\node[gp node center] at (7.396,0.677) {$5$};
\draw[gp path] (6.500,0.985)--(6.500,1.165);
\draw[gp path] (6.500,5.816)--(6.500,5.636);
\node[gp node center] at (6.500,0.677) {$6$};
\draw[gp path] (11.874,0.985)--(11.694,0.985);
\node[gp node left] at (12.058,0.985) {$-10$};
\draw[gp path] (11.874,1.951)--(11.694,1.951);
\node[gp node left] at (12.058,1.951) {$-8$};
\draw[gp path] (11.874,2.917)--(11.694,2.917);
\node[gp node left] at (12.058,2.917) {$-6$};
\draw[gp path] (11.874,3.884)--(11.694,3.884);
\node[gp node left] at (12.058,3.884) {$-4$};
\draw[gp path] (11.874,4.850)--(11.694,4.850);
\node[gp node left] at (12.058,4.850) {$-2$};
\draw[gp path] (11.874,5.816)--(11.694,5.816);
\node[gp node left] at (12.058,5.816) {$0$};
\draw[gp path] (6.500,5.816)--(6.500,0.985)--(11.874,0.985)--(11.874,5.816)--cycle;
\node[gp node center,rotate=-270] at (13.162,3.400) {$\log_{10}(\Delta E/N)$};
\node[gp node center] at (9.187,0.215) {number of sweeps};
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (11.874,5.612)--(10.978,3.974)--(10.083,2.788)--(9.187,2.682)--(8.291,2.669)%
  --(7.396,2.665)--(6.500,2.663);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.974)}
\gppoint{gp mark 7}{(10.083,2.788)}
\gppoint{gp mark 7}{(9.187,2.682)}
\gppoint{gp mark 7}{(8.291,2.669)}
\gppoint{gp mark 7}{(7.396,2.665)}
\gppoint{gp mark 7}{(6.500,2.663)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (11.874,5.612)--(10.978,3.864)--(10.083,2.441)--(9.187,2.317)--(8.291,2.302)%
  --(7.396,2.297)--(6.500,2.295);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.864)}
\gppoint{gp mark 7}{(10.083,2.441)}
\gppoint{gp mark 7}{(9.187,2.317)}
\gppoint{gp mark 7}{(8.291,2.302)}
\gppoint{gp mark 7}{(7.396,2.297)}
\gppoint{gp mark 7}{(6.500,2.295)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (11.874,5.612)--(10.978,3.746)--(10.083,2.153)--(9.187,1.995)--(8.291,1.984)%
  --(7.396,1.981)--(6.500,1.979);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.746)}
\gppoint{gp mark 7}{(10.083,2.153)}
\gppoint{gp mark 7}{(9.187,1.995)}
\gppoint{gp mark 7}{(8.291,1.984)}
\gppoint{gp mark 7}{(7.396,1.981)}
\gppoint{gp mark 7}{(6.500,1.979)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (11.874,5.612)--(10.978,3.729)--(10.083,1.959)--(9.187,1.756)--(8.291,1.737)%
  --(7.396,1.729)--(6.500,1.726);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.729)}
\gppoint{gp mark 7}{(10.083,1.959)}
\gppoint{gp mark 7}{(9.187,1.756)}
\gppoint{gp mark 7}{(8.291,1.737)}
\gppoint{gp mark 7}{(7.396,1.729)}
\gppoint{gp mark 7}{(6.500,1.726)}
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (11.874,5.612)--(10.978,3.753)--(10.083,1.751)--(9.187,1.525)--(8.291,1.510)%
  --(7.396,1.504)--(6.500,1.502);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.753)}
\gppoint{gp mark 7}{(10.083,1.751)}
\gppoint{gp mark 7}{(9.187,1.525)}
\gppoint{gp mark 7}{(8.291,1.510)}
\gppoint{gp mark 7}{(7.396,1.504)}
\gppoint{gp mark 7}{(6.500,1.502)}
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (11.874,5.612)--(10.978,3.699)--(10.083,1.610)--(9.187,1.312)--(8.291,1.294)%
  --(7.396,1.289)--(6.500,1.286);
\gppoint{gp mark 7}{(11.874,5.612)}
\gppoint{gp mark 7}{(10.978,3.699)}
\gppoint{gp mark 7}{(10.083,1.610)}
\gppoint{gp mark 7}{(9.187,1.312)}
\gppoint{gp mark 7}{(8.291,1.294)}
\gppoint{gp mark 7}{(7.396,1.289)}
\gppoint{gp mark 7}{(6.500,1.286)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.500,5.816)--(6.500,0.985)--(11.874,0.985)--(11.874,5.816)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{6.500cm}{0.985cm}}{\pgfpoint{11.874cm}{5.816cm}}
\gpfill{gpbgfillcolor} (6.062,3.325)--(9.812,3.325)--(9.812,6.650)--(6.062,6.650)--cycle;
\draw[gp path] (6.062,4.341)--(6.242,4.341);
\draw[gp path] (8.891,4.341)--(8.711,4.341);
\draw[gp path] (6.062,5.008)--(6.242,5.008);
\draw[gp path] (8.891,5.008)--(8.711,5.008);
\draw[gp path] (6.062,5.674)--(6.242,5.674);
\draw[gp path] (8.891,5.674)--(8.711,5.674);
\draw[gp path] (6.062,6.341)--(6.242,6.341);
\draw[gp path] (8.891,6.341)--(8.711,6.341);
\draw[gp path] (8.891,3.941)--(8.891,4.121);
\draw[gp path] (8.891,6.341)--(8.891,6.161);
\node[gp node center] at (8.891,3.633) {$0$};
\draw[gp path] (8.608,3.941)--(8.608,4.031);
\draw[gp path] (8.608,6.341)--(8.608,6.251);
\draw[gp path] (8.325,3.941)--(8.325,4.031);
\draw[gp path] (8.325,6.341)--(8.325,6.251);
\draw[gp path] (8.042,3.941)--(8.042,4.031);
\draw[gp path] (8.042,6.341)--(8.042,6.251);
\draw[gp path] (7.759,3.941)--(7.759,4.121);
\draw[gp path] (7.759,6.341)--(7.759,6.161);
\node[gp node center] at (7.759,3.633) {$4$};
\draw[gp path] (7.477,3.941)--(7.477,4.031);
\draw[gp path] (7.477,6.341)--(7.477,6.251);
\draw[gp path] (7.194,3.941)--(7.194,4.031);
\draw[gp path] (7.194,6.341)--(7.194,6.251);
\draw[gp path] (6.911,3.941)--(6.911,4.031);
\draw[gp path] (6.911,6.341)--(6.911,6.251);
\draw[gp path] (6.628,3.941)--(6.628,4.121);
\draw[gp path] (6.628,6.341)--(6.628,6.161);
\node[gp node center] at (6.628,3.633) {$8$};
\draw[gp path] (6.345,3.941)--(6.345,4.031);
\draw[gp path] (6.345,6.341)--(6.345,6.251);
\draw[gp path] (6.062,3.941)--(6.062,4.031);
\draw[gp path] (6.062,6.341)--(6.062,6.251);
\draw[gp path] (8.891,4.341)--(8.711,4.341);
\node[gp node left] at (9.075,4.341) {$-6$};
\draw[gp path] (8.891,5.008)--(8.711,5.008);
\node[gp node left] at (9.075,5.008) {$-4$};
\draw[gp path] (8.891,5.674)--(8.711,5.674);
\node[gp node left] at (9.075,5.674) {$-2$};
\draw[gp path] (8.891,6.341)--(8.711,6.341);
\node[gp node left] at (9.075,6.341) {$0$};
\draw[gp path] (6.062,6.341)--(6.062,3.941)--(8.891,3.941)--(8.891,6.341)--cycle;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (8.891,6.200)--(8.608,5.114)--(8.325,4.711)--(8.042,4.539)--(7.759,4.478)%
  --(7.477,4.461)--(7.194,4.454)--(6.911,4.451)--(6.628,4.450)--(6.345,4.449)--(6.062,4.449);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.114)}
\gppoint{gp mark 7}{(8.325,4.711)}
\gppoint{gp mark 7}{(8.042,4.539)}
\gppoint{gp mark 7}{(7.759,4.478)}
\gppoint{gp mark 7}{(7.477,4.461)}
\gppoint{gp mark 7}{(7.194,4.454)}
\gppoint{gp mark 7}{(6.911,4.451)}
\gppoint{gp mark 7}{(6.628,4.450)}
\gppoint{gp mark 7}{(6.345,4.449)}
\gppoint{gp mark 7}{(6.062,4.449)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.891,6.200)--(8.608,5.090)--(8.325,4.658)--(8.042,4.386)--(7.759,4.311)%
  --(7.477,4.295)--(7.194,4.286)--(6.911,4.281)--(6.628,4.279)--(6.345,4.278)--(6.062,4.277);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.090)}
\gppoint{gp mark 7}{(8.325,4.658)}
\gppoint{gp mark 7}{(8.042,4.386)}
\gppoint{gp mark 7}{(7.759,4.311)}
\gppoint{gp mark 7}{(7.477,4.295)}
\gppoint{gp mark 7}{(7.194,4.286)}
\gppoint{gp mark 7}{(6.911,4.281)}
\gppoint{gp mark 7}{(6.628,4.279)}
\gppoint{gp mark 7}{(6.345,4.278)}
\gppoint{gp mark 7}{(6.062,4.277)}
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (8.891,6.200)--(8.608,5.071)--(8.325,4.595)--(8.042,4.240)--(7.759,4.157)%
  --(7.477,4.150)--(7.194,4.148)--(6.911,4.147)--(6.628,4.146)--(6.345,4.146)--(6.062,4.145);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.071)}
\gppoint{gp mark 7}{(8.325,4.595)}
\gppoint{gp mark 7}{(8.042,4.240)}
\gppoint{gp mark 7}{(7.759,4.157)}
\gppoint{gp mark 7}{(7.477,4.150)}
\gppoint{gp mark 7}{(7.194,4.148)}
\gppoint{gp mark 7}{(6.911,4.147)}
\gppoint{gp mark 7}{(6.628,4.146)}
\gppoint{gp mark 7}{(6.345,4.146)}
\gppoint{gp mark 7}{(6.062,4.145)}
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (8.891,6.200)--(8.608,5.050)--(8.325,4.544)--(8.042,4.141)--(7.759,4.058)%
  --(7.477,4.041)--(7.194,4.036)--(6.911,4.034)--(6.628,4.033)--(6.345,4.032)--(6.062,4.032);
\gppoint{gp mark 7}{(8.891,6.200)}
\gppoint{gp mark 7}{(8.608,5.050)}
\gppoint{gp mark 7}{(8.325,4.544)}
\gppoint{gp mark 7}{(8.042,4.141)}
\gppoint{gp mark 7}{(7.759,4.058)}
\gppoint{gp mark 7}{(7.477,4.041)}
\gppoint{gp mark 7}{(7.194,4.036)}
\gppoint{gp mark 7}{(6.911,4.034)}
\gppoint{gp mark 7}{(6.628,4.033)}
\gppoint{gp mark 7}{(6.345,4.032)}
\gppoint{gp mark 7}{(6.062,4.032)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.062,6.341)--(6.062,3.941)--(8.891,3.941)--(8.891,6.341)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{6.062cm}{3.941cm}}{\pgfpoint{8.891cm}{6.341cm}}
\draw[gp path] (1.320,-4.526)--(1.410,-4.526);
\draw[gp path] (8.784,-4.526)--(8.694,-4.526);
\draw[gp path] (1.320,-4.324)--(1.410,-4.324);
\draw[gp path] (8.784,-4.324)--(8.694,-4.324);
\draw[gp path] (1.320,-4.181)--(1.410,-4.181);
\draw[gp path] (8.784,-4.181)--(8.694,-4.181);
\draw[gp path] (1.320,-4.070)--(1.410,-4.070);
\draw[gp path] (8.784,-4.070)--(8.694,-4.070);
\draw[gp path] (1.320,-3.980)--(1.410,-3.980);
\draw[gp path] (8.784,-3.980)--(8.694,-3.980);
\draw[gp path] (1.320,-3.903)--(1.410,-3.903);
\draw[gp path] (8.784,-3.903)--(8.694,-3.903);
\draw[gp path] (1.320,-3.837)--(1.410,-3.837);
\draw[gp path] (8.784,-3.837)--(8.694,-3.837);
\draw[gp path] (1.320,-3.778)--(1.410,-3.778);
\draw[gp path] (8.784,-3.778)--(8.694,-3.778);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,-3.726)--(8.784,-3.726);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,-3.726)--(1.500,-3.726);
\draw[gp path] (8.784,-3.726)--(8.604,-3.726);
\node[gp node right] at (1.136,-3.726) {$0.1$};
\draw[gp path] (1.320,-3.381)--(1.410,-3.381);
\draw[gp path] (8.784,-3.381)--(8.694,-3.381);
\draw[gp path] (1.320,-3.179)--(1.410,-3.179);
\draw[gp path] (8.784,-3.179)--(8.694,-3.179);
\draw[gp path] (1.320,-3.036)--(1.410,-3.036);
\draw[gp path] (8.784,-3.036)--(8.694,-3.036);
\draw[gp path] (1.320,-2.925)--(1.410,-2.925);
\draw[gp path] (8.784,-2.925)--(8.694,-2.925);
\draw[gp path] (1.320,-2.835)--(1.410,-2.835);
\draw[gp path] (8.784,-2.835)--(8.694,-2.835);
\draw[gp path] (1.320,-2.758)--(1.410,-2.758);
\draw[gp path] (8.784,-2.758)--(8.694,-2.758);
\draw[gp path] (1.320,-2.692)--(1.410,-2.692);
\draw[gp path] (8.784,-2.692)--(8.694,-2.692);
\draw[gp path] (1.320,-2.633)--(1.410,-2.633);
\draw[gp path] (8.784,-2.633)--(8.694,-2.633);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,-2.581)--(8.784,-2.581);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,-2.581)--(1.500,-2.581);
\draw[gp path] (8.784,-2.581)--(8.604,-2.581);
\node[gp node right] at (1.136,-2.581) {$1$};
\draw[gp path] (1.320,-2.236)--(1.410,-2.236);
\draw[gp path] (8.784,-2.236)--(8.694,-2.236);
\draw[gp path] (1.320,-2.034)--(1.410,-2.034);
\draw[gp path] (8.784,-2.034)--(8.694,-2.034);
\draw[gp path] (1.320,-1.891)--(1.410,-1.891);
\draw[gp path] (8.784,-1.891)--(8.694,-1.891);
\draw[gp path] (1.320,-1.780)--(1.410,-1.780);
\draw[gp path] (8.784,-1.780)--(8.694,-1.780);
\draw[gp path] (1.320,-1.690)--(1.410,-1.690);
\draw[gp path] (8.784,-1.690)--(8.694,-1.690);
\draw[gp path] (1.320,-1.613)--(1.410,-1.613);
\draw[gp path] (8.784,-1.613)--(8.694,-1.613);
\draw[gp path] (1.320,-1.547)--(1.410,-1.547);
\draw[gp path] (8.784,-1.547)--(8.694,-1.547);
\draw[gp path] (1.320,-1.488)--(1.410,-1.488);
\draw[gp path] (8.784,-1.488)--(8.694,-1.488);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,-1.436)--(8.784,-1.436);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,-1.436)--(1.500,-1.436);
\draw[gp path] (8.784,-1.436)--(8.604,-1.436);
\node[gp node right] at (1.136,-1.436) {$10$};
\draw[gp path] (1.320,-1.091)--(1.410,-1.091);
\draw[gp path] (8.784,-1.091)--(8.694,-1.091);
\draw[gp path] (1.468,-4.527)--(1.468,-4.437);
\draw[gp path] (2.725,-4.527)--(2.725,-4.437);
\draw[gp path] (3.701,-4.527)--(3.701,-4.347);
\node[gp node center] at (3.701,-4.835) {$50$};
\draw[gp path] (4.497,-4.527)--(4.497,-4.437);
\draw[gp path] (5.171,-4.527)--(5.171,-4.437);
\draw[gp path] (5.755,-4.527)--(5.755,-4.437);
\draw[gp path] (6.269,-4.527)--(6.269,-4.437);
\draw[gp path] (6.730,-4.527)--(6.730,-4.347);
\node[gp node center] at (6.730,-4.835) {$100$};
\draw[gp path] (7.146,-4.527)--(7.146,-4.437);
\draw[gp path] (7.527,-4.527)--(7.527,-4.437);
\draw[gp path] (7.877,-4.527)--(7.877,-4.437);
\draw[gp path] (8.200,-4.527)--(8.200,-4.437);
\draw[gp path] (8.502,-4.527)--(8.502,-4.347);
\node[gp node center] at (8.502,-4.835) {$150$};
\draw[gp path] (1.320,-1.092)--(1.320,-4.527)--(8.784,-4.527)--(8.784,-1.092)--cycle;
\node[gp node left] at (2.833,-3.311) {$\times 4$};
\draw[gp path,<->](2.939,-3.710)--(2.939,-3.021);
\node[gp node center,rotate=-270] at (0.092,-2.809) {$t \;\; (\mathrm{h})$};
\node[gp node center] at (5.052,-5.296) {$D$};
\node[gp node center] at (5.052,-0.722) {$N=128$:};
\node[gp node left] at (10.252,-1.307) {without sym.};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetpointsize{4.80}
\gppoint{gp mark 7}{(1.468,-3.701)}
\gppoint{gp mark 7}{(2.725,-3.100)}
\gppoint{gp mark 7}{(3.701,-2.692)}
\gppoint{gp mark 7}{(4.497,-2.370)}
\gppoint{gp mark 7}{(5.171,-2.066)}
\gppoint{gp mark 7}{(5.755,-1.498)}
\gppoint{gp mark 7}{(6.269,-1.462)}
\gppoint{gp mark 7}{(6.730,-1.314)}
\gppoint{gp mark 7}{(7.146,-1.120)}
\gppoint{gp mark 7}{(9.702,-1.307)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-1.738) {with sym.};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gppoint{gp mark 7}{(1.468,-4.353)}
\gppoint{gp mark 7}{(2.725,-3.847)}
\gppoint{gp mark 7}{(3.701,-3.420)}
\gppoint{gp mark 7}{(4.497,-2.949)}
\gppoint{gp mark 7}{(5.171,-2.636)}
\gppoint{gp mark 7}{(5.755,-2.418)}
\gppoint{gp mark 7}{(6.269,-2.190)}
\gppoint{gp mark 7}{(6.730,-1.982)}
\gppoint{gp mark 7}{(7.146,-1.812)}
\gppoint{gp mark 7}{(7.527,-1.674)}
\gppoint{gp mark 7}{(7.877,-1.454)}
\gppoint{gp mark 7}{(8.200,-1.379)}
\gppoint{gp mark 7}{(8.502,-1.238)}
\gppoint{gp mark 7}{(9.702,-1.738)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-2.169) {\hspace{-14mm}($t \propto D^\beta$), $\beta=$};
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetpointsize{0.00}
\gppoint{gp mark 3}{(9.702,-2.169)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-2.600) {\hspace{3mm}$4.1$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.336,-2.600)--(10.068,-2.600);
\draw[gp path] (1.320,-3.775)--(1.395,-3.740)--(1.471,-3.705)--(1.546,-3.670)--(1.622,-3.635)%
  --(1.697,-3.600)--(1.772,-3.565)--(1.848,-3.530)--(1.923,-3.495)--(1.999,-3.460)--(2.074,-3.425)%
  --(2.149,-3.390)--(2.225,-3.355)--(2.300,-3.320)--(2.376,-3.286)--(2.451,-3.251)--(2.526,-3.216)%
  --(2.602,-3.181)--(2.677,-3.146)--(2.752,-3.111)--(2.828,-3.076)--(2.903,-3.041)--(2.979,-3.006)%
  --(3.054,-2.971)--(3.129,-2.936)--(3.205,-2.901)--(3.280,-2.866)--(3.356,-2.831)--(3.431,-2.796)%
  --(3.506,-2.761)--(3.582,-2.726)--(3.657,-2.691)--(3.733,-2.656)--(3.808,-2.621)--(3.883,-2.586)%
  --(3.959,-2.551)--(4.034,-2.516)--(4.110,-2.481)--(4.185,-2.446)--(4.260,-2.411)--(4.336,-2.376)%
  --(4.411,-2.341)--(4.487,-2.306)--(4.562,-2.272)--(4.637,-2.237)--(4.713,-2.202)--(4.788,-2.167)%
  --(4.864,-2.132)--(4.939,-2.097)--(5.014,-2.062)--(5.090,-2.027)--(5.165,-1.992)--(5.240,-1.957)%
  --(5.316,-1.922)--(5.391,-1.887)--(5.467,-1.852)--(5.542,-1.817)--(5.617,-1.782)--(5.693,-1.747)%
  --(5.768,-1.712)--(5.844,-1.677)--(5.919,-1.642)--(5.994,-1.607)--(6.070,-1.572)--(6.145,-1.537)%
  --(6.221,-1.502)--(6.296,-1.467)--(6.371,-1.432)--(6.447,-1.397)--(6.522,-1.362)--(6.598,-1.327)%
  --(6.673,-1.292)--(6.748,-1.258)--(6.824,-1.223)--(6.899,-1.188)--(6.975,-1.153)--(7.050,-1.118)%
  --(7.107,-1.091);
\gpcolor{color=gp lt color border}
\node[gp node left] at (10.252,-3.031) {\hspace{3mm}$4.0$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.336,-3.031)--(10.068,-3.031);
\draw[gp path] (1.320,-4.432)--(1.395,-4.399)--(1.471,-4.365)--(1.546,-4.331)--(1.622,-4.297)%
  --(1.697,-4.263)--(1.772,-4.229)--(1.848,-4.195)--(1.923,-4.161)--(1.999,-4.127)--(2.074,-4.093)%
  --(2.149,-4.060)--(2.225,-4.026)--(2.300,-3.992)--(2.376,-3.958)--(2.451,-3.924)--(2.526,-3.890)%
  --(2.602,-3.856)--(2.677,-3.822)--(2.752,-3.788)--(2.828,-3.755)--(2.903,-3.721)--(2.979,-3.687)%
  --(3.054,-3.653)--(3.129,-3.619)--(3.205,-3.585)--(3.280,-3.551)--(3.356,-3.517)--(3.431,-3.483)%
  --(3.506,-3.449)--(3.582,-3.416)--(3.657,-3.382)--(3.733,-3.348)--(3.808,-3.314)--(3.883,-3.280)%
  --(3.959,-3.246)--(4.034,-3.212)--(4.110,-3.178)--(4.185,-3.144)--(4.260,-3.111)--(4.336,-3.077)%
  --(4.411,-3.043)--(4.487,-3.009)--(4.562,-2.975)--(4.637,-2.941)--(4.713,-2.907)--(4.788,-2.873)%
  --(4.864,-2.839)--(4.939,-2.806)--(5.014,-2.772)--(5.090,-2.738)--(5.165,-2.704)--(5.240,-2.670)%
  --(5.316,-2.636)--(5.391,-2.602)--(5.467,-2.568)--(5.542,-2.534)--(5.617,-2.500)--(5.693,-2.467)%
  --(5.768,-2.433)--(5.844,-2.399)--(5.919,-2.365)--(5.994,-2.331)--(6.070,-2.297)--(6.145,-2.263)%
  --(6.221,-2.229)--(6.296,-2.195)--(6.371,-2.162)--(6.447,-2.128)--(6.522,-2.094)--(6.598,-2.060)%
  --(6.673,-2.026)--(6.748,-1.992)--(6.824,-1.958)--(6.899,-1.924)--(6.975,-1.890)--(7.050,-1.856)%
  --(7.125,-1.823)--(7.201,-1.789)--(7.276,-1.755)--(7.352,-1.721)--(7.427,-1.687)--(7.502,-1.653)%
  --(7.578,-1.619)--(7.653,-1.585)--(7.728,-1.551)--(7.804,-1.518)--(7.879,-1.484)--(7.955,-1.450)%
  --(8.030,-1.416)--(8.105,-1.382)--(8.181,-1.348)--(8.256,-1.314)--(8.332,-1.280)--(8.407,-1.246)%
  --(8.482,-1.212)--(8.558,-1.179)--(8.633,-1.145)--(8.709,-1.111)--(8.752,-1.091);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,-1.092)--(1.320,-4.527)--(8.784,-4.527)--(8.784,-1.092)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.320cm}{-4.527cm}}{\pgfpoint{8.784cm}{-1.092cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/ising_conv_linkreps.tex <==
\vspace{-5cm}
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mon 10 Sep 2018 05:01:24 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.187,0.000)--(0.367,0.000);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,0.000) {$-8$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,0.766)--(0.367,0.766);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,0.766) {$-6$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,1.531)--(0.367,1.531);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,1.531) {$-4$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,2.297)--(0.367,2.297);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,2.297) {$-2$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,3.062)--(0.367,3.062);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node right] at (0.003,3.062) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,0.000)--(0.187,0.180);
\draw[gp path] (0.187,3.062)--(0.187,2.882);
\node[gp node center] at (0.187,-0.308) {$0$};
\draw[gp path] (0.901,0.000)--(0.901,0.180);
\draw[gp path] (0.901,3.062)--(0.901,2.882);
\node[gp node center] at (0.901,-0.308) {$1$};
\draw[gp path] (1.616,0.000)--(1.616,0.180);
\draw[gp path] (1.616,3.062)--(1.616,2.882);
\node[gp node center] at (1.616,-0.308) {$2$};
\draw[gp path] (2.330,0.000)--(2.330,0.180);
\draw[gp path] (2.330,3.062)--(2.330,2.882);
\node[gp node center] at (2.330,-0.308) {$3$};
\draw[gp path] (3.044,0.000)--(3.044,0.180);
\draw[gp path] (3.044,3.062)--(3.044,2.882);
\node[gp node center] at (3.044,-0.308) {$4$};
\draw[gp path] (3.758,0.000)--(3.758,0.180);
\draw[gp path] (3.758,3.062)--(3.758,2.882);
\node[gp node center] at (3.758,-0.308) {$5$};
\draw[gp path] (4.473,0.000)--(4.473,0.180);
\draw[gp path] (4.473,3.062)--(4.473,2.882);
\node[gp node center] at (4.473,-0.308) {$6$};
\draw[gp path] (5.187,0.000)--(5.187,0.180);
\draw[gp path] (5.187,3.062)--(5.187,2.882);
\node[gp node center] at (5.187,-0.308) {$7$};
\draw[gp path] (5.187,0.236)--(5.007,0.236);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node left] at (5.243,0.236) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.187,0.824)--(5.097,0.824);
\draw[gp path] (5.187,1.413)--(5.007,1.413);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node left] at (5.243,1.413) {$0.5$};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.187,2.002)--(5.097,2.002);
\draw[gp path] (5.187,2.591)--(5.007,2.591);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node left] at (5.243,2.591) {$1$};
\gpcolor{color=gp lt color border}
\draw[gp path] (0.187,3.062)--(0.187,0.000)--(5.187,0.000)--(5.187,3.062)--cycle;
\node[gp node left] at (1.616,3.521) {double-tens.:};
\node[gp node center,rotate=-270] at (-0.949,1.531) {\color{blue}$\log_{10}(\Delta E/N)$};
\node[gp node center,rotate=-270] at (6.273,1.531) {\color{red}{$\langle \overline{\partial}_e \, / \, \overline{\partial}_o \rangle_\mathrm{links}$}};
\node[gp node center] at (2.687,-0.769) {number of sweeps};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.187,2.927)--(0.901,2.143)--(1.616,0.690)--(2.330,0.287)--(3.044,0.287)%
  --(3.758,0.287)--(4.473,0.287)--(5.187,0.287);
\gpsetpointsize{4.80}
\gppoint{gp mark 7}{(0.187,2.927)}
\gppoint{gp mark 7}{(0.901,2.143)}
\gppoint{gp mark 7}{(1.616,0.690)}
\gppoint{gp mark 7}{(2.330,0.287)}
\gppoint{gp mark 7}{(3.044,0.287)}
\gppoint{gp mark 7}{(3.758,0.287)}
\gppoint{gp mark 7}{(4.473,0.287)}
\gppoint{gp mark 7}{(5.187,0.287)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.187,0.360)--(0.901,2.009)--(1.616,3.005)--(2.330,2.539)--(3.044,2.584)%
  --(3.758,2.591)--(4.473,2.591)--(5.187,2.591);
\gppoint{gp mark 7}{(0.187,0.360)}
\gppoint{gp mark 7}{(0.901,2.009)}
\gppoint{gp mark 7}{(1.616,3.005)}
\gppoint{gp mark 7}{(2.330,2.539)}
\gppoint{gp mark 7}{(3.044,2.584)}
\gppoint{gp mark 7}{(3.758,2.591)}
\gppoint{gp mark 7}{(4.473,2.591)}
\gppoint{gp mark 7}{(5.187,2.591)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.187,3.062)--(0.187,0.000)--(5.187,0.000)--(5.187,3.062)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path](0.187,0.000)--(0.187,3.062);
\draw[gp path](0.187,0.000)--(0.362,0.000);
\draw[gp path](0.187,0.766)--(0.362,0.766);
\draw[gp path](0.187,1.531)--(0.362,1.531);
\draw[gp path](0.187,2.297)--(0.362,2.297);
\draw[gp path](0.187,3.062)--(0.362,3.062);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path](5.187,0.000)--(5.187,3.062);
\draw[gp path](5.187,0.236)--(5.012,0.236);
\draw[gp path](5.187,0.824)--(5.107,0.824);
\draw[gp path](5.187,1.413)--(5.012,1.413);
\draw[gp path](5.187,2.002)--(5.107,2.002);
\draw[gp path](5.187,2.591)--(5.012,2.591);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.187cm}{0.000cm}}{\pgfpoint{5.187cm}{3.062cm}}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.374,0.236)--(7.554,0.236);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right] at (7.190,0.236) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.374,0.824)--(7.464,0.824);
\draw[gp path] (7.374,1.413)--(7.554,1.413);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right] at (7.190,1.413) {$0.5$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.374,2.002)--(7.464,2.002);
\draw[gp path] (7.374,2.591)--(7.554,2.591);
\gpcolor{rgb color={1.000,0.000,0.000}}
\node[gp node right] at (7.190,2.591) {$1$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,0.000)--(12.374,0.180);
\draw[gp path] (12.374,3.062)--(12.374,2.882);
\node[gp node center] at (12.374,-0.308) {$0$};
\draw[gp path] (11.660,0.000)--(11.660,0.180);
\draw[gp path] (11.660,3.062)--(11.660,2.882);
\node[gp node center] at (11.660,-0.308) {$1$};
\draw[gp path] (10.945,0.000)--(10.945,0.180);
\draw[gp path] (10.945,3.062)--(10.945,2.882);
\node[gp node center] at (10.945,-0.308) {$2$};
\draw[gp path] (10.231,0.000)--(10.231,0.180);
\draw[gp path] (10.231,3.062)--(10.231,2.882);
\node[gp node center] at (10.231,-0.308) {$3$};
\draw[gp path] (9.517,0.000)--(9.517,0.180);
\draw[gp path] (9.517,3.062)--(9.517,2.882);
\node[gp node center] at (9.517,-0.308) {$4$};
\draw[gp path] (8.803,0.000)--(8.803,0.180);
\draw[gp path] (8.803,3.062)--(8.803,2.882);
\node[gp node center] at (8.803,-0.308) {$5$};
\draw[gp path] (8.088,0.000)--(8.088,0.180);
\draw[gp path] (8.088,3.062)--(8.088,2.882);
\node[gp node center] at (8.088,-0.308) {$6$};
\draw[gp path] (7.374,0.000)--(7.374,0.180);
\draw[gp path] (7.374,3.062)--(7.374,2.882);
\node[gp node center] at (7.374,-0.308) {$7$};
\draw[gp path] (12.374,0.000)--(12.194,0.000);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,0.000) {$-8$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,0.766)--(12.194,0.766);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,0.766) {$-6$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,1.531)--(12.194,1.531);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,1.531) {$-4$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,2.297)--(12.194,2.297);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,2.297) {$-2$};
\gpcolor{color=gp lt color border}
\draw[gp path] (12.374,3.062)--(12.194,3.062);
\gpcolor{rgb color={0.000,0.000,1.000}}
\node[gp node left] at (12.430,3.062) {$0$};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.374,3.062)--(7.374,0.000)--(12.374,0.000)--(12.374,3.062)--cycle;
\node[gp node left] at (7.231,3.533) {single-tens. with subsp. exp.:};
\node[gp node center,rotate=-270] at (13.350,1.531) {\color{blue}$\log_{10}(\Delta E/N)$};
\node[gp node center] at (9.874,-0.769) {number of sweeps};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (12.374,2.927)--(11.660,1.558)--(10.945,0.680)--(10.231,0.353)--(9.517,0.281)%
  --(8.803,0.281)--(8.088,0.281)--(7.374,0.281);
\gppoint{gp mark 7}{(12.374,2.927)}
\gppoint{gp mark 7}{(11.660,1.558)}
\gppoint{gp mark 7}{(10.945,0.680)}
\gppoint{gp mark 7}{(10.231,0.353)}
\gppoint{gp mark 7}{(9.517,0.281)}
\gppoint{gp mark 7}{(8.803,0.281)}
\gppoint{gp mark 7}{(8.088,0.281)}
\gppoint{gp mark 7}{(7.374,0.281)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (12.374,0.360)--(11.660,0.770)--(10.945,1.336)--(10.231,2.019)--(9.517,2.577)%
  --(8.803,2.591)--(8.088,2.591)--(7.374,2.591);
\gppoint{gp mark 7}{(12.374,0.360)}
\gppoint{gp mark 7}{(11.660,0.770)}
\gppoint{gp mark 7}{(10.945,1.336)}
\gppoint{gp mark 7}{(10.231,2.019)}
\gppoint{gp mark 7}{(9.517,2.577)}
\gppoint{gp mark 7}{(8.803,2.591)}
\gppoint{gp mark 7}{(8.088,2.591)}
\gppoint{gp mark 7}{(7.374,2.591)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.374,3.062)--(7.374,0.000)--(12.374,0.000)--(12.374,3.062)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path](7.374,0.000)--(7.374,3.062);
\draw[gp path](7.374,0.236)--(7.549,0.236);
\draw[gp path](7.374,0.824)--(7.454,0.824);
\draw[gp path](7.374,1.413)--(7.549,1.413);
\draw[gp path](7.374,2.002)--(7.454,2.002);
\draw[gp path](7.374,2.591)--(7.549,2.591);
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path](12.374,0.000)--(12.374,3.062);
\draw[gp path](12.374,0.000)--(12.199,0.000);
\draw[gp path](12.374,0.766)--(12.199,0.766);
\draw[gp path](12.374,1.531)--(12.199,1.531);
\draw[gp path](12.374,2.297)--(12.199,2.297);
\draw[gp path](12.374,3.062)--(12.199,3.062);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.374cm}{0.000cm}}{\pgfpoint{12.374cm}{3.062cm}}
\end{tikzpicture}
%% gnuplot variables
\vspace{-5mm}


==> img/legend.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'legend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35812936)%
    \put(0,0){\includegraphics[width=\unitlength]{img/legend.pdf}}%
    \put(0.64652243,0.91522607){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\equiv$}}}%
    \put(0.01613188,1.06990687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensors:}}}%
    \put(0.98387384,1.32797139){\color[rgb]{0,0.65098039,0.85882353}\makebox(0,0)[rb]{\smash{\textit{symmetric}}}}%
    \put(0.54986637,1.1541323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Selector Link:}}}%
    \put(0.08494909,1.26345526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.41183084,1.26345526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\ell,\degind)$}}}%
    \put(0.63763728,0.55162738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.10833293,0.54902964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{F}$}}}%
    \put(0.66096426,0.11096629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{C}$}}}%
    \put(0.63979307,1.24676972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\equiv$}}}%
    \put(0.87419642,0.55162738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^\ell_\degind$}}}%
    \put(0.71997423,1.26009275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.71997423,1.2342863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\degind$}}}%
    \put(0.75161578,1.17098214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\text{select}$}}}%
    \put(0.81463097,0.91677184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{R}$}}}%
    \put(0.90238902,0.91157079){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\delta}$}}}%
    \put(0.15363703,0.94052901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.49370851,0.91711527){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.31743518,0.27584508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{Q}$}}}%
    \put(0.81749883,0.29002703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}'$}}}%
    \put(0.41500952,0.09399143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}^{[c]}$}}}%
    \put(0.2643086,0.69536773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{etc.}}}%
    \put(0.01613188,1.32797142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Links:}}}%
    \put(0.01613188,0.60754129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fuse-Nodes:}}}%
    \put(0.37323352,0.68646631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Link Representation:}}}%
    \put(0.71783197,0.7259953){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W(g)$}}}%
    \put(0.54301363,0.60754129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Link-Weights:}}}%
    \put(0.01613188,0.39248759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Special Tensors:}}}%
    \put(0.04838995,0.27205749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Isometry:}}}%
    \put(0.57312116,0.27205749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Padded:}}}%
    \put(0.04838995,0.0785091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gauge Centers:}}}%
  \end{picture}%
\endgroup%


==> img/loopfree_TN_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopfree_TN_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.59628906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46727393)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/loopfree_TN_examples.pdf}}%
    \put(0.06233846,0.24818836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.06254425,0.42380719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.58179029,0.2387284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.51057661,0.40419398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> img/loopfree_TN_random.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopfree_TN_random.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.83795166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76389859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/loopfree_TN_random.pdf}}%
    \put(0.01056686,0.74629483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.41390952,0.69970093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.48338993,0.67608972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.36340125,0.59895413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.50729745,0.60030739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.52894956,0.58226397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.58832947,0.6398344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.34229093,0.74820862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.01801769,0.45986385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.73797843,0.69970093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.81511401,0.66588282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.70022877,0.59895413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.83902153,0.60030739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.86067363,0.58226397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.05395259,0.70029353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.13108817,0.67413058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.01109949,0.596995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.15499569,0.59834825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.17409607,0.58285657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.07792838,0.41640838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.15506397,0.39279717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.03507529,0.31566158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.17897149,0.31701484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.20062359,0.29897142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.40965246,0.41640838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.48678804,0.39024544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.36679936,0.31566158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.51069556,0.31701484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.53234766,0.29897142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.2769287,0.36016202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.22911139,0.12314763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.37643793,0.17685554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.45357352,0.1506926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.33358484,0.07610874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.47748104,0.077462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.49913314,0.05941858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.56530098,0.12123384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18223841\unitlength}\centering $\Rightarrow$\end{minipage}}}%
    \put(0.7100758,0.18004519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 2\end{minipage}}}%
    \put(0.78721138,0.15388225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.6672227,0.07929839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.8111189,0.08065165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02074989\unitlength}\centering 0\end{minipage}}}%
    \put(0.832771,0.06260823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\centering 1\end{minipage}}}%
    \put(0.34336245,0.32526043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (1)\end{minipage}}}%
    \put(0.29615557,0.08603634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (2)\end{minipage}}}%
    \put(0.63298309,0.08157082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13983641\unitlength}\raggedright (3)\end{minipage}}}%
    \put(0.25897152,0.22420264){\color[rgb]{0.07843137,0.69411765,0}\makebox(0,0)[b]{\smash{clean-up}}}%
    \put(0.7346233,0.51031893){\color[rgb]{0.98823529,0,0}\makebox(0,0)[b]{\smash{fuse}}}%
  \end{picture}%
\endgroup%


==> img/opt_sym.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'opt_sym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.88027344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8618104)%
    \put(0,0){\includegraphics[width=\unitlength]{img/opt_sym.pdf}}%
    \put(0.00783611,0.70944584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.00783611,0.58744257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00783611,0.46070902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.00783611,0.33480159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.00783611,0.20753536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.00783611,0.08138573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.1499842,0.70126577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}$}}}}%
    \put(0.27124534,0.70174363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.21006566,0.72394813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.07427351,0.84425794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25342964\unitlength}\centering single-tensor update (I)\end{minipage}}}%
    \put(0.36825189,0.84425794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30898223\unitlength}\centering single-tensor update with subspace expansion (II)\end{minipage}}}%
    \put(0.7154505,0.84425794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25342964\unitlength}\centering double-tensor update (III)\end{minipage}}}%
    \put(0.53253621,0.49430569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\ell_\mathrm{exp},\partial_\mathrm{exp})$}}}}%
    \put(0.46651779,0.45881812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}_\mathrm{exp}$}}}}%
    \put(0.58748821,0.45881812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.46891366,0.0730982){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.59086727,0.07377401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}$}}}}%
    \put(0.52780553,0.09333033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.79591837,0.07039495){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.91598232,0.07027813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}$}}}}%
    \put(0.85101284,0.09130289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.53219831,0.35909198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\ell_\mathrm{exp},\partial_\mathrm{exp})$}}}}%
    \put(0.59154308,0.32382459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.4668557,0.32226178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\widetilde{\tensorsymbol{T}}}{}^{(1)}_{\!\!\mathrm{exp}}$}}}}%
    \put(0.65378687,0.39402328){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\times n$}}}}%
    \put(0.6836417,0.39385433){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{swap $(1) \! \leftrightarrow \! (2)$}}}}%
    \put(0.46922104,0.19440652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.51023441,0.217004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.59019146,0.19554695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.85067493,0.21586942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\tilde{\ell},\tilde{\partial})$}}}}%
    \put(0.79591837,0.19632061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.91598232,0.19642406){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(2)}$}}}}%
    \put(0.46896765,0.70126577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}$}}}}%
    \put(0.59289471,0.7007879){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.52780553,0.72327232){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.79321513,0.70373233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}$}}}}%
    \put(0.91598232,0.70353438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.85153843,0.72337354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.14971124,0.32116267){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.21048804,0.34211409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.26919318,0.32201998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.14971124,0.07246372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\widetilde{\tensorsymbol{T}}^{(1)}$}}}}%
    \put(0.21048804,0.09409095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$(\ell,\partial)$}}}}%
    \put(0.26919318,0.07332102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}$}}}}%
    \put(0.8501736,0.32320133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widetilde{\tensorsymbol{T}}$}}}%
    \put(0.53219831,0.6185374){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{$(\ell_\mathrm{exp},\partial_\mathrm{exp})$}}}}%
    \put(0.46651779,0.58282965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(1)}_\mathrm{exp}$}}}}%
    \put(0.59019146,0.58282965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{$\tensorsymbol{T}^{(2)}_\mathrm{exp}$}}}}%
    \put(0.84949779,0.57933422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
  \end{picture}%
\endgroup%


==> img/perf_diag.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mon 10 Sep 2018 04:19:34 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (8.452,0.985)--(8.362,0.985);
\draw[gp path] (1.688,1.016)--(1.778,1.016);
\draw[gp path] (8.452,1.016)--(8.362,1.016);
\draw[gp path] (1.688,1.044)--(1.868,1.044);
\draw[gp path] (8.452,1.044)--(8.272,1.044);
\node[gp node right] at (1.504,1.044) {$0.01$};
\draw[gp path] (1.688,1.227)--(1.778,1.227);
\draw[gp path] (8.452,1.227)--(8.362,1.227);
\draw[gp path] (1.688,1.334)--(1.778,1.334);
\draw[gp path] (8.452,1.334)--(8.362,1.334);
\draw[gp path] (1.688,1.410)--(1.778,1.410);
\draw[gp path] (8.452,1.410)--(8.362,1.410);
\draw[gp path] (1.688,1.469)--(1.778,1.469);
\draw[gp path] (8.452,1.469)--(8.362,1.469);
\draw[gp path] (1.688,1.517)--(1.778,1.517);
\draw[gp path] (8.452,1.517)--(8.362,1.517);
\draw[gp path] (1.688,1.558)--(1.778,1.558);
\draw[gp path] (8.452,1.558)--(8.362,1.558);
\draw[gp path] (1.688,1.593)--(1.778,1.593);
\draw[gp path] (8.452,1.593)--(8.362,1.593);
\draw[gp path] (1.688,1.624)--(1.778,1.624);
\draw[gp path] (8.452,1.624)--(8.362,1.624);
\draw[gp path] (1.688,1.652)--(1.868,1.652);
\draw[gp path] (8.452,1.652)--(8.272,1.652);
\node[gp node right] at (1.504,1.652) {$0.1$};
\draw[gp path] (1.688,1.835)--(1.778,1.835);
\draw[gp path] (8.452,1.835)--(8.362,1.835);
\draw[gp path] (1.688,1.942)--(1.778,1.942);
\draw[gp path] (8.452,1.942)--(8.362,1.942);
\draw[gp path] (1.688,2.018)--(1.778,2.018);
\draw[gp path] (8.452,2.018)--(8.362,2.018);
\draw[gp path] (1.688,2.077)--(1.778,2.077);
\draw[gp path] (8.452,2.077)--(8.362,2.077);
\draw[gp path] (1.688,2.125)--(1.778,2.125);
\draw[gp path] (8.452,2.125)--(8.362,2.125);
\draw[gp path] (1.688,2.165)--(1.778,2.165);
\draw[gp path] (8.452,2.165)--(8.362,2.165);
\draw[gp path] (1.688,2.201)--(1.778,2.201);
\draw[gp path] (8.452,2.201)--(8.362,2.201);
\draw[gp path] (1.688,2.232)--(1.778,2.232);
\draw[gp path] (8.452,2.232)--(8.362,2.232);
\draw[gp path] (1.688,2.260)--(1.868,2.260);
\draw[gp path] (8.452,2.260)--(8.272,2.260);
\node[gp node right] at (1.504,2.260) {$1$};
\draw[gp path] (1.688,2.443)--(1.778,2.443);
\draw[gp path] (8.452,2.443)--(8.362,2.443);
\draw[gp path] (1.688,2.550)--(1.778,2.550);
\draw[gp path] (8.452,2.550)--(8.362,2.550);
\draw[gp path] (1.688,2.626)--(1.778,2.626);
\draw[gp path] (8.452,2.626)--(8.362,2.626);
\draw[gp path] (1.688,2.685)--(1.778,2.685);
\draw[gp path] (8.452,2.685)--(8.362,2.685);
\draw[gp path] (1.688,2.733)--(1.778,2.733);
\draw[gp path] (8.452,2.733)--(8.362,2.733);
\draw[gp path] (1.688,2.773)--(1.778,2.773);
\draw[gp path] (8.452,2.773)--(8.362,2.773);
\draw[gp path] (1.688,2.809)--(1.778,2.809);
\draw[gp path] (8.452,2.809)--(8.362,2.809);
\draw[gp path] (1.688,2.840)--(1.778,2.840);
\draw[gp path] (8.452,2.840)--(8.362,2.840);
\draw[gp path] (1.688,2.868)--(1.868,2.868);
\draw[gp path] (8.452,2.868)--(8.272,2.868);
\node[gp node right] at (1.504,2.868) {$10$};
\draw[gp path] (1.688,3.051)--(1.778,3.051);
\draw[gp path] (8.452,3.051)--(8.362,3.051);
\draw[gp path] (1.688,3.158)--(1.778,3.158);
\draw[gp path] (8.452,3.158)--(8.362,3.158);
\draw[gp path] (1.688,3.233)--(1.778,3.233);
\draw[gp path] (8.452,3.233)--(8.362,3.233);
\draw[gp path] (1.688,3.292)--(1.778,3.292);
\draw[gp path] (8.452,3.292)--(8.362,3.292);
\draw[gp path] (1.688,3.341)--(1.778,3.341);
\draw[gp path] (8.452,3.341)--(8.362,3.341);
\draw[gp path] (1.688,3.381)--(1.778,3.381);
\draw[gp path] (8.452,3.381)--(8.362,3.381);
\draw[gp path] (1.688,3.416)--(1.778,3.416);
\draw[gp path] (8.452,3.416)--(8.362,3.416);
\draw[gp path] (1.688,3.448)--(1.778,3.448);
\draw[gp path] (8.452,3.448)--(8.362,3.448);
\draw[gp path] (1.688,3.475)--(1.868,3.475);
\draw[gp path] (8.452,3.475)--(8.272,3.475);
\node[gp node right] at (1.504,3.475) {$100$};
\draw[gp path] (1.688,3.658)--(1.778,3.658);
\draw[gp path] (8.452,3.658)--(8.362,3.658);
\draw[gp path] (1.688,3.765)--(1.778,3.765);
\draw[gp path] (8.452,3.765)--(8.362,3.765);
\draw[gp path] (1.688,3.841)--(1.778,3.841);
\draw[gp path] (8.452,3.841)--(8.362,3.841);
\draw[gp path] (1.688,3.900)--(1.778,3.900);
\draw[gp path] (8.452,3.900)--(8.362,3.900);
\draw[gp path] (1.688,3.948)--(1.778,3.948);
\draw[gp path] (8.452,3.948)--(8.362,3.948);
\draw[gp path] (1.688,3.989)--(1.778,3.989);
\draw[gp path] (8.452,3.989)--(8.362,3.989);
\draw[gp path] (1.688,4.024)--(1.778,4.024);
\draw[gp path] (8.452,4.024)--(8.362,4.024);
\draw[gp path] (1.688,4.055)--(1.778,4.055);
\draw[gp path] (8.452,4.055)--(8.362,4.055);
\draw[gp path] (1.688,4.083)--(1.868,4.083);
\draw[gp path] (8.452,4.083)--(8.272,4.083);
\node[gp node right] at (1.504,4.083) {$1000$};
\draw[gp path] (1.688,4.266)--(1.778,4.266);
\draw[gp path] (8.452,4.266)--(8.362,4.266);
\draw[gp path] (1.688,4.373)--(1.778,4.373);
\draw[gp path] (8.452,4.373)--(8.362,4.373);
\draw[gp path] (1.688,4.449)--(1.778,4.449);
\draw[gp path] (8.452,4.449)--(8.362,4.449);
\draw[gp path] (1.688,4.508)--(1.778,4.508);
\draw[gp path] (8.452,4.508)--(8.362,4.508);
\draw[gp path] (1.688,4.556)--(1.778,4.556);
\draw[gp path] (8.452,4.556)--(8.362,4.556);
\draw[gp path] (1.688,4.597)--(1.778,4.597);
\draw[gp path] (8.452,4.597)--(8.362,4.597);
\draw[gp path] (1.688,4.632)--(1.778,4.632);
\draw[gp path] (8.452,4.632)--(8.362,4.632);
\draw[gp path] (1.688,4.663)--(1.778,4.663);
\draw[gp path] (8.452,4.663)--(8.362,4.663);
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (8.452,4.691)--(8.272,4.691);
\node[gp node right] at (1.504,4.691) {$10000$};
\draw[gp path] (1.688,4.874)--(1.778,4.874);
\draw[gp path] (8.452,4.874)--(8.362,4.874);
\draw[gp path] (1.688,4.981)--(1.778,4.981);
\draw[gp path] (8.452,4.981)--(8.362,4.981);
\draw[gp path] (1.688,5.057)--(1.778,5.057);
\draw[gp path] (8.452,5.057)--(8.362,5.057);
\draw[gp path] (1.688,5.116)--(1.778,5.116);
\draw[gp path] (8.452,5.116)--(8.362,5.116);
\draw[gp path] (1.853,0.985)--(1.853,1.075);
\draw[gp path] (1.853,5.116)--(1.853,5.026);
\draw[gp path] (2.155,0.985)--(2.155,1.075);
\draw[gp path] (2.155,5.116)--(2.155,5.026);
\draw[gp path] (2.425,0.985)--(2.425,1.165);
\draw[gp path] (2.425,5.116)--(2.425,4.936);
\node[gp node center] at (2.425,0.677) {$10$};
\draw[gp path] (4.202,0.985)--(4.202,1.075);
\draw[gp path] (4.202,5.116)--(4.202,5.026);
\draw[gp path] (5.241,0.985)--(5.241,1.075);
\draw[gp path] (5.241,5.116)--(5.241,5.026);
\draw[gp path] (5.978,0.985)--(5.978,1.075);
\draw[gp path] (5.978,5.116)--(5.978,5.026);
\draw[gp path] (6.550,0.985)--(6.550,1.075);
\draw[gp path] (6.550,5.116)--(6.550,5.026);
\draw[gp path] (7.018,0.985)--(7.018,1.075);
\draw[gp path] (7.018,5.116)--(7.018,5.026);
\draw[gp path] (7.413,0.985)--(7.413,1.075);
\draw[gp path] (7.413,5.116)--(7.413,5.026);
\draw[gp path] (7.755,0.985)--(7.755,1.075);
\draw[gp path] (7.755,5.116)--(7.755,5.026);
\draw[gp path] (8.057,0.985)--(8.057,1.075);
\draw[gp path] (8.057,5.116)--(8.057,5.026);
\draw[gp path] (8.327,0.985)--(8.327,1.165);
\draw[gp path] (8.327,5.116)--(8.327,4.936);
\node[gp node center] at (8.327,0.677) {$100$};
\draw[gp path] (1.688,5.116)--(1.688,0.985)--(8.452,0.985)--(8.452,5.116)--cycle;
\node[gp node center,rotate=-270] at (-0.092,3.050) {$t \; (\mathrm{sec})$};
\node[gp node center] at (5.070,0.215) {$D$};
\node[gp node center] at (12.992,4.885) {\hspace{-14mm}method:\hspace{7mm}($t\propto D^\beta$), $\beta=$};
\node[gp node left] at (9.680,4.346) {$zheev$, $n=all$ };
\gpcolor{rgb color={0.133,0.545,0.133}}
\draw[gp path] (9.004,4.346)--(9.496,4.346);
\draw[gp path] (9.004,4.436)--(9.004,4.256);
\draw[gp path] (9.496,4.436)--(9.496,4.256);
\draw[gp path] (1.853,1.869)--(1.853,1.980);
\draw[gp path] (1.763,1.869)--(1.943,1.869);
\draw[gp path] (1.763,1.980)--(1.943,1.980);
\draw[gp path] (2.155,2.153)--(2.155,2.165);
\draw[gp path] (2.065,2.153)--(2.245,2.153);
\draw[gp path] (2.065,2.165)--(2.245,2.165);
\draw[gp path] (2.425,2.381)--(2.425,2.396);
\draw[gp path] (2.335,2.381)--(2.515,2.381);
\draw[gp path] (2.335,2.396)--(2.515,2.396);
\draw[gp path] (2.893,2.793)--(2.893,2.814);
\draw[gp path] (2.803,2.793)--(2.983,2.793);
\draw[gp path] (2.803,2.814)--(2.983,2.814);
\draw[gp path] (3.288,3.161)--(3.288,3.174);
\draw[gp path] (3.198,3.161)--(3.378,3.161);
\draw[gp path] (3.198,3.174)--(3.378,3.174);
\draw[gp path] (3.630,3.502)--(3.630,3.515);
\draw[gp path] (3.540,3.502)--(3.720,3.502);
\draw[gp path] (3.540,3.515)--(3.720,3.515);
\draw[gp path] (3.932,3.756)--(3.932,3.771);
\draw[gp path] (3.842,3.756)--(4.022,3.756);
\draw[gp path] (3.842,3.771)--(4.022,3.771);
\draw[gp path] (4.327,4.100)--(4.327,4.112);
\draw[gp path] (4.237,4.100)--(4.417,4.100);
\draw[gp path] (4.237,4.112)--(4.417,4.112);
\draw[gp path] (4.774,4.505)--(4.774,4.517);
\draw[gp path] (4.684,4.505)--(4.864,4.505);
\draw[gp path] (4.684,4.517)--(4.864,4.517);
\gpsetpointsize{4.00}
\gppoint{gp mark 5}{(1.853,1.930)}
\gppoint{gp mark 5}{(2.155,2.159)}
\gppoint{gp mark 5}{(2.425,2.388)}
\gppoint{gp mark 5}{(2.893,2.804)}
\gppoint{gp mark 5}{(3.288,3.167)}
\gppoint{gp mark 5}{(3.630,3.508)}
\gppoint{gp mark 5}{(3.932,3.763)}
\gppoint{gp mark 5}{(4.327,4.106)}
\gppoint{gp mark 5}{(4.774,4.511)}
\gppoint{gp mark 5}{(9.250,4.346)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,3.884) {Apack, $n=1$ };
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (9.004,3.884)--(9.496,3.884);
\draw[gp path] (9.004,3.974)--(9.004,3.794);
\draw[gp path] (9.496,3.974)--(9.496,3.794);
\draw[gp path] (1.853,1.052)--(1.853,1.123);
\draw[gp path] (1.763,1.052)--(1.943,1.052);
\draw[gp path] (1.763,1.123)--(1.943,1.123);
\draw[gp path] (2.155,1.161)--(2.155,1.222);
\draw[gp path] (2.065,1.161)--(2.245,1.161);
\draw[gp path] (2.065,1.222)--(2.245,1.222);
\draw[gp path] (2.670,1.343)--(2.670,1.408);
\draw[gp path] (2.580,1.343)--(2.760,1.343);
\draw[gp path] (2.580,1.408)--(2.760,1.408);
\draw[gp path] (2.893,1.444)--(2.893,1.490);
\draw[gp path] (2.803,1.444)--(2.983,1.444);
\draw[gp path] (2.803,1.490)--(2.983,1.490);
\draw[gp path] (3.288,1.592)--(3.288,1.692);
\draw[gp path] (3.198,1.592)--(3.378,1.592);
\draw[gp path] (3.198,1.692)--(3.378,1.692);
\draw[gp path] (3.785,1.821)--(3.785,1.889);
\draw[gp path] (3.695,1.821)--(3.875,1.821);
\draw[gp path] (3.695,1.889)--(3.875,1.889);
\draw[gp path] (4.070,1.918)--(4.070,2.046);
\draw[gp path] (3.980,1.918)--(4.160,1.918);
\draw[gp path] (3.980,2.046)--(4.160,2.046);
\draw[gp path] (4.560,2.120)--(4.560,2.191);
\draw[gp path] (4.470,2.120)--(4.650,2.120);
\draw[gp path] (4.470,2.191)--(4.650,2.191);
\draw[gp path] (4.874,2.269)--(4.874,2.353);
\draw[gp path] (4.784,2.269)--(4.964,2.269);
\draw[gp path] (4.784,2.353)--(4.964,2.353);
\draw[gp path] (5.241,2.422)--(5.241,2.508);
\draw[gp path] (5.151,2.422)--(5.331,2.422);
\draw[gp path] (5.151,2.508)--(5.331,2.508);
\draw[gp path] (5.636,2.571)--(5.636,2.669);
\draw[gp path] (5.546,2.571)--(5.726,2.571);
\draw[gp path] (5.546,2.669)--(5.726,2.669);
\draw[gp path] (6.042,2.790)--(6.042,2.866);
\draw[gp path] (5.952,2.790)--(6.132,2.790);
\draw[gp path] (5.952,2.866)--(6.132,2.866);
\draw[gp path] (6.446,3.109)--(6.446,3.198);
\draw[gp path] (6.356,3.109)--(6.536,3.109);
\draw[gp path] (6.356,3.198)--(6.536,3.198);
\draw[gp path] (6.795,3.132)--(6.795,3.207);
\draw[gp path] (6.705,3.132)--(6.885,3.132);
\draw[gp path] (6.705,3.207)--(6.885,3.207);
\draw[gp path] (7.183,3.461)--(7.183,3.519);
\draw[gp path] (7.093,3.461)--(7.273,3.461);
\draw[gp path] (7.093,3.519)--(7.273,3.519);
\draw[gp path] (7.555,3.455)--(7.555,3.533);
\draw[gp path] (7.465,3.455)--(7.645,3.455);
\draw[gp path] (7.465,3.533)--(7.645,3.533);
\draw[gp path] (7.940,3.627)--(7.940,3.717);
\draw[gp path] (7.850,3.627)--(8.030,3.627);
\draw[gp path] (7.850,3.717)--(8.030,3.717);
\draw[gp path] (8.327,3.816)--(8.327,3.880);
\draw[gp path] (8.237,3.816)--(8.417,3.816);
\draw[gp path] (8.237,3.880)--(8.417,3.880);
\gpsetpointsize{4.40}
\gppoint{gp mark 7}{(1.853,1.090)}
\gppoint{gp mark 7}{(2.155,1.193)}
\gppoint{gp mark 7}{(2.670,1.378)}
\gppoint{gp mark 7}{(2.893,1.468)}
\gppoint{gp mark 7}{(3.288,1.647)}
\gppoint{gp mark 7}{(3.785,1.857)}
\gppoint{gp mark 7}{(4.070,1.989)}
\gppoint{gp mark 7}{(4.560,2.158)}
\gppoint{gp mark 7}{(4.874,2.314)}
\gppoint{gp mark 7}{(5.241,2.468)}
\gppoint{gp mark 7}{(5.636,2.624)}
\gppoint{gp mark 7}{(6.042,2.831)}
\gppoint{gp mark 7}{(6.446,3.157)}
\gppoint{gp mark 7}{(6.795,3.172)}
\gppoint{gp mark 7}{(7.183,3.492)}
\gppoint{gp mark 7}{(7.555,3.497)}
\gppoint{gp mark 7}{(7.940,3.676)}
\gppoint{gp mark 7}{(8.327,3.850)}
\gppoint{gp mark 7}{(9.250,3.884)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,3.422) {Arpack, $n=3$ };
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (9.004,3.422)--(9.496,3.422);
\draw[gp path] (9.004,3.512)--(9.004,3.332);
\draw[gp path] (9.496,3.512)--(9.496,3.332);
\draw[gp path] (1.853,1.217)--(1.853,1.295);
\draw[gp path] (1.763,1.217)--(1.943,1.217);
\draw[gp path] (1.763,1.295)--(1.943,1.295);
\draw[gp path] (2.155,1.327)--(2.155,1.407);
\draw[gp path] (2.065,1.327)--(2.245,1.327);
\draw[gp path] (2.065,1.407)--(2.245,1.407);
\draw[gp path] (2.670,1.519)--(2.670,1.587);
\draw[gp path] (2.580,1.519)--(2.760,1.519);
\draw[gp path] (2.580,1.587)--(2.760,1.587);
\draw[gp path] (2.893,1.567)--(2.893,1.667);
\draw[gp path] (2.803,1.567)--(2.983,1.567);
\draw[gp path] (2.803,1.667)--(2.983,1.667);
\draw[gp path] (3.288,1.780)--(3.288,1.862);
\draw[gp path] (3.198,1.780)--(3.378,1.780);
\draw[gp path] (3.198,1.862)--(3.378,1.862);
\draw[gp path] (3.785,1.954)--(3.785,2.046);
\draw[gp path] (3.695,1.954)--(3.875,1.954);
\draw[gp path] (3.695,2.046)--(3.875,2.046);
\draw[gp path] (4.070,2.085)--(4.070,2.177);
\draw[gp path] (3.980,2.085)--(4.160,2.085);
\draw[gp path] (3.980,2.177)--(4.160,2.177);
\draw[gp path] (4.560,2.275)--(4.560,2.343);
\draw[gp path] (4.470,2.275)--(4.650,2.275);
\draw[gp path] (4.470,2.343)--(4.650,2.343);
\draw[gp path] (4.874,2.425)--(4.874,2.511);
\draw[gp path] (4.784,2.425)--(4.964,2.425);
\draw[gp path] (4.784,2.511)--(4.964,2.511);
\draw[gp path] (5.241,2.608)--(5.241,2.690);
\draw[gp path] (5.151,2.608)--(5.331,2.608);
\draw[gp path] (5.151,2.690)--(5.331,2.690);
\draw[gp path] (5.636,2.788)--(5.636,2.892);
\draw[gp path] (5.546,2.788)--(5.726,2.788);
\draw[gp path] (5.546,2.892)--(5.726,2.892);
\draw[gp path] (6.042,2.960)--(6.042,3.048);
\draw[gp path] (5.952,2.960)--(6.132,2.960);
\draw[gp path] (5.952,3.048)--(6.132,3.048);
\draw[gp path] (6.446,3.313)--(6.446,3.417);
\draw[gp path] (6.356,3.313)--(6.536,3.313);
\draw[gp path] (6.356,3.417)--(6.536,3.417);
\draw[gp path] (6.795,3.280)--(6.795,3.377);
\draw[gp path] (6.705,3.280)--(6.885,3.280);
\draw[gp path] (6.705,3.377)--(6.885,3.377);
\draw[gp path] (7.183,3.610)--(7.183,3.684);
\draw[gp path] (7.093,3.610)--(7.273,3.610);
\draw[gp path] (7.093,3.684)--(7.273,3.684);
\draw[gp path] (7.555,3.619)--(7.555,3.688);
\draw[gp path] (7.465,3.619)--(7.645,3.619);
\draw[gp path] (7.465,3.688)--(7.645,3.688);
\draw[gp path] (7.940,3.819)--(7.940,3.869);
\draw[gp path] (7.850,3.819)--(8.030,3.819);
\draw[gp path] (7.850,3.869)--(8.030,3.869);
\draw[gp path] (8.327,3.958)--(8.327,4.065);
\draw[gp path] (8.237,3.958)--(8.417,3.958);
\draw[gp path] (8.237,4.065)--(8.417,4.065);
\gppoint{gp mark 7}{(1.853,1.259)}
\gppoint{gp mark 7}{(2.155,1.370)}
\gppoint{gp mark 7}{(2.670,1.555)}
\gppoint{gp mark 7}{(2.893,1.621)}
\gppoint{gp mark 7}{(3.288,1.824)}
\gppoint{gp mark 7}{(3.785,2.004)}
\gppoint{gp mark 7}{(4.070,2.135)}
\gppoint{gp mark 7}{(4.560,2.311)}
\gppoint{gp mark 7}{(4.874,2.471)}
\gppoint{gp mark 7}{(5.241,2.652)}
\gppoint{gp mark 7}{(5.636,2.845)}
\gppoint{gp mark 7}{(6.042,3.008)}
\gppoint{gp mark 7}{(6.446,3.370)}
\gppoint{gp mark 7}{(6.795,3.333)}
\gppoint{gp mark 7}{(7.183,3.649)}
\gppoint{gp mark 7}{(7.555,3.656)}
\gppoint{gp mark 7}{(7.940,3.845)}
\gppoint{gp mark 7}{(8.327,4.017)}
\gppoint{gp mark 7}{(9.250,3.422)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,2.960) {Arpack, $n=15$ };
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (9.004,2.960)--(9.496,2.960);
\draw[gp path] (9.004,3.050)--(9.004,2.870);
\draw[gp path] (9.496,3.050)--(9.496,2.870);
\draw[gp path] (1.853,1.433)--(1.853,1.455);
\draw[gp path] (1.763,1.433)--(1.943,1.433);
\draw[gp path] (1.763,1.455)--(1.943,1.455);
\draw[gp path] (2.155,1.546)--(2.155,1.577);
\draw[gp path] (2.065,1.546)--(2.245,1.546);
\draw[gp path] (2.065,1.577)--(2.245,1.577);
\draw[gp path] (2.670,1.715)--(2.670,1.752);
\draw[gp path] (2.580,1.715)--(2.760,1.715);
\draw[gp path] (2.580,1.752)--(2.760,1.752);
\draw[gp path] (2.893,1.823)--(2.893,1.842);
\draw[gp path] (2.803,1.823)--(2.983,1.823);
\draw[gp path] (2.803,1.842)--(2.983,1.842);
\draw[gp path] (3.288,1.970)--(3.288,2.016);
\draw[gp path] (3.198,1.970)--(3.378,1.970);
\draw[gp path] (3.198,2.016)--(3.378,2.016);
\draw[gp path] (3.785,2.180)--(3.785,2.210);
\draw[gp path] (3.695,2.180)--(3.875,2.180);
\draw[gp path] (3.695,2.210)--(3.875,2.210);
\draw[gp path] (4.070,2.276)--(4.070,2.326);
\draw[gp path] (3.980,2.276)--(4.160,2.276);
\draw[gp path] (3.980,2.326)--(4.160,2.326);
\draw[gp path] (4.560,2.508)--(4.560,2.535);
\draw[gp path] (4.470,2.508)--(4.650,2.508);
\draw[gp path] (4.470,2.535)--(4.650,2.535);
\draw[gp path] (4.874,2.648)--(4.874,2.683);
\draw[gp path] (4.784,2.648)--(4.964,2.648);
\draw[gp path] (4.784,2.683)--(4.964,2.683);
\draw[gp path] (5.241,2.807)--(5.241,2.859);
\draw[gp path] (5.151,2.807)--(5.331,2.807);
\draw[gp path] (5.151,2.859)--(5.331,2.859);
\draw[gp path] (5.636,2.984)--(5.636,3.023);
\draw[gp path] (5.546,2.984)--(5.726,2.984);
\draw[gp path] (5.546,3.023)--(5.726,3.023);
\draw[gp path] (6.042,3.161)--(6.042,3.203);
\draw[gp path] (5.952,3.161)--(6.132,3.161);
\draw[gp path] (5.952,3.203)--(6.132,3.203);
\draw[gp path] (6.446,3.475)--(6.446,3.525);
\draw[gp path] (6.356,3.475)--(6.536,3.475);
\draw[gp path] (6.356,3.525)--(6.536,3.525);
\draw[gp path] (6.795,3.499)--(6.795,3.562);
\draw[gp path] (6.705,3.499)--(6.885,3.499);
\draw[gp path] (6.705,3.562)--(6.885,3.562);
\draw[gp path] (7.183,3.816)--(7.183,3.884);
\draw[gp path] (7.093,3.816)--(7.273,3.816);
\draw[gp path] (7.093,3.884)--(7.273,3.884);
\draw[gp path] (7.555,3.848)--(7.555,3.912);
\draw[gp path] (7.465,3.848)--(7.645,3.848);
\draw[gp path] (7.465,3.912)--(7.645,3.912);
\draw[gp path] (7.940,3.977)--(7.940,4.063);
\draw[gp path] (7.850,3.977)--(8.030,3.977);
\draw[gp path] (7.850,4.063)--(8.030,4.063);
\draw[gp path] (8.327,4.149)--(8.327,4.231);
\draw[gp path] (8.237,4.149)--(8.417,4.149);
\draw[gp path] (8.237,4.231)--(8.417,4.231);
\gppoint{gp mark 7}{(1.853,1.444)}
\gppoint{gp mark 7}{(2.155,1.562)}
\gppoint{gp mark 7}{(2.670,1.734)}
\gppoint{gp mark 7}{(2.893,1.833)}
\gppoint{gp mark 7}{(3.288,1.994)}
\gppoint{gp mark 7}{(3.785,2.195)}
\gppoint{gp mark 7}{(4.070,2.302)}
\gppoint{gp mark 7}{(4.560,2.522)}
\gppoint{gp mark 7}{(4.874,2.666)}
\gppoint{gp mark 7}{(5.241,2.834)}
\gppoint{gp mark 7}{(5.636,3.004)}
\gppoint{gp mark 7}{(6.042,3.183)}
\gppoint{gp mark 7}{(6.446,3.501)}
\gppoint{gp mark 7}{(6.795,3.532)}
\gppoint{gp mark 7}{(7.183,3.852)}
\gppoint{gp mark 7}{(7.555,3.882)}
\gppoint{gp mark 7}{(7.940,4.023)}
\gppoint{gp mark 7}{(8.327,4.193)}
\gppoint{gp mark 7}{(9.250,2.960)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,2.498) {Davidson, $n=1$ };
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (9.004,2.498)--(9.496,2.498);
\draw[gp path] (9.004,2.588)--(9.004,2.408);
\draw[gp path] (9.496,2.588)--(9.496,2.408);
\draw[gp path] (1.853,1.240)--(1.853,1.388);
\draw[gp path] (1.763,1.240)--(1.943,1.240);
\draw[gp path] (1.763,1.388)--(1.943,1.388);
\draw[gp path] (2.155,1.346)--(2.155,1.457);
\draw[gp path] (2.065,1.346)--(2.245,1.346);
\draw[gp path] (2.065,1.457)--(2.245,1.457);
\draw[gp path] (2.670,1.545)--(2.670,1.648);
\draw[gp path] (2.580,1.545)--(2.760,1.545);
\draw[gp path] (2.580,1.648)--(2.760,1.648);
\draw[gp path] (2.893,1.625)--(2.893,1.730);
\draw[gp path] (2.803,1.625)--(2.983,1.625);
\draw[gp path] (2.803,1.730)--(2.983,1.730);
\draw[gp path] (3.288,1.771)--(3.288,1.861);
\draw[gp path] (3.198,1.771)--(3.378,1.771);
\draw[gp path] (3.198,1.861)--(3.378,1.861);
\draw[gp path] (3.785,2.006)--(3.785,2.054);
\draw[gp path] (3.695,2.006)--(3.875,2.006);
\draw[gp path] (3.695,2.054)--(3.875,2.054);
\draw[gp path] (4.070,2.106)--(4.070,2.175);
\draw[gp path] (3.980,2.106)--(4.160,2.106);
\draw[gp path] (3.980,2.175)--(4.160,2.175);
\draw[gp path] (4.560,2.333)--(4.560,2.398);
\draw[gp path] (4.470,2.333)--(4.650,2.333);
\draw[gp path] (4.470,2.398)--(4.650,2.398);
\draw[gp path] (4.874,2.430)--(4.874,2.544);
\draw[gp path] (4.784,2.430)--(4.964,2.430);
\draw[gp path] (4.784,2.544)--(4.964,2.544);
\draw[gp path] (5.241,2.619)--(5.241,2.724);
\draw[gp path] (5.151,2.619)--(5.331,2.619);
\draw[gp path] (5.151,2.724)--(5.331,2.724);
\draw[gp path] (5.636,2.777)--(5.636,2.918);
\draw[gp path] (5.546,2.777)--(5.726,2.777);
\draw[gp path] (5.546,2.918)--(5.726,2.918);
\draw[gp path] (6.042,2.984)--(6.042,3.053);
\draw[gp path] (5.952,2.984)--(6.132,2.984);
\draw[gp path] (5.952,3.053)--(6.132,3.053);
\draw[gp path] (6.446,3.320)--(6.446,3.407);
\draw[gp path] (6.356,3.320)--(6.536,3.320);
\draw[gp path] (6.356,3.407)--(6.536,3.407);
\draw[gp path] (6.795,3.316)--(6.795,3.407);
\draw[gp path] (6.705,3.316)--(6.885,3.316);
\draw[gp path] (6.705,3.407)--(6.885,3.407);
\draw[gp path] (7.183,3.647)--(7.183,3.730);
\draw[gp path] (7.093,3.647)--(7.273,3.647);
\draw[gp path] (7.093,3.730)--(7.273,3.730);
\draw[gp path] (7.555,3.611)--(7.555,3.752);
\draw[gp path] (7.465,3.611)--(7.645,3.611);
\draw[gp path] (7.465,3.752)--(7.645,3.752);
\draw[gp path] (7.940,3.756)--(7.940,3.877);
\draw[gp path] (7.850,3.756)--(8.030,3.756);
\draw[gp path] (7.850,3.877)--(8.030,3.877);
\draw[gp path] (8.327,3.952)--(8.327,4.037);
\draw[gp path] (8.237,3.952)--(8.417,3.952);
\draw[gp path] (8.237,4.037)--(8.417,4.037);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.853,1.324)}
\gppoint{gp mark 9}{(2.155,1.407)}
\gppoint{gp mark 9}{(2.670,1.602)}
\gppoint{gp mark 9}{(2.893,1.683)}
\gppoint{gp mark 9}{(3.288,1.820)}
\gppoint{gp mark 9}{(3.785,2.031)}
\gppoint{gp mark 9}{(4.070,2.142)}
\gppoint{gp mark 9}{(4.560,2.368)}
\gppoint{gp mark 9}{(4.874,2.493)}
\gppoint{gp mark 9}{(5.241,2.677)}
\gppoint{gp mark 9}{(5.636,2.857)}
\gppoint{gp mark 9}{(6.042,3.020)}
\gppoint{gp mark 9}{(6.446,3.367)}
\gppoint{gp mark 9}{(6.795,3.366)}
\gppoint{gp mark 9}{(7.183,3.692)}
\gppoint{gp mark 9}{(7.555,3.691)}
\gppoint{gp mark 9}{(7.940,3.823)}
\gppoint{gp mark 9}{(8.327,3.998)}
\gppoint{gp mark 9}{(9.250,2.498)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,2.036) {Davidson, $n=3$ };
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (9.004,2.036)--(9.496,2.036);
\draw[gp path] (9.004,2.126)--(9.004,1.946);
\draw[gp path] (9.496,2.126)--(9.496,1.946);
\draw[gp path] (1.853,1.508)--(1.853,1.553);
\draw[gp path] (1.763,1.508)--(1.943,1.508);
\draw[gp path] (1.763,1.553)--(1.943,1.553);
\draw[gp path] (2.155,1.586)--(2.155,1.636);
\draw[gp path] (2.065,1.586)--(2.245,1.586);
\draw[gp path] (2.065,1.636)--(2.245,1.636);
\draw[gp path] (2.670,1.789)--(2.670,1.813);
\draw[gp path] (2.580,1.789)--(2.760,1.789);
\draw[gp path] (2.580,1.813)--(2.760,1.813);
\draw[gp path] (2.893,1.867)--(2.893,1.934);
\draw[gp path] (2.803,1.867)--(2.983,1.867);
\draw[gp path] (2.803,1.934)--(2.983,1.934);
\draw[gp path] (3.288,2.030)--(3.288,2.088);
\draw[gp path] (3.198,2.030)--(3.378,2.030);
\draw[gp path] (3.198,2.088)--(3.378,2.088);
\draw[gp path] (3.785,2.217)--(3.785,2.268);
\draw[gp path] (3.695,2.217)--(3.875,2.217);
\draw[gp path] (3.695,2.268)--(3.875,2.268);
\draw[gp path] (4.070,2.354)--(4.070,2.396);
\draw[gp path] (3.980,2.354)--(4.160,2.354);
\draw[gp path] (3.980,2.396)--(4.160,2.396);
\draw[gp path] (4.560,2.571)--(4.560,2.618);
\draw[gp path] (4.470,2.571)--(4.650,2.571);
\draw[gp path] (4.470,2.618)--(4.650,2.618);
\draw[gp path] (4.874,2.691)--(4.874,2.736);
\draw[gp path] (4.784,2.691)--(4.964,2.691);
\draw[gp path] (4.784,2.736)--(4.964,2.736);
\draw[gp path] (5.241,2.857)--(5.241,2.903);
\draw[gp path] (5.151,2.857)--(5.331,2.857);
\draw[gp path] (5.151,2.903)--(5.331,2.903);
\draw[gp path] (5.636,3.046)--(5.636,3.087);
\draw[gp path] (5.546,3.046)--(5.726,3.046);
\draw[gp path] (5.546,3.087)--(5.726,3.087);
\draw[gp path] (6.042,3.207)--(6.042,3.244);
\draw[gp path] (5.952,3.207)--(6.132,3.207);
\draw[gp path] (5.952,3.244)--(6.132,3.244);
\draw[gp path] (6.446,3.536)--(6.446,3.575);
\draw[gp path] (6.356,3.536)--(6.536,3.536);
\draw[gp path] (6.356,3.575)--(6.536,3.575);
\draw[gp path] (6.795,3.536)--(6.795,3.564);
\draw[gp path] (6.705,3.536)--(6.885,3.536);
\draw[gp path] (6.705,3.564)--(6.885,3.564);
\draw[gp path] (7.183,3.844)--(7.183,3.923);
\draw[gp path] (7.093,3.844)--(7.273,3.844);
\draw[gp path] (7.093,3.923)--(7.273,3.923);
\draw[gp path] (7.555,3.847)--(7.555,3.896);
\draw[gp path] (7.465,3.847)--(7.645,3.847);
\draw[gp path] (7.465,3.896)--(7.645,3.896);
\draw[gp path] (7.940,3.998)--(7.940,4.060);
\draw[gp path] (7.850,3.998)--(8.030,3.998);
\draw[gp path] (7.850,4.060)--(8.030,4.060);
\draw[gp path] (8.327,4.179)--(8.327,4.233);
\draw[gp path] (8.237,4.179)--(8.417,4.179);
\draw[gp path] (8.237,4.233)--(8.417,4.233);
\gppoint{gp mark 9}{(1.853,1.532)}
\gppoint{gp mark 9}{(2.155,1.612)}
\gppoint{gp mark 9}{(2.670,1.801)}
\gppoint{gp mark 9}{(2.893,1.903)}
\gppoint{gp mark 9}{(3.288,2.061)}
\gppoint{gp mark 9}{(3.785,2.244)}
\gppoint{gp mark 9}{(4.070,2.376)}
\gppoint{gp mark 9}{(4.560,2.596)}
\gppoint{gp mark 9}{(4.874,2.714)}
\gppoint{gp mark 9}{(5.241,2.881)}
\gppoint{gp mark 9}{(5.636,3.068)}
\gppoint{gp mark 9}{(6.042,3.226)}
\gppoint{gp mark 9}{(6.446,3.557)}
\gppoint{gp mark 9}{(6.795,3.550)}
\gppoint{gp mark 9}{(7.183,3.886)}
\gppoint{gp mark 9}{(7.555,3.873)}
\gppoint{gp mark 9}{(7.940,4.031)}
\gppoint{gp mark 9}{(8.327,4.207)}
\gppoint{gp mark 9}{(9.250,2.036)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.680,1.574) {Davidson, $n=15$ };
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.004,1.574)--(9.496,1.574);
\draw[gp path] (9.004,1.664)--(9.004,1.484);
\draw[gp path] (9.496,1.664)--(9.496,1.484);
\draw[gp path] (1.853,2.056)--(1.853,2.094);
\draw[gp path] (1.763,2.056)--(1.943,2.056);
\draw[gp path] (1.763,2.094)--(1.943,2.094);
\draw[gp path] (2.155,2.138)--(2.155,2.171);
\draw[gp path] (2.065,2.138)--(2.245,2.138);
\draw[gp path] (2.065,2.171)--(2.245,2.171);
\draw[gp path] (2.670,2.280)--(2.670,2.304);
\draw[gp path] (2.580,2.280)--(2.760,2.280);
\draw[gp path] (2.580,2.304)--(2.760,2.304);
\draw[gp path] (2.893,2.347)--(2.893,2.383);
\draw[gp path] (2.803,2.347)--(2.983,2.347);
\draw[gp path] (2.803,2.383)--(2.983,2.383);
\draw[gp path] (3.288,2.491)--(3.288,2.505);
\draw[gp path] (3.198,2.491)--(3.378,2.491);
\draw[gp path] (3.198,2.505)--(3.378,2.505);
\draw[gp path] (3.785,2.664)--(3.785,2.684);
\draw[gp path] (3.695,2.664)--(3.875,2.664);
\draw[gp path] (3.695,2.684)--(3.875,2.684);
\draw[gp path] (4.070,2.783)--(4.070,2.804);
\draw[gp path] (3.980,2.783)--(4.160,2.783);
\draw[gp path] (3.980,2.804)--(4.160,2.804);
\draw[gp path] (4.560,2.981)--(4.560,3.003);
\draw[gp path] (4.470,2.981)--(4.650,2.981);
\draw[gp path] (4.470,3.003)--(4.650,3.003);
\draw[gp path] (4.874,3.115)--(4.874,3.139);
\draw[gp path] (4.784,3.115)--(4.964,3.115);
\draw[gp path] (4.784,3.139)--(4.964,3.139);
\draw[gp path] (5.241,3.267)--(5.241,3.290);
\draw[gp path] (5.151,3.267)--(5.331,3.267);
\draw[gp path] (5.151,3.290)--(5.331,3.290);
\draw[gp path] (5.636,3.440)--(5.636,3.460);
\draw[gp path] (5.546,3.440)--(5.726,3.440);
\draw[gp path] (5.546,3.460)--(5.726,3.460);
\draw[gp path] (6.042,3.613)--(6.042,3.635);
\draw[gp path] (5.952,3.613)--(6.132,3.613);
\draw[gp path] (5.952,3.635)--(6.132,3.635);
\draw[gp path] (6.446,3.917)--(6.446,3.942);
\draw[gp path] (6.356,3.917)--(6.536,3.917);
\draw[gp path] (6.356,3.942)--(6.536,3.942);
\draw[gp path] (6.795,3.930)--(6.795,3.951);
\draw[gp path] (6.705,3.930)--(6.885,3.930);
\draw[gp path] (6.705,3.951)--(6.885,3.951);
\draw[gp path] (7.183,4.239)--(7.183,4.285);
\draw[gp path] (7.093,4.239)--(7.273,4.239);
\draw[gp path] (7.093,4.285)--(7.273,4.285);
\draw[gp path] (7.555,4.253)--(7.555,4.269);
\draw[gp path] (7.465,4.253)--(7.645,4.253);
\draw[gp path] (7.465,4.269)--(7.645,4.269);
\draw[gp path] (7.940,4.422)--(7.940,4.441);
\draw[gp path] (7.850,4.422)--(8.030,4.422);
\draw[gp path] (7.850,4.441)--(8.030,4.441);
\draw[gp path] (8.327,4.570)--(8.327,4.596);
\draw[gp path] (8.237,4.570)--(8.417,4.570);
\draw[gp path] (8.237,4.596)--(8.417,4.596);
\gppoint{gp mark 9}{(1.853,2.075)}
\gppoint{gp mark 9}{(2.155,2.155)}
\gppoint{gp mark 9}{(2.670,2.292)}
\gppoint{gp mark 9}{(2.893,2.366)}
\gppoint{gp mark 9}{(3.288,2.498)}
\gppoint{gp mark 9}{(3.785,2.674)}
\gppoint{gp mark 9}{(4.070,2.794)}
\gppoint{gp mark 9}{(4.560,2.992)}
\gppoint{gp mark 9}{(4.874,3.127)}
\gppoint{gp mark 9}{(5.241,3.279)}
\gppoint{gp mark 9}{(5.636,3.450)}
\gppoint{gp mark 9}{(6.042,3.624)}
\gppoint{gp mark 9}{(6.446,3.930)}
\gppoint{gp mark 9}{(6.795,3.941)}
\gppoint{gp mark 9}{(7.183,4.263)}
\gppoint{gp mark 9}{(7.555,4.261)}
\gppoint{gp mark 9}{(7.940,4.432)}
\gppoint{gp mark 9}{(8.327,4.583)}
\gppoint{gp mark 9}{(9.250,1.574)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,4.346) {$8.8$};
\gpcolor{rgb color={0.133,0.545,0.133}}
\draw[gp path] (13.176,4.346)--(13.668,4.346);
\draw[gp path] (1.688,1.722)--(1.756,1.784)--(1.825,1.846)--(1.893,1.908)--(1.961,1.970)%
  --(2.030,2.032)--(2.098,2.094)--(2.166,2.156)--(2.235,2.218)--(2.303,2.280)--(2.371,2.341)%
  --(2.440,2.403)--(2.508,2.465)--(2.576,2.527)--(2.645,2.589)--(2.713,2.651)--(2.781,2.713)%
  --(2.849,2.775)--(2.918,2.837)--(2.986,2.899)--(3.054,2.961)--(3.123,3.023)--(3.191,3.085)%
  --(3.259,3.147)--(3.328,3.208)--(3.396,3.270)--(3.464,3.332)--(3.533,3.394)--(3.601,3.456)%
  --(3.669,3.518)--(3.738,3.580)--(3.806,3.642)--(3.874,3.704)--(3.943,3.766)--(4.011,3.828)%
  --(4.079,3.890)--(4.148,3.952)--(4.216,4.014)--(4.284,4.075)--(4.353,4.137)--(4.421,4.199)%
  --(4.489,4.261)--(4.558,4.323)--(4.626,4.385)--(4.694,4.447)--(4.763,4.509)--(4.831,4.571)%
  --(4.899,4.633)--(4.968,4.695)--(5.036,4.757)--(5.104,4.819)--(5.172,4.881)--(5.241,4.942)%
  --(5.309,5.004)--(5.377,5.066)--(5.431,5.116);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,3.884) {$4.3$};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (13.176,3.884)--(13.668,3.884);
\draw[gp path] (1.829,0.985)--(1.893,1.013)--(1.961,1.044)--(2.030,1.074)--(2.098,1.104)%
  --(2.166,1.135)--(2.235,1.165)--(2.303,1.196)--(2.371,1.226)--(2.440,1.256)--(2.508,1.287)%
  --(2.576,1.317)--(2.645,1.348)--(2.713,1.378)--(2.781,1.408)--(2.849,1.439)--(2.918,1.469)%
  --(2.986,1.500)--(3.054,1.530)--(3.123,1.560)--(3.191,1.591)--(3.259,1.621)--(3.328,1.651)%
  --(3.396,1.682)--(3.464,1.712)--(3.533,1.743)--(3.601,1.773)--(3.669,1.803)--(3.738,1.834)%
  --(3.806,1.864)--(3.874,1.895)--(3.943,1.925)--(4.011,1.955)--(4.079,1.986)--(4.148,2.016)%
  --(4.216,2.047)--(4.284,2.077)--(4.353,2.107)--(4.421,2.138)--(4.489,2.168)--(4.558,2.199)%
  --(4.626,2.229)--(4.694,2.259)--(4.763,2.290)--(4.831,2.320)--(4.899,2.351)--(4.968,2.381)%
  --(5.036,2.411)--(5.104,2.442)--(5.172,2.472)--(5.241,2.503)--(5.309,2.533)--(5.377,2.563)%
  --(5.446,2.594)--(5.514,2.624)--(5.582,2.655)--(5.651,2.685)--(5.719,2.715)--(5.787,2.746)%
  --(5.856,2.776)--(5.924,2.807)--(5.992,2.837)--(6.061,2.867)--(6.129,2.898)--(6.197,2.928)%
  --(6.266,2.959)--(6.334,2.989)--(6.402,3.019)--(6.471,3.050)--(6.539,3.080)--(6.607,3.111)%
  --(6.676,3.141)--(6.744,3.171)--(6.812,3.202)--(6.881,3.232)--(6.949,3.263)--(7.017,3.293)%
  --(7.086,3.323)--(7.154,3.354)--(7.222,3.384)--(7.291,3.414)--(7.359,3.445)--(7.427,3.475)%
  --(7.495,3.506)--(7.564,3.536)--(7.632,3.566)--(7.700,3.597)--(7.769,3.627)--(7.837,3.658)%
  --(7.905,3.688)--(7.974,3.718)--(8.042,3.749)--(8.110,3.779)--(8.179,3.810)--(8.247,3.840)%
  --(8.315,3.870)--(8.384,3.901)--(8.452,3.931);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,3.422) {$4.3$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (13.176,3.422)--(13.668,3.422);
\draw[gp path] (1.688,1.086)--(1.756,1.116)--(1.825,1.147)--(1.893,1.177)--(1.961,1.208)%
  --(2.030,1.238)--(2.098,1.269)--(2.166,1.299)--(2.235,1.330)--(2.303,1.360)--(2.371,1.391)%
  --(2.440,1.421)--(2.508,1.452)--(2.576,1.482)--(2.645,1.513)--(2.713,1.543)--(2.781,1.574)%
  --(2.849,1.604)--(2.918,1.635)--(2.986,1.665)--(3.054,1.696)--(3.123,1.726)--(3.191,1.757)%
  --(3.259,1.787)--(3.328,1.818)--(3.396,1.848)--(3.464,1.879)--(3.533,1.909)--(3.601,1.940)%
  --(3.669,1.970)--(3.738,2.001)--(3.806,2.031)--(3.874,2.062)--(3.943,2.092)--(4.011,2.123)%
  --(4.079,2.153)--(4.148,2.184)--(4.216,2.215)--(4.284,2.245)--(4.353,2.276)--(4.421,2.306)%
  --(4.489,2.337)--(4.558,2.367)--(4.626,2.398)--(4.694,2.428)--(4.763,2.459)--(4.831,2.489)%
  --(4.899,2.520)--(4.968,2.550)--(5.036,2.581)--(5.104,2.611)--(5.172,2.642)--(5.241,2.672)%
  --(5.309,2.703)--(5.377,2.733)--(5.446,2.764)--(5.514,2.794)--(5.582,2.825)--(5.651,2.855)%
  --(5.719,2.886)--(5.787,2.916)--(5.856,2.947)--(5.924,2.977)--(5.992,3.008)--(6.061,3.038)%
  --(6.129,3.069)--(6.197,3.099)--(6.266,3.130)--(6.334,3.160)--(6.402,3.191)--(6.471,3.221)%
  --(6.539,3.252)--(6.607,3.282)--(6.676,3.313)--(6.744,3.343)--(6.812,3.374)--(6.881,3.404)%
  --(6.949,3.435)--(7.017,3.465)--(7.086,3.496)--(7.154,3.527)--(7.222,3.557)--(7.291,3.588)%
  --(7.359,3.618)--(7.427,3.649)--(7.495,3.679)--(7.564,3.710)--(7.632,3.740)--(7.700,3.771)%
  --(7.769,3.801)--(7.837,3.832)--(7.905,3.862)--(7.974,3.893)--(8.042,3.923)--(8.110,3.954)%
  --(8.179,3.984)--(8.247,4.015)--(8.315,4.045)--(8.384,4.076)--(8.452,4.106);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,2.960) {$4.3$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (13.176,2.960)--(13.668,2.960);
\draw[gp path] (1.688,1.270)--(1.756,1.301)--(1.825,1.331)--(1.893,1.362)--(1.961,1.392)%
  --(2.030,1.423)--(2.098,1.453)--(2.166,1.484)--(2.235,1.514)--(2.303,1.545)--(2.371,1.575)%
  --(2.440,1.606)--(2.508,1.636)--(2.576,1.667)--(2.645,1.697)--(2.713,1.728)--(2.781,1.758)%
  --(2.849,1.789)--(2.918,1.819)--(2.986,1.850)--(3.054,1.880)--(3.123,1.911)--(3.191,1.941)%
  --(3.259,1.972)--(3.328,2.002)--(3.396,2.033)--(3.464,2.064)--(3.533,2.094)--(3.601,2.125)%
  --(3.669,2.155)--(3.738,2.186)--(3.806,2.216)--(3.874,2.247)--(3.943,2.277)--(4.011,2.308)%
  --(4.079,2.338)--(4.148,2.369)--(4.216,2.399)--(4.284,2.430)--(4.353,2.460)--(4.421,2.491)%
  --(4.489,2.521)--(4.558,2.552)--(4.626,2.582)--(4.694,2.613)--(4.763,2.643)--(4.831,2.674)%
  --(4.899,2.704)--(4.968,2.735)--(5.036,2.765)--(5.104,2.796)--(5.172,2.826)--(5.241,2.857)%
  --(5.309,2.887)--(5.377,2.918)--(5.446,2.948)--(5.514,2.979)--(5.582,3.009)--(5.651,3.040)%
  --(5.719,3.070)--(5.787,3.101)--(5.856,3.131)--(5.924,3.162)--(5.992,3.193)--(6.061,3.223)%
  --(6.129,3.254)--(6.197,3.284)--(6.266,3.315)--(6.334,3.345)--(6.402,3.376)--(6.471,3.406)%
  --(6.539,3.437)--(6.607,3.467)--(6.676,3.498)--(6.744,3.528)--(6.812,3.559)--(6.881,3.589)%
  --(6.949,3.620)--(7.017,3.650)--(7.086,3.681)--(7.154,3.711)--(7.222,3.742)--(7.291,3.772)%
  --(7.359,3.803)--(7.427,3.833)--(7.495,3.864)--(7.564,3.894)--(7.632,3.925)--(7.700,3.955)%
  --(7.769,3.986)--(7.837,4.016)--(7.905,4.047)--(7.974,4.077)--(8.042,4.108)--(8.110,4.138)%
  --(8.179,4.169)--(8.247,4.199)--(8.315,4.230)--(8.384,4.260)--(8.452,4.291);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,2.498) {$4.3$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (13.176,2.498)--(13.668,2.498);
\draw[gp path] (1.688,1.130)--(1.756,1.160)--(1.825,1.190)--(1.893,1.220)--(1.961,1.250)%
  --(2.030,1.280)--(2.098,1.310)--(2.166,1.340)--(2.235,1.371)--(2.303,1.401)--(2.371,1.431)%
  --(2.440,1.461)--(2.508,1.491)--(2.576,1.521)--(2.645,1.551)--(2.713,1.581)--(2.781,1.611)%
  --(2.849,1.641)--(2.918,1.671)--(2.986,1.701)--(3.054,1.732)--(3.123,1.762)--(3.191,1.792)%
  --(3.259,1.822)--(3.328,1.852)--(3.396,1.882)--(3.464,1.912)--(3.533,1.942)--(3.601,1.972)%
  --(3.669,2.002)--(3.738,2.032)--(3.806,2.062)--(3.874,2.093)--(3.943,2.123)--(4.011,2.153)%
  --(4.079,2.183)--(4.148,2.213)--(4.216,2.243)--(4.284,2.273)--(4.353,2.303)--(4.421,2.333)%
  --(4.489,2.363)--(4.558,2.393)--(4.626,2.423)--(4.694,2.454)--(4.763,2.484)--(4.831,2.514)%
  --(4.899,2.544)--(4.968,2.574)--(5.036,2.604)--(5.104,2.634)--(5.172,2.664)--(5.241,2.694)%
  --(5.309,2.724)--(5.377,2.754)--(5.446,2.784)--(5.514,2.815)--(5.582,2.845)--(5.651,2.875)%
  --(5.719,2.905)--(5.787,2.935)--(5.856,2.965)--(5.924,2.995)--(5.992,3.025)--(6.061,3.055)%
  --(6.129,3.085)--(6.197,3.115)--(6.266,3.146)--(6.334,3.176)--(6.402,3.206)--(6.471,3.236)%
  --(6.539,3.266)--(6.607,3.296)--(6.676,3.326)--(6.744,3.356)--(6.812,3.386)--(6.881,3.416)%
  --(6.949,3.446)--(7.017,3.476)--(7.086,3.507)--(7.154,3.537)--(7.222,3.567)--(7.291,3.597)%
  --(7.359,3.627)--(7.427,3.657)--(7.495,3.687)--(7.564,3.717)--(7.632,3.747)--(7.700,3.777)%
  --(7.769,3.807)--(7.837,3.837)--(7.905,3.868)--(7.974,3.898)--(8.042,3.928)--(8.110,3.958)%
  --(8.179,3.988)--(8.247,4.018)--(8.315,4.048)--(8.384,4.078)--(8.452,4.108);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,2.036) {$4.2$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (13.176,2.036)--(13.668,2.036);
\draw[gp path] (1.688,1.359)--(1.756,1.389)--(1.825,1.419)--(1.893,1.449)--(1.961,1.478)%
  --(2.030,1.508)--(2.098,1.538)--(2.166,1.567)--(2.235,1.597)--(2.303,1.627)--(2.371,1.657)%
  --(2.440,1.686)--(2.508,1.716)--(2.576,1.746)--(2.645,1.775)--(2.713,1.805)--(2.781,1.835)%
  --(2.849,1.865)--(2.918,1.894)--(2.986,1.924)--(3.054,1.954)--(3.123,1.983)--(3.191,2.013)%
  --(3.259,2.043)--(3.328,2.073)--(3.396,2.102)--(3.464,2.132)--(3.533,2.162)--(3.601,2.191)%
  --(3.669,2.221)--(3.738,2.251)--(3.806,2.281)--(3.874,2.310)--(3.943,2.340)--(4.011,2.370)%
  --(4.079,2.399)--(4.148,2.429)--(4.216,2.459)--(4.284,2.489)--(4.353,2.518)--(4.421,2.548)%
  --(4.489,2.578)--(4.558,2.607)--(4.626,2.637)--(4.694,2.667)--(4.763,2.697)--(4.831,2.726)%
  --(4.899,2.756)--(4.968,2.786)--(5.036,2.815)--(5.104,2.845)--(5.172,2.875)--(5.241,2.905)%
  --(5.309,2.934)--(5.377,2.964)--(5.446,2.994)--(5.514,3.023)--(5.582,3.053)--(5.651,3.083)%
  --(5.719,3.113)--(5.787,3.142)--(5.856,3.172)--(5.924,3.202)--(5.992,3.231)--(6.061,3.261)%
  --(6.129,3.291)--(6.197,3.320)--(6.266,3.350)--(6.334,3.380)--(6.402,3.410)--(6.471,3.439)%
  --(6.539,3.469)--(6.607,3.499)--(6.676,3.528)--(6.744,3.558)--(6.812,3.588)--(6.881,3.618)%
  --(6.949,3.647)--(7.017,3.677)--(7.086,3.707)--(7.154,3.736)--(7.222,3.766)--(7.291,3.796)%
  --(7.359,3.826)--(7.427,3.855)--(7.495,3.885)--(7.564,3.915)--(7.632,3.944)--(7.700,3.974)%
  --(7.769,4.004)--(7.837,4.034)--(7.905,4.063)--(7.974,4.093)--(8.042,4.123)--(8.110,4.152)%
  --(8.179,4.182)--(8.247,4.212)--(8.315,4.242)--(8.384,4.271)--(8.452,4.301);
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.852,1.574) {$4.1$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (13.176,1.574)--(13.668,1.574);
\draw[gp path] (1.688,1.825)--(1.756,1.853)--(1.825,1.882)--(1.893,1.911)--(1.961,1.939)%
  --(2.030,1.968)--(2.098,1.997)--(2.166,2.025)--(2.235,2.054)--(2.303,2.083)--(2.371,2.111)%
  --(2.440,2.140)--(2.508,2.169)--(2.576,2.198)--(2.645,2.226)--(2.713,2.255)--(2.781,2.284)%
  --(2.849,2.312)--(2.918,2.341)--(2.986,2.370)--(3.054,2.398)--(3.123,2.427)--(3.191,2.456)%
  --(3.259,2.484)--(3.328,2.513)--(3.396,2.542)--(3.464,2.570)--(3.533,2.599)--(3.601,2.628)%
  --(3.669,2.656)--(3.738,2.685)--(3.806,2.714)--(3.874,2.742)--(3.943,2.771)--(4.011,2.800)%
  --(4.079,2.828)--(4.148,2.857)--(4.216,2.886)--(4.284,2.915)--(4.353,2.943)--(4.421,2.972)%
  --(4.489,3.001)--(4.558,3.029)--(4.626,3.058)--(4.694,3.087)--(4.763,3.115)--(4.831,3.144)%
  --(4.899,3.173)--(4.968,3.201)--(5.036,3.230)--(5.104,3.259)--(5.172,3.287)--(5.241,3.316)%
  --(5.309,3.345)--(5.377,3.373)--(5.446,3.402)--(5.514,3.431)--(5.582,3.459)--(5.651,3.488)%
  --(5.719,3.517)--(5.787,3.546)--(5.856,3.574)--(5.924,3.603)--(5.992,3.632)--(6.061,3.660)%
  --(6.129,3.689)--(6.197,3.718)--(6.266,3.746)--(6.334,3.775)--(6.402,3.804)--(6.471,3.832)%
  --(6.539,3.861)--(6.607,3.890)--(6.676,3.918)--(6.744,3.947)--(6.812,3.976)--(6.881,4.004)%
  --(6.949,4.033)--(7.017,4.062)--(7.086,4.090)--(7.154,4.119)--(7.222,4.148)--(7.291,4.177)%
  --(7.359,4.205)--(7.427,4.234)--(7.495,4.263)--(7.564,4.291)--(7.632,4.320)--(7.700,4.349)%
  --(7.769,4.377)--(7.837,4.406)--(7.905,4.435)--(7.974,4.463)--(8.042,4.492)--(8.110,4.521)%
  --(8.179,4.549)--(8.247,4.578)--(8.315,4.607)--(8.384,4.635)--(8.452,4.664);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.688,5.116)--(1.688,0.985)--(8.452,0.985)--(8.452,5.116)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.452cm}{5.116cm}}
\draw[gp path] (1.504,-4.701)--(1.684,-4.701);
\draw[gp path] (8.458,-4.701)--(8.278,-4.701);
\node[gp node right] at (1.320,-4.701) {$0$};
\draw[gp path] (1.504,-4.012)--(1.684,-4.012);
\draw[gp path] (8.458,-4.012)--(8.278,-4.012);
\node[gp node right] at (1.320,-4.012) {$500$};
\draw[gp path] (1.504,-3.323)--(1.684,-3.323);
\draw[gp path] (8.458,-3.323)--(8.278,-3.323);
\node[gp node right] at (1.320,-3.323) {$1000$};
\draw[gp path] (1.504,-2.635)--(1.684,-2.635);
\draw[gp path] (8.458,-2.635)--(8.278,-2.635);
\node[gp node right] at (1.320,-2.635) {$1500$};
\draw[gp path] (1.504,-1.946)--(1.684,-1.946);
\draw[gp path] (8.458,-1.946)--(8.278,-1.946);
\node[gp node right] at (1.320,-1.946) {$2000$};
\draw[gp path] (1.504,-1.257)--(1.684,-1.257);
\draw[gp path] (8.458,-1.257)--(8.278,-1.257);
\node[gp node right] at (1.320,-1.257) {$2500$};
\draw[gp path] (1.504,-0.568)--(1.684,-0.568);
\draw[gp path] (8.458,-0.568)--(8.278,-0.568);
\node[gp node right] at (1.320,-0.568) {$3000$};
\draw[gp path] (1.674,-4.702)--(1.674,-4.612);
\draw[gp path] (1.984,-4.702)--(1.984,-4.612);
\draw[gp path] (2.262,-4.702)--(2.262,-4.522);
\node[gp node center] at (2.262,-5.010) {$10$};
\draw[gp path] (4.089,-4.702)--(4.089,-4.612);
\draw[gp path] (5.157,-4.702)--(5.157,-4.612);
\draw[gp path] (5.915,-4.702)--(5.915,-4.612);
\draw[gp path] (6.503,-4.702)--(6.503,-4.612);
\draw[gp path] (6.983,-4.702)--(6.983,-4.612);
\draw[gp path] (7.390,-4.702)--(7.390,-4.612);
\draw[gp path] (7.741,-4.702)--(7.741,-4.612);
\draw[gp path] (8.052,-4.702)--(8.052,-4.612);
\draw[gp path] (8.329,-4.702)--(8.329,-4.522);
\node[gp node center] at (8.329,-5.010) {$100$};
\draw[gp path] (1.504,-0.569)--(1.504,-4.702)--(8.458,-4.702)--(8.458,-0.569)--cycle;
\node[gp node center,rotate=-270] at (-0.092,-2.635) {$N_\mathrm{app}$};
\node[gp node center] at (4.981,-5.471) {$D$};
\node[gp node center] at (10.820,-0.800) {method:};
\node[gp node left] at (9.686,-1.339) {Apack, $n=1$};
\gpcolor{rgb color={0.647,0.165,0.165}}
\draw[gp path] (9.010,-1.339)--(9.502,-1.339);
\draw[gp path] (9.010,-1.249)--(9.010,-1.429);
\draw[gp path] (9.502,-1.249)--(9.502,-1.429);
\draw[gp path] (1.674,-4.621)--(1.674,-4.599);
\draw[gp path] (1.584,-4.621)--(1.764,-4.621);
\draw[gp path] (1.584,-4.599)--(1.764,-4.599);
\draw[gp path] (1.984,-4.616)--(1.984,-4.596);
\draw[gp path] (1.894,-4.616)--(2.074,-4.616);
\draw[gp path] (1.894,-4.596)--(2.074,-4.596);
\draw[gp path] (2.513,-4.617)--(2.513,-4.592);
\draw[gp path] (2.423,-4.617)--(2.603,-4.617);
\draw[gp path] (2.423,-4.592)--(2.603,-4.592);
\draw[gp path] (2.742,-4.610)--(2.742,-4.588);
\draw[gp path] (2.652,-4.610)--(2.832,-4.610);
\draw[gp path] (2.652,-4.588)--(2.832,-4.588);
\draw[gp path] (3.149,-4.605)--(3.149,-4.566);
\draw[gp path] (3.059,-4.605)--(3.239,-4.605);
\draw[gp path] (3.059,-4.566)--(3.239,-4.566);
\draw[gp path] (3.660,-4.589)--(3.660,-4.557);
\draw[gp path] (3.570,-4.589)--(3.750,-4.589);
\draw[gp path] (3.570,-4.557)--(3.750,-4.557);
\draw[gp path] (3.953,-4.594)--(3.953,-4.532);
\draw[gp path] (3.863,-4.594)--(4.043,-4.594);
\draw[gp path] (3.863,-4.532)--(4.043,-4.532);
\draw[gp path] (4.457,-4.591)--(4.457,-4.557);
\draw[gp path] (4.367,-4.591)--(4.547,-4.591);
\draw[gp path] (4.367,-4.557)--(4.547,-4.557);
\draw[gp path] (4.780,-4.580)--(4.780,-4.539);
\draw[gp path] (4.690,-4.580)--(4.870,-4.580);
\draw[gp path] (4.690,-4.539)--(4.870,-4.539);
\draw[gp path] (5.157,-4.577)--(5.157,-4.530);
\draw[gp path] (5.067,-4.577)--(5.247,-4.577);
\draw[gp path] (5.067,-4.530)--(5.247,-4.530);
\draw[gp path] (5.563,-4.581)--(5.563,-4.537);
\draw[gp path] (5.473,-4.581)--(5.653,-4.581);
\draw[gp path] (5.473,-4.537)--(5.653,-4.537);
\draw[gp path] (5.980,-4.562)--(5.980,-4.512);
\draw[gp path] (5.890,-4.562)--(6.070,-4.562);
\draw[gp path] (5.890,-4.512)--(6.070,-4.512);
\draw[gp path] (6.395,-4.554)--(6.395,-4.500);
\draw[gp path] (6.305,-4.554)--(6.485,-4.554);
\draw[gp path] (6.305,-4.500)--(6.485,-4.500);
\draw[gp path] (6.754,-4.541)--(6.754,-4.489);
\draw[gp path] (6.664,-4.541)--(6.844,-4.541);
\draw[gp path] (6.664,-4.489)--(6.844,-4.489);
\draw[gp path] (7.153,-4.520)--(7.153,-4.474);
\draw[gp path] (7.063,-4.520)--(7.243,-4.520);
\draw[gp path] (7.063,-4.474)--(7.243,-4.474);
\draw[gp path] (7.536,-4.531)--(7.536,-4.466);
\draw[gp path] (7.446,-4.531)--(7.626,-4.531);
\draw[gp path] (7.446,-4.466)--(7.626,-4.466);
\draw[gp path] (7.932,-4.514)--(7.932,-4.439);
\draw[gp path] (7.842,-4.514)--(8.022,-4.514);
\draw[gp path] (7.842,-4.439)--(8.022,-4.439);
\draw[gp path] (8.329,-4.489)--(8.329,-4.434);
\draw[gp path] (8.239,-4.489)--(8.419,-4.489);
\draw[gp path] (8.239,-4.434)--(8.419,-4.434);
\gpsetpointsize{4.40}
\gppoint{gp mark 7}{(1.674,-4.610)}
\gppoint{gp mark 7}{(1.984,-4.606)}
\gppoint{gp mark 7}{(2.513,-4.605)}
\gppoint{gp mark 7}{(2.742,-4.599)}
\gppoint{gp mark 7}{(3.149,-4.585)}
\gppoint{gp mark 7}{(3.660,-4.573)}
\gppoint{gp mark 7}{(3.953,-4.563)}
\gppoint{gp mark 7}{(4.457,-4.574)}
\gppoint{gp mark 7}{(4.780,-4.559)}
\gppoint{gp mark 7}{(5.157,-4.554)}
\gppoint{gp mark 7}{(5.563,-4.559)}
\gppoint{gp mark 7}{(5.980,-4.537)}
\gppoint{gp mark 7}{(6.395,-4.527)}
\gppoint{gp mark 7}{(6.754,-4.515)}
\gppoint{gp mark 7}{(7.153,-4.497)}
\gppoint{gp mark 7}{(7.536,-4.498)}
\gppoint{gp mark 7}{(7.932,-4.476)}
\gppoint{gp mark 7}{(8.329,-4.461)}
\gppoint{gp mark 7}{(9.256,-1.339)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-1.801) {Arpack, $n=3$};
\gpcolor{rgb color={1.000,0.753,0.125}}
\draw[gp path] (9.010,-1.801)--(9.502,-1.801);
\draw[gp path] (9.010,-1.711)--(9.010,-1.891);
\draw[gp path] (9.502,-1.711)--(9.502,-1.891);
\draw[gp path] (1.674,-4.548)--(1.674,-4.489);
\draw[gp path] (1.584,-4.548)--(1.764,-4.548);
\draw[gp path] (1.584,-4.489)--(1.764,-4.489);
\draw[gp path] (1.984,-4.533)--(1.984,-4.475);
\draw[gp path] (1.894,-4.533)--(2.074,-4.533);
\draw[gp path] (1.894,-4.475)--(2.074,-4.475);
\draw[gp path] (2.513,-4.530)--(2.513,-4.475);
\draw[gp path] (2.423,-4.530)--(2.603,-4.530);
\draw[gp path] (2.423,-4.475)--(2.603,-4.475);
\draw[gp path] (2.742,-4.548)--(2.742,-4.475);
\draw[gp path] (2.652,-4.548)--(2.832,-4.548);
\draw[gp path] (2.652,-4.475)--(2.832,-4.475);
\draw[gp path] (3.149,-4.501)--(3.149,-4.434);
\draw[gp path] (3.059,-4.501)--(3.239,-4.501);
\draw[gp path] (3.059,-4.434)--(3.239,-4.434);
\draw[gp path] (3.660,-4.512)--(3.660,-4.429);
\draw[gp path] (3.570,-4.512)--(3.750,-4.512);
\draw[gp path] (3.570,-4.429)--(3.750,-4.429);
\draw[gp path] (3.953,-4.497)--(3.953,-4.413);
\draw[gp path] (3.863,-4.497)--(4.043,-4.497);
\draw[gp path] (3.863,-4.413)--(4.043,-4.413);
\draw[gp path] (4.457,-4.500)--(4.457,-4.441);
\draw[gp path] (4.367,-4.500)--(4.547,-4.500);
\draw[gp path] (4.367,-4.441)--(4.547,-4.441);
\draw[gp path] (4.780,-4.480)--(4.780,-4.399);
\draw[gp path] (4.690,-4.480)--(4.870,-4.480);
\draw[gp path] (4.690,-4.399)--(4.870,-4.399);
\draw[gp path] (5.157,-4.446)--(5.157,-4.359);
\draw[gp path] (5.067,-4.446)--(5.247,-4.446);
\draw[gp path] (5.067,-4.359)--(5.247,-4.359);
\draw[gp path] (5.563,-4.432)--(5.563,-4.300);
\draw[gp path] (5.473,-4.432)--(5.653,-4.432);
\draw[gp path] (5.473,-4.300)--(5.653,-4.300);
\draw[gp path] (5.980,-4.429)--(5.980,-4.318);
\draw[gp path] (5.890,-4.429)--(6.070,-4.429);
\draw[gp path] (5.890,-4.318)--(6.070,-4.318);
\draw[gp path] (6.395,-4.385)--(6.395,-4.230);
\draw[gp path] (6.305,-4.385)--(6.485,-4.385);
\draw[gp path] (6.305,-4.230)--(6.485,-4.230);
\draw[gp path] (6.754,-4.418)--(6.754,-4.281);
\draw[gp path] (6.664,-4.418)--(6.844,-4.418);
\draw[gp path] (6.664,-4.281)--(6.844,-4.281);
\draw[gp path] (7.153,-4.379)--(7.153,-4.271);
\draw[gp path] (7.063,-4.379)--(7.243,-4.379);
\draw[gp path] (7.063,-4.271)--(7.243,-4.271);
\draw[gp path] (7.536,-4.375)--(7.536,-4.280);
\draw[gp path] (7.446,-4.375)--(7.626,-4.375);
\draw[gp path] (7.446,-4.280)--(7.626,-4.280);
\draw[gp path] (7.932,-4.312)--(7.932,-4.229);
\draw[gp path] (7.842,-4.312)--(8.022,-4.312);
\draw[gp path] (7.842,-4.229)--(8.022,-4.229);
\draw[gp path] (8.329,-4.328)--(8.329,-4.143);
\draw[gp path] (8.239,-4.328)--(8.419,-4.328);
\draw[gp path] (8.239,-4.143)--(8.419,-4.143);
\gppoint{gp mark 7}{(1.674,-4.519)}
\gppoint{gp mark 7}{(1.984,-4.504)}
\gppoint{gp mark 7}{(2.513,-4.502)}
\gppoint{gp mark 7}{(2.742,-4.512)}
\gppoint{gp mark 7}{(3.149,-4.467)}
\gppoint{gp mark 7}{(3.660,-4.470)}
\gppoint{gp mark 7}{(3.953,-4.455)}
\gppoint{gp mark 7}{(4.457,-4.471)}
\gppoint{gp mark 7}{(4.780,-4.440)}
\gppoint{gp mark 7}{(5.157,-4.402)}
\gppoint{gp mark 7}{(5.563,-4.366)}
\gppoint{gp mark 7}{(5.980,-4.374)}
\gppoint{gp mark 7}{(6.395,-4.307)}
\gppoint{gp mark 7}{(6.754,-4.350)}
\gppoint{gp mark 7}{(7.153,-4.325)}
\gppoint{gp mark 7}{(7.536,-4.327)}
\gppoint{gp mark 7}{(7.932,-4.270)}
\gppoint{gp mark 7}{(8.329,-4.236)}
\gppoint{gp mark 7}{(9.256,-1.801)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-2.263) {Arpack, $n=15$};
\gpcolor{rgb color={0.980,0.502,0.447}}
\draw[gp path] (9.010,-2.263)--(9.502,-2.263);
\draw[gp path] (9.010,-2.173)--(9.010,-2.353);
\draw[gp path] (9.502,-2.173)--(9.502,-2.353);
\draw[gp path] (1.674,-4.451)--(1.674,-4.426);
\draw[gp path] (1.584,-4.451)--(1.764,-4.451);
\draw[gp path] (1.584,-4.426)--(1.764,-4.426);
\draw[gp path] (1.984,-4.424)--(1.984,-4.388);
\draw[gp path] (1.894,-4.424)--(2.074,-4.424);
\draw[gp path] (1.894,-4.388)--(2.074,-4.388);
\draw[gp path] (2.513,-4.417)--(2.513,-4.372);
\draw[gp path] (2.423,-4.417)--(2.603,-4.417);
\draw[gp path] (2.423,-4.372)--(2.603,-4.372);
\draw[gp path] (2.742,-4.373)--(2.742,-4.350);
\draw[gp path] (2.652,-4.373)--(2.832,-4.373);
\draw[gp path] (2.652,-4.350)--(2.832,-4.350);
\draw[gp path] (3.149,-4.364)--(3.149,-4.307);
\draw[gp path] (3.059,-4.364)--(3.239,-4.364);
\draw[gp path] (3.059,-4.307)--(3.239,-4.307);
\draw[gp path] (3.660,-4.326)--(3.660,-4.277);
\draw[gp path] (3.570,-4.326)--(3.750,-4.326);
\draw[gp path] (3.570,-4.277)--(3.750,-4.277);
\draw[gp path] (3.953,-4.341)--(3.953,-4.270);
\draw[gp path] (3.863,-4.341)--(4.043,-4.341);
\draw[gp path] (3.863,-4.270)--(4.043,-4.270);
\draw[gp path] (4.457,-4.276)--(4.457,-4.232);
\draw[gp path] (4.367,-4.276)--(4.547,-4.276);
\draw[gp path] (4.367,-4.232)--(4.547,-4.232);
\draw[gp path] (4.780,-4.261)--(4.780,-4.183);
\draw[gp path] (4.690,-4.261)--(4.870,-4.261);
\draw[gp path] (4.690,-4.183)--(4.870,-4.183);
\draw[gp path] (5.157,-4.221)--(5.157,-4.140);
\draw[gp path] (5.067,-4.221)--(5.247,-4.221);
\draw[gp path] (5.067,-4.140)--(5.247,-4.140);
\draw[gp path] (5.563,-4.195)--(5.563,-4.130);
\draw[gp path] (5.473,-4.195)--(5.653,-4.195);
\draw[gp path] (5.473,-4.130)--(5.653,-4.130);
\draw[gp path] (5.980,-4.188)--(5.980,-4.077);
\draw[gp path] (5.890,-4.188)--(6.070,-4.188);
\draw[gp path] (5.890,-4.077)--(6.070,-4.077);
\draw[gp path] (6.395,-4.154)--(6.395,-4.044);
\draw[gp path] (6.305,-4.154)--(6.485,-4.154);
\draw[gp path] (6.305,-4.044)--(6.485,-4.044);
\draw[gp path] (6.754,-4.089)--(6.754,-3.935);
\draw[gp path] (6.664,-4.089)--(6.844,-4.089);
\draw[gp path] (6.664,-3.935)--(6.844,-3.935);
\draw[gp path] (7.153,-4.064)--(7.153,-3.894);
\draw[gp path] (7.063,-4.064)--(7.243,-4.064);
\draw[gp path] (7.063,-3.894)--(7.243,-3.894);
\draw[gp path] (7.536,-3.978)--(7.536,-3.791);
\draw[gp path] (7.446,-3.978)--(7.626,-3.978);
\draw[gp path] (7.446,-3.791)--(7.626,-3.791);
\draw[gp path] (7.932,-4.025)--(7.932,-3.778);
\draw[gp path] (7.842,-4.025)--(8.022,-4.025);
\draw[gp path] (7.842,-3.778)--(8.022,-3.778);
\draw[gp path] (8.329,-3.974)--(8.329,-3.729);
\draw[gp path] (8.239,-3.974)--(8.419,-3.974);
\draw[gp path] (8.239,-3.729)--(8.419,-3.729);
\gppoint{gp mark 7}{(1.674,-4.438)}
\gppoint{gp mark 7}{(1.984,-4.406)}
\gppoint{gp mark 7}{(2.513,-4.394)}
\gppoint{gp mark 7}{(2.742,-4.361)}
\gppoint{gp mark 7}{(3.149,-4.335)}
\gppoint{gp mark 7}{(3.660,-4.301)}
\gppoint{gp mark 7}{(3.953,-4.306)}
\gppoint{gp mark 7}{(4.457,-4.254)}
\gppoint{gp mark 7}{(4.780,-4.222)}
\gppoint{gp mark 7}{(5.157,-4.181)}
\gppoint{gp mark 7}{(5.563,-4.162)}
\gppoint{gp mark 7}{(5.980,-4.133)}
\gppoint{gp mark 7}{(6.395,-4.099)}
\gppoint{gp mark 7}{(6.754,-4.012)}
\gppoint{gp mark 7}{(7.153,-3.979)}
\gppoint{gp mark 7}{(7.536,-3.884)}
\gppoint{gp mark 7}{(7.932,-3.902)}
\gppoint{gp mark 7}{(8.329,-3.852)}
\gppoint{gp mark 7}{(9.256,-2.263)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-2.725) {Davidson, $n=1$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (9.010,-2.725)--(9.502,-2.725);
\draw[gp path] (9.010,-2.635)--(9.010,-2.815);
\draw[gp path] (9.502,-2.635)--(9.502,-2.815);
\draw[gp path] (1.674,-4.504)--(1.674,-4.444);
\draw[gp path] (1.584,-4.504)--(1.764,-4.504);
\draw[gp path] (1.584,-4.444)--(1.764,-4.444);
\draw[gp path] (1.984,-4.509)--(1.984,-4.439);
\draw[gp path] (1.894,-4.509)--(2.074,-4.509);
\draw[gp path] (1.894,-4.439)--(2.074,-4.439);
\draw[gp path] (2.513,-4.499)--(2.513,-4.436);
\draw[gp path] (2.423,-4.499)--(2.603,-4.499);
\draw[gp path] (2.423,-4.436)--(2.603,-4.436);
\draw[gp path] (2.742,-4.491)--(2.742,-4.439);
\draw[gp path] (2.652,-4.491)--(2.832,-4.491);
\draw[gp path] (2.652,-4.439)--(2.832,-4.439);
\draw[gp path] (3.149,-4.499)--(3.149,-4.444);
\draw[gp path] (3.059,-4.499)--(3.239,-4.499);
\draw[gp path] (3.059,-4.444)--(3.239,-4.444);
\draw[gp path] (3.660,-4.464)--(3.660,-4.413);
\draw[gp path] (3.570,-4.464)--(3.750,-4.464);
\draw[gp path] (3.570,-4.413)--(3.750,-4.413);
\draw[gp path] (3.953,-4.475)--(3.953,-4.411);
\draw[gp path] (3.863,-4.475)--(4.043,-4.475);
\draw[gp path] (3.863,-4.411)--(4.043,-4.411);
\draw[gp path] (4.457,-4.448)--(4.457,-4.383);
\draw[gp path] (4.367,-4.448)--(4.547,-4.448);
\draw[gp path] (4.367,-4.383)--(4.547,-4.383);
\draw[gp path] (4.780,-4.467)--(4.780,-4.400);
\draw[gp path] (4.690,-4.467)--(4.870,-4.467);
\draw[gp path] (4.690,-4.400)--(4.870,-4.400);
\draw[gp path] (5.157,-4.437)--(5.157,-4.331);
\draw[gp path] (5.067,-4.437)--(5.247,-4.437);
\draw[gp path] (5.067,-4.331)--(5.247,-4.331);
\draw[gp path] (5.563,-4.451)--(5.563,-4.298);
\draw[gp path] (5.473,-4.451)--(5.653,-4.451);
\draw[gp path] (5.473,-4.298)--(5.653,-4.298);
\draw[gp path] (5.980,-4.415)--(5.980,-4.317);
\draw[gp path] (5.890,-4.415)--(6.070,-4.415);
\draw[gp path] (5.890,-4.317)--(6.070,-4.317);
\draw[gp path] (6.395,-4.373)--(6.395,-4.248);
\draw[gp path] (6.305,-4.373)--(6.485,-4.373);
\draw[gp path] (6.305,-4.248)--(6.485,-4.248);
\draw[gp path] (6.754,-4.374)--(6.754,-4.246);
\draw[gp path] (6.664,-4.374)--(6.844,-4.374);
\draw[gp path] (6.664,-4.246)--(6.844,-4.246);
\draw[gp path] (7.153,-4.399)--(7.153,-4.248);
\draw[gp path] (7.063,-4.399)--(7.243,-4.399);
\draw[gp path] (7.063,-4.248)--(7.243,-4.248);
\draw[gp path] (7.536,-4.383)--(7.536,-4.157);
\draw[gp path] (7.446,-4.383)--(7.626,-4.383);
\draw[gp path] (7.446,-4.157)--(7.626,-4.157);
\draw[gp path] (7.932,-4.390)--(7.932,-4.221);
\draw[gp path] (7.842,-4.390)--(8.022,-4.390);
\draw[gp path] (7.842,-4.221)--(8.022,-4.221);
\draw[gp path] (8.329,-4.340)--(8.329,-4.204);
\draw[gp path] (8.239,-4.340)--(8.419,-4.340);
\draw[gp path] (8.239,-4.204)--(8.419,-4.204);
\gpsetpointsize{4.00}
\gppoint{gp mark 9}{(1.674,-4.474)}
\gppoint{gp mark 9}{(1.984,-4.474)}
\gppoint{gp mark 9}{(2.513,-4.467)}
\gppoint{gp mark 9}{(2.742,-4.465)}
\gppoint{gp mark 9}{(3.149,-4.471)}
\gppoint{gp mark 9}{(3.660,-4.438)}
\gppoint{gp mark 9}{(3.953,-4.443)}
\gppoint{gp mark 9}{(4.457,-4.415)}
\gppoint{gp mark 9}{(4.780,-4.433)}
\gppoint{gp mark 9}{(5.157,-4.384)}
\gppoint{gp mark 9}{(5.563,-4.374)}
\gppoint{gp mark 9}{(5.980,-4.366)}
\gppoint{gp mark 9}{(6.395,-4.311)}
\gppoint{gp mark 9}{(6.754,-4.310)}
\gppoint{gp mark 9}{(7.153,-4.324)}
\gppoint{gp mark 9}{(7.536,-4.270)}
\gppoint{gp mark 9}{(7.932,-4.306)}
\gppoint{gp mark 9}{(8.329,-4.272)}
\gppoint{gp mark 9}{(9.256,-2.725)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-3.187) {Davidson, $n=3$};
\gpcolor{rgb color={0.753,0.502,1.000}}
\draw[gp path] (9.010,-3.187)--(9.502,-3.187);
\draw[gp path] (9.010,-3.097)--(9.010,-3.277);
\draw[gp path] (9.502,-3.097)--(9.502,-3.277);
\draw[gp path] (1.674,-4.225)--(1.674,-4.144);
\draw[gp path] (1.584,-4.225)--(1.764,-4.225);
\draw[gp path] (1.584,-4.144)--(1.764,-4.144);
\draw[gp path] (1.984,-4.244)--(1.984,-4.154);
\draw[gp path] (1.894,-4.244)--(2.074,-4.244);
\draw[gp path] (1.894,-4.154)--(2.074,-4.154);
\draw[gp path] (2.513,-4.223)--(2.513,-4.170);
\draw[gp path] (2.423,-4.223)--(2.603,-4.223);
\draw[gp path] (2.423,-4.170)--(2.603,-4.170);
\draw[gp path] (2.742,-4.206)--(2.742,-4.102);
\draw[gp path] (2.652,-4.206)--(2.832,-4.206);
\draw[gp path] (2.652,-4.102)--(2.832,-4.102);
\draw[gp path] (3.149,-4.171)--(3.149,-4.088);
\draw[gp path] (3.059,-4.171)--(3.239,-4.171);
\draw[gp path] (3.059,-4.088)--(3.239,-4.088);
\draw[gp path] (3.660,-4.180)--(3.660,-4.083);
\draw[gp path] (3.570,-4.180)--(3.750,-4.180);
\draw[gp path] (3.570,-4.083)--(3.750,-4.083);
\draw[gp path] (3.953,-4.145)--(3.953,-4.042);
\draw[gp path] (3.863,-4.145)--(4.043,-4.145);
\draw[gp path] (3.863,-4.042)--(4.043,-4.042);
\draw[gp path] (4.457,-4.089)--(4.457,-3.989);
\draw[gp path] (4.367,-4.089)--(4.547,-4.089);
\draw[gp path] (4.367,-3.989)--(4.547,-3.989);
\draw[gp path] (4.780,-4.116)--(4.780,-4.013);
\draw[gp path] (4.690,-4.116)--(4.870,-4.116);
\draw[gp path] (4.690,-4.013)--(4.870,-4.013);
\draw[gp path] (5.157,-4.079)--(5.157,-3.963);
\draw[gp path] (5.067,-4.079)--(5.247,-4.079);
\draw[gp path] (5.067,-3.963)--(5.247,-3.963);
\draw[gp path] (5.563,-4.006)--(5.563,-3.906);
\draw[gp path] (5.473,-4.006)--(5.653,-4.006);
\draw[gp path] (5.473,-3.906)--(5.653,-3.906);
\draw[gp path] (5.980,-4.033)--(5.980,-3.917);
\draw[gp path] (5.890,-4.033)--(6.070,-4.033);
\draw[gp path] (5.890,-3.917)--(6.070,-3.917);
\draw[gp path] (6.395,-3.976)--(6.395,-3.862);
\draw[gp path] (6.305,-3.976)--(6.485,-3.976);
\draw[gp path] (6.305,-3.862)--(6.485,-3.862);
\draw[gp path] (6.754,-3.952)--(6.754,-3.867);
\draw[gp path] (6.664,-3.952)--(6.844,-3.952);
\draw[gp path] (6.664,-3.867)--(6.844,-3.867);
\draw[gp path] (7.153,-3.973)--(7.153,-3.848);
\draw[gp path] (7.063,-3.973)--(7.243,-3.973);
\draw[gp path] (7.063,-3.848)--(7.243,-3.848);
\draw[gp path] (7.536,-3.933)--(7.536,-3.775);
\draw[gp path] (7.446,-3.933)--(7.626,-3.933);
\draw[gp path] (7.446,-3.775)--(7.626,-3.775);
\draw[gp path] (7.932,-3.939)--(7.932,-3.737);
\draw[gp path] (7.842,-3.939)--(8.022,-3.939);
\draw[gp path] (7.842,-3.737)--(8.022,-3.737);
\draw[gp path] (8.329,-3.855)--(8.329,-3.669);
\draw[gp path] (8.239,-3.855)--(8.419,-3.855);
\draw[gp path] (8.239,-3.669)--(8.419,-3.669);
\gppoint{gp mark 9}{(1.674,-4.185)}
\gppoint{gp mark 9}{(1.984,-4.199)}
\gppoint{gp mark 9}{(2.513,-4.196)}
\gppoint{gp mark 9}{(2.742,-4.154)}
\gppoint{gp mark 9}{(3.149,-4.130)}
\gppoint{gp mark 9}{(3.660,-4.132)}
\gppoint{gp mark 9}{(3.953,-4.094)}
\gppoint{gp mark 9}{(4.457,-4.039)}
\gppoint{gp mark 9}{(4.780,-4.065)}
\gppoint{gp mark 9}{(5.157,-4.021)}
\gppoint{gp mark 9}{(5.563,-3.956)}
\gppoint{gp mark 9}{(5.980,-3.975)}
\gppoint{gp mark 9}{(6.395,-3.919)}
\gppoint{gp mark 9}{(6.754,-3.910)}
\gppoint{gp mark 9}{(7.153,-3.911)}
\gppoint{gp mark 9}{(7.536,-3.854)}
\gppoint{gp mark 9}{(7.932,-3.838)}
\gppoint{gp mark 9}{(8.329,-3.762)}
\gppoint{gp mark 9}{(9.256,-3.187)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.686,-3.649) {Davidson, $n=15$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (9.010,-3.649)--(9.502,-3.649);
\draw[gp path] (9.010,-3.559)--(9.010,-3.739);
\draw[gp path] (9.502,-3.559)--(9.502,-3.739);
\draw[gp path] (1.674,-3.024)--(1.674,-2.766);
\draw[gp path] (1.584,-3.024)--(1.764,-3.024);
\draw[gp path] (1.584,-2.766)--(1.764,-2.766);
\draw[gp path] (1.984,-2.849)--(1.984,-2.599);
\draw[gp path] (1.894,-2.849)--(2.074,-2.849);
\draw[gp path] (1.894,-2.599)--(2.074,-2.599);
\draw[gp path] (2.513,-2.714)--(2.513,-2.603);
\draw[gp path] (2.423,-2.714)--(2.603,-2.714);
\draw[gp path] (2.423,-2.603)--(2.603,-2.603);
\draw[gp path] (2.742,-2.664)--(2.742,-2.415);
\draw[gp path] (2.652,-2.664)--(2.832,-2.664);
\draw[gp path] (2.652,-2.415)--(2.832,-2.415);
\draw[gp path] (3.149,-2.569)--(3.149,-2.398);
\draw[gp path] (3.059,-2.569)--(3.239,-2.569);
\draw[gp path] (3.059,-2.398)--(3.239,-2.398);
\draw[gp path] (3.660,-2.457)--(3.660,-2.316);
\draw[gp path] (3.570,-2.457)--(3.750,-2.457);
\draw[gp path] (3.570,-2.316)--(3.750,-2.316);
\draw[gp path] (3.953,-2.313)--(3.953,-2.173);
\draw[gp path] (3.863,-2.313)--(4.043,-2.313);
\draw[gp path] (3.863,-2.173)--(4.043,-2.173);
\draw[gp path] (4.457,-2.263)--(4.457,-2.062);
\draw[gp path] (4.367,-2.263)--(4.547,-2.263);
\draw[gp path] (4.367,-2.062)--(4.547,-2.062);
\draw[gp path] (4.780,-2.157)--(4.780,-1.942);
\draw[gp path] (4.690,-2.157)--(4.870,-2.157);
\draw[gp path] (4.690,-1.942)--(4.870,-1.942);
\draw[gp path] (5.157,-2.005)--(5.157,-1.878);
\draw[gp path] (5.067,-2.005)--(5.247,-2.005);
\draw[gp path] (5.067,-1.878)--(5.247,-1.878);
\draw[gp path] (5.563,-1.922)--(5.563,-1.717);
\draw[gp path] (5.473,-1.922)--(5.653,-1.922);
\draw[gp path] (5.473,-1.717)--(5.653,-1.717);
\draw[gp path] (5.980,-1.842)--(5.980,-1.469);
\draw[gp path] (5.890,-1.842)--(6.070,-1.842);
\draw[gp path] (5.890,-1.469)--(6.070,-1.469);
\draw[gp path] (6.395,-1.697)--(6.395,-1.411);
\draw[gp path] (6.305,-1.697)--(6.485,-1.697);
\draw[gp path] (6.305,-1.411)--(6.485,-1.411);
\draw[gp path] (6.754,-1.599)--(6.754,-1.311);
\draw[gp path] (6.664,-1.599)--(6.844,-1.599);
\draw[gp path] (6.664,-1.311)--(6.844,-1.311);
\draw[gp path] (7.153,-1.515)--(7.153,-1.193);
\draw[gp path] (7.063,-1.515)--(7.243,-1.515);
\draw[gp path] (7.063,-1.193)--(7.243,-1.193);
\draw[gp path] (7.536,-1.346)--(7.536,-1.157);
\draw[gp path] (7.446,-1.346)--(7.626,-1.346);
\draw[gp path] (7.446,-1.157)--(7.626,-1.157);
\draw[gp path] (7.932,-1.192)--(7.932,-0.920);
\draw[gp path] (7.842,-1.192)--(8.022,-1.192);
\draw[gp path] (7.842,-0.920)--(8.022,-0.920);
\draw[gp path] (8.329,-1.173)--(8.329,-0.883);
\draw[gp path] (8.239,-1.173)--(8.419,-1.173);
\draw[gp path] (8.239,-0.883)--(8.419,-0.883);
\gppoint{gp mark 9}{(1.674,-2.895)}
\gppoint{gp mark 9}{(1.984,-2.724)}
\gppoint{gp mark 9}{(2.513,-2.658)}
\gppoint{gp mark 9}{(2.742,-2.540)}
\gppoint{gp mark 9}{(3.149,-2.484)}
\gppoint{gp mark 9}{(3.660,-2.387)}
\gppoint{gp mark 9}{(3.953,-2.243)}
\gppoint{gp mark 9}{(4.457,-2.163)}
\gppoint{gp mark 9}{(4.780,-2.050)}
\gppoint{gp mark 9}{(5.157,-1.942)}
\gppoint{gp mark 9}{(5.563,-1.820)}
\gppoint{gp mark 9}{(5.980,-1.656)}
\gppoint{gp mark 9}{(6.395,-1.554)}
\gppoint{gp mark 9}{(6.754,-1.455)}
\gppoint{gp mark 9}{(7.153,-1.354)}
\gppoint{gp mark 9}{(7.536,-1.251)}
\gppoint{gp mark 9}{(7.932,-1.056)}
\gppoint{gp mark 9}{(8.329,-1.028)}
\gppoint{gp mark 9}{(9.256,-3.649)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,-0.569)--(1.504,-4.702)--(8.458,-4.702)--(8.458,-0.569)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.504cm}{-4.702cm}}{\pgfpoint{8.458cm}{-0.569cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/perf_isom.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 04 Jul 2017 12:56:29 PM CEST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (7.572,1.139)--(7.392,1.139);
\node[gp node right] at (1.504,1.139) {$0.01$};
\draw[gp path] (1.688,1.454)--(1.778,1.454);
\draw[gp path] (7.572,1.454)--(7.482,1.454);
\draw[gp path] (1.688,1.638)--(1.778,1.638);
\draw[gp path] (7.572,1.638)--(7.482,1.638);
\draw[gp path] (1.688,1.768)--(1.778,1.768);
\draw[gp path] (7.572,1.768)--(7.482,1.768);
\draw[gp path] (1.688,1.869)--(1.778,1.869);
\draw[gp path] (7.572,1.869)--(7.482,1.869);
\draw[gp path] (1.688,1.952)--(1.778,1.952);
\draw[gp path] (7.572,1.952)--(7.482,1.952);
\draw[gp path] (1.688,2.022)--(1.778,2.022);
\draw[gp path] (7.572,2.022)--(7.482,2.022);
\draw[gp path] (1.688,2.083)--(1.778,2.083);
\draw[gp path] (7.572,2.083)--(7.482,2.083);
\draw[gp path] (1.688,2.136)--(1.778,2.136);
\draw[gp path] (7.572,2.136)--(7.482,2.136);
\draw[gp path] (1.688,2.184)--(1.868,2.184);
\draw[gp path] (7.572,2.184)--(7.392,2.184);
\node[gp node right] at (1.504,2.184) {$0.1$};
\draw[gp path] (1.688,2.499)--(1.778,2.499);
\draw[gp path] (7.572,2.499)--(7.482,2.499);
\draw[gp path] (1.688,2.683)--(1.778,2.683);
\draw[gp path] (7.572,2.683)--(7.482,2.683);
\draw[gp path] (1.688,2.813)--(1.778,2.813);
\draw[gp path] (7.572,2.813)--(7.482,2.813);
\draw[gp path] (1.688,2.914)--(1.778,2.914);
\draw[gp path] (7.572,2.914)--(7.482,2.914);
\draw[gp path] (1.688,2.997)--(1.778,2.997);
\draw[gp path] (7.572,2.997)--(7.482,2.997);
\draw[gp path] (1.688,3.067)--(1.778,3.067);
\draw[gp path] (7.572,3.067)--(7.482,3.067);
\draw[gp path] (1.688,3.128)--(1.778,3.128);
\draw[gp path] (7.572,3.128)--(7.482,3.128);
\draw[gp path] (1.688,3.181)--(1.778,3.181);
\draw[gp path] (7.572,3.181)--(7.482,3.181);
\draw[gp path] (1.688,3.229)--(1.868,3.229);
\draw[gp path] (7.572,3.229)--(7.392,3.229);
\node[gp node right] at (1.504,3.229) {$1$};
\draw[gp path] (1.688,3.544)--(1.778,3.544);
\draw[gp path] (7.572,3.544)--(7.482,3.544);
\draw[gp path] (1.688,3.728)--(1.778,3.728);
\draw[gp path] (7.572,3.728)--(7.482,3.728);
\draw[gp path] (1.688,3.858)--(1.778,3.858);
\draw[gp path] (7.572,3.858)--(7.482,3.858);
\draw[gp path] (1.688,3.959)--(1.778,3.959);
\draw[gp path] (7.572,3.959)--(7.482,3.959);
\draw[gp path] (1.688,4.042)--(1.778,4.042);
\draw[gp path] (7.572,4.042)--(7.482,4.042);
\draw[gp path] (1.688,4.112)--(1.778,4.112);
\draw[gp path] (7.572,4.112)--(7.482,4.112);
\draw[gp path] (1.688,4.173)--(1.778,4.173);
\draw[gp path] (7.572,4.173)--(7.482,4.173);
\draw[gp path] (1.688,4.226)--(1.778,4.226);
\draw[gp path] (7.572,4.226)--(7.482,4.226);
\draw[gp path] (1.688,4.274)--(1.868,4.274);
\draw[gp path] (7.572,4.274)--(7.392,4.274);
\node[gp node right] at (1.504,4.274) {$10$};
\draw[gp path] (1.688,4.589)--(1.778,4.589);
\draw[gp path] (7.572,4.589)--(7.482,4.589);
\draw[gp path] (1.688,4.773)--(1.778,4.773);
\draw[gp path] (7.572,4.773)--(7.482,4.773);
\draw[gp path] (1.688,4.903)--(1.778,4.903);
\draw[gp path] (7.572,4.903)--(7.482,4.903);
\draw[gp path] (1.688,5.004)--(1.778,5.004);
\draw[gp path] (7.572,5.004)--(7.482,5.004);
\draw[gp path] (1.688,5.087)--(1.778,5.087);
\draw[gp path] (7.572,5.087)--(7.482,5.087);
\draw[gp path] (1.688,5.157)--(1.778,5.157);
\draw[gp path] (7.572,5.157)--(7.482,5.157);
\draw[gp path] (1.688,5.218)--(1.778,5.218);
\draw[gp path] (7.572,5.218)--(7.482,5.218);
\draw[gp path] (1.688,5.271)--(1.778,5.271);
\draw[gp path] (7.572,5.271)--(7.482,5.271);
\draw[gp path] (1.688,5.319)--(1.868,5.319);
\draw[gp path] (7.572,5.319)--(7.392,5.319);
\node[gp node right] at (1.504,5.319) {$100$};
\draw[gp path] (2.397,1.139)--(2.397,1.319);
\draw[gp path] (2.397,5.319)--(2.397,5.139);
\node[gp node center] at (2.397,0.831) {100};
\draw[gp path] (3.685,1.139)--(3.685,1.229);
\draw[gp path] (3.685,5.319)--(3.685,5.229);
\draw[gp path] (4.599,1.139)--(4.599,1.319);
\draw[gp path] (4.599,5.319)--(4.599,5.139);
\node[gp node center] at (4.599,0.831) {200};
\draw[gp path] (5.307,1.139)--(5.307,1.229);
\draw[gp path] (5.307,5.319)--(5.307,5.229);
\draw[gp path] (5.886,1.139)--(5.886,1.319);
\draw[gp path] (5.886,5.319)--(5.886,5.139);
\node[gp node center] at (5.886,0.831) {300};
\draw[gp path] (6.376,1.139)--(6.376,1.229);
\draw[gp path] (6.376,5.319)--(6.376,5.229);
\draw[gp path] (6.800,1.139)--(6.800,1.319);
\draw[gp path] (6.800,5.319)--(6.800,5.139);
\node[gp node center] at (6.800,0.831) {400};
\draw[gp path] (7.174,1.139)--(7.174,1.229);
\draw[gp path] (7.174,5.319)--(7.174,5.229);
\draw[gp path] (7.509,1.139)--(7.509,1.319);
\draw[gp path] (7.509,5.319)--(7.509,5.139);
\node[gp node center] at (7.509,0.831) {500};
\draw[gp path] (1.688,5.319)--(1.688,1.139)--(7.572,1.139)--(7.572,5.319)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.229) {$t \; (\mathrm{sec})$};
\node[gp node center] at (4.630,0.215) {$D$};
\node[gp node right] at (6.528,3.006) {SVD};
\gpcolor{rgb color={0.000,1.000,1.000}}
\gpsetpointsize{3.20}
\gppoint{gp mark 7}{(1.688,2.152)}
\gppoint{gp mark 7}{(1.766,2.191)}
\gppoint{gp mark 7}{(1.843,2.230)}
\gppoint{gp mark 7}{(1.918,2.269)}
\gppoint{gp mark 7}{(1.954,2.289)}
\gppoint{gp mark 7}{(2.027,2.331)}
\gppoint{gp mark 7}{(2.097,2.365)}
\gppoint{gp mark 7}{(2.166,2.403)}
\gppoint{gp mark 7}{(2.234,2.438)}
\gppoint{gp mark 7}{(2.300,2.484)}
\gppoint{gp mark 7}{(2.365,2.515)}
\gppoint{gp mark 7}{(2.428,2.547)}
\gppoint{gp mark 7}{(2.491,2.576)}
\gppoint{gp mark 7}{(2.552,2.612)}
\gppoint{gp mark 7}{(2.641,2.650)}
\gppoint{gp mark 7}{(2.700,2.682)}
\gppoint{gp mark 7}{(2.757,2.710)}
\gppoint{gp mark 7}{(2.841,2.760)}
\gppoint{gp mark 7}{(2.896,2.786)}
\gppoint{gp mark 7}{(2.949,2.819)}
\gppoint{gp mark 7}{(3.028,2.843)}
\gppoint{gp mark 7}{(3.106,2.894)}
\gppoint{gp mark 7}{(3.156,2.924)}
\gppoint{gp mark 7}{(3.230,2.972)}
\gppoint{gp mark 7}{(3.303,3.027)}
\gppoint{gp mark 7}{(3.350,3.048)}
\gppoint{gp mark 7}{(3.420,3.078)}
\gppoint{gp mark 7}{(3.488,3.115)}
\gppoint{gp mark 7}{(3.555,3.147)}
\gppoint{gp mark 7}{(3.621,3.179)}
\gppoint{gp mark 7}{(3.685,3.209)}
\gppoint{gp mark 7}{(3.748,3.249)}
\gppoint{gp mark 7}{(3.830,3.289)}
\gppoint{gp mark 7}{(3.890,3.312)}
\gppoint{gp mark 7}{(3.949,3.351)}
\gppoint{gp mark 7}{(4.026,3.390)}
\gppoint{gp mark 7}{(4.082,3.425)}
\gppoint{gp mark 7}{(4.156,3.456)}
\gppoint{gp mark 7}{(4.210,3.495)}
\gppoint{gp mark 7}{(4.281,3.536)}
\gppoint{gp mark 7}{(4.351,3.569)}
\gppoint{gp mark 7}{(4.419,3.608)}
\gppoint{gp mark 7}{(4.485,3.641)}
\gppoint{gp mark 7}{(4.551,3.678)}
\gppoint{gp mark 7}{(4.614,3.707)}
\gppoint{gp mark 7}{(4.677,3.739)}
\gppoint{gp mark 7}{(4.738,3.778)}
\gppoint{gp mark 7}{(4.813,3.809)}
\gppoint{gp mark 7}{(4.872,3.844)}
\gppoint{gp mark 7}{(4.944,3.883)}
\gppoint{gp mark 7}{(5.015,3.921)}
\gppoint{gp mark 7}{(5.070,3.953)}
\gppoint{gp mark 7}{(5.138,3.990)}
\gppoint{gp mark 7}{(5.204,4.024)}
\gppoint{gp mark 7}{(5.269,4.062)}
\gppoint{gp mark 7}{(5.333,4.096)}
\gppoint{gp mark 7}{(5.407,4.134)}
\gppoint{gp mark 7}{(5.468,4.168)}
\gppoint{gp mark 7}{(5.540,4.206)}
\gppoint{gp mark 7}{(5.599,4.235)}
\gppoint{gp mark 7}{(5.667,4.273)}
\gppoint{gp mark 7}{(5.735,4.314)}
\gppoint{gp mark 7}{(5.801,4.352)}
\gppoint{gp mark 7}{(5.865,4.383)}
\gppoint{gp mark 7}{(5.929,4.419)}
\gppoint{gp mark 7}{(6.001,4.460)}
\gppoint{gp mark 7}{(6.062,4.492)}
\gppoint{gp mark 7}{(6.131,4.533)}
\gppoint{gp mark 7}{(6.199,4.572)}
\gppoint{gp mark 7}{(6.265,4.607)}
\gppoint{gp mark 7}{(6.330,4.642)}
\gppoint{gp mark 7}{(6.394,4.673)}
\gppoint{gp mark 7}{(6.457,4.709)}
\gppoint{gp mark 7}{(6.527,4.742)}
\gppoint{gp mark 7}{(6.587,4.780)}
\gppoint{gp mark 7}{(6.654,4.819)}
\gppoint{gp mark 7}{(6.720,4.849)}
\gppoint{gp mark 7}{(6.792,4.885)}
\gppoint{gp mark 7}{(6.855,4.917)}
\gppoint{gp mark 7}{(6.917,4.952)}
\gppoint{gp mark 7}{(6.985,4.989)}
\gppoint{gp mark 7}{(7.052,5.029)}
\gppoint{gp mark 7}{(7.117,5.067)}
\gppoint{gp mark 7}{(7.181,5.095)}
\gppoint{gp mark 7}{(7.251,5.133)}
\gppoint{gp mark 7}{(7.313,5.164)}
\gppoint{gp mark 7}{(7.379,5.201)}
\gppoint{gp mark 7}{(7.445,5.241)}
\gppoint{gp mark 7}{(7.515,5.276)}
\gppoint{gp mark 7}{(6.958,3.006)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.528,2.556) {slope: 3.8};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.20}
\draw[gp path] (6.712,2.556)--(7.204,2.556);
\draw[gp path] (1.688,2.142)--(1.747,2.174)--(1.807,2.206)--(1.866,2.238)--(1.926,2.270)%
  --(1.985,2.302)--(2.045,2.334)--(2.104,2.365)--(2.163,2.397)--(2.223,2.429)--(2.282,2.461)%
  --(2.342,2.493)--(2.401,2.525)--(2.461,2.557)--(2.520,2.589)--(2.580,2.621)--(2.639,2.653)%
  --(2.698,2.685)--(2.758,2.717)--(2.817,2.749)--(2.877,2.780)--(2.936,2.812)--(2.996,2.844)%
  --(3.055,2.876)--(3.114,2.908)--(3.174,2.940)--(3.233,2.972)--(3.293,3.004)--(3.352,3.036)%
  --(3.412,3.068)--(3.471,3.100)--(3.530,3.132)--(3.590,3.164)--(3.649,3.195)--(3.709,3.227)%
  --(3.768,3.259)--(3.828,3.291)--(3.887,3.323)--(3.947,3.355)--(4.006,3.387)--(4.065,3.419)%
  --(4.125,3.451)--(4.184,3.483)--(4.244,3.515)--(4.303,3.547)--(4.363,3.579)--(4.422,3.611)%
  --(4.481,3.642)--(4.541,3.674)--(4.600,3.706)--(4.660,3.738)--(4.719,3.770)--(4.779,3.802)%
  --(4.838,3.834)--(4.897,3.866)--(4.957,3.898)--(5.016,3.930)--(5.076,3.962)--(5.135,3.994)%
  --(5.195,4.026)--(5.254,4.057)--(5.313,4.089)--(5.373,4.121)--(5.432,4.153)--(5.492,4.185)%
  --(5.551,4.217)--(5.611,4.249)--(5.670,4.281)--(5.730,4.313)--(5.789,4.345)--(5.848,4.377)%
  --(5.908,4.409)--(5.967,4.441)--(6.027,4.472)--(6.086,4.504)--(6.146,4.536)--(6.205,4.568)%
  --(6.264,4.600)--(6.324,4.632)--(6.383,4.664)--(6.443,4.696)--(6.502,4.728)--(6.562,4.760)%
  --(6.621,4.792)--(6.680,4.824)--(6.740,4.856)--(6.799,4.888)--(6.859,4.919)--(6.918,4.951)%
  --(6.978,4.983)--(7.037,5.015)--(7.097,5.047)--(7.156,5.079)--(7.215,5.111)--(7.275,5.143)%
  --(7.334,5.175)--(7.394,5.207)--(7.453,5.239)--(7.513,5.271)--(7.572,5.303);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.528,2.106) {QR};
\gpcolor{rgb color={1.000,0.714,0.757}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(1.688,1.956)}
\gppoint{gp mark 7}{(1.766,1.995)}
\gppoint{gp mark 7}{(1.843,2.034)}
\gppoint{gp mark 7}{(1.918,2.072)}
\gppoint{gp mark 7}{(1.954,2.098)}
\gppoint{gp mark 7}{(2.027,2.138)}
\gppoint{gp mark 7}{(2.097,2.175)}
\gppoint{gp mark 7}{(2.166,2.213)}
\gppoint{gp mark 7}{(2.234,2.249)}
\gppoint{gp mark 7}{(2.300,2.301)}
\gppoint{gp mark 7}{(2.365,2.333)}
\gppoint{gp mark 7}{(2.428,2.364)}
\gppoint{gp mark 7}{(2.491,2.395)}
\gppoint{gp mark 7}{(2.552,2.427)}
\gppoint{gp mark 7}{(2.641,2.468)}
\gppoint{gp mark 7}{(2.700,2.498)}
\gppoint{gp mark 7}{(2.757,2.529)}
\gppoint{gp mark 7}{(2.841,2.582)}
\gppoint{gp mark 7}{(2.896,2.609)}
\gppoint{gp mark 7}{(2.949,2.651)}
\gppoint{gp mark 7}{(3.028,2.673)}
\gppoint{gp mark 7}{(3.106,2.717)}
\gppoint{gp mark 7}{(3.156,2.758)}
\gppoint{gp mark 7}{(3.230,2.795)}
\gppoint{gp mark 7}{(3.303,2.856)}
\gppoint{gp mark 7}{(3.350,2.875)}
\gppoint{gp mark 7}{(3.420,2.904)}
\gppoint{gp mark 7}{(3.488,2.945)}
\gppoint{gp mark 7}{(3.555,2.978)}
\gppoint{gp mark 7}{(3.621,3.013)}
\gppoint{gp mark 7}{(3.685,3.036)}
\gppoint{gp mark 7}{(3.748,3.080)}
\gppoint{gp mark 7}{(3.830,3.122)}
\gppoint{gp mark 7}{(3.890,3.146)}
\gppoint{gp mark 7}{(3.949,3.187)}
\gppoint{gp mark 7}{(4.026,3.223)}
\gppoint{gp mark 7}{(4.082,3.257)}
\gppoint{gp mark 7}{(4.156,3.293)}
\gppoint{gp mark 7}{(4.210,3.328)}
\gppoint{gp mark 7}{(4.281,3.373)}
\gppoint{gp mark 7}{(4.351,3.405)}
\gppoint{gp mark 7}{(4.419,3.443)}
\gppoint{gp mark 7}{(4.485,3.479)}
\gppoint{gp mark 7}{(4.551,3.518)}
\gppoint{gp mark 7}{(4.614,3.550)}
\gppoint{gp mark 7}{(4.677,3.580)}
\gppoint{gp mark 7}{(4.738,3.619)}
\gppoint{gp mark 7}{(4.813,3.656)}
\gppoint{gp mark 7}{(4.872,3.678)}
\gppoint{gp mark 7}{(4.944,3.729)}
\gppoint{gp mark 7}{(5.015,3.764)}
\gppoint{gp mark 7}{(5.070,3.793)}
\gppoint{gp mark 7}{(5.138,3.831)}
\gppoint{gp mark 7}{(5.204,3.863)}
\gppoint{gp mark 7}{(5.269,3.904)}
\gppoint{gp mark 7}{(5.333,3.943)}
\gppoint{gp mark 7}{(5.407,3.981)}
\gppoint{gp mark 7}{(5.468,4.012)}
\gppoint{gp mark 7}{(5.540,4.054)}
\gppoint{gp mark 7}{(5.599,4.083)}
\gppoint{gp mark 7}{(5.667,4.120)}
\gppoint{gp mark 7}{(5.735,4.156)}
\gppoint{gp mark 7}{(5.801,4.200)}
\gppoint{gp mark 7}{(5.865,4.233)}
\gppoint{gp mark 7}{(5.929,4.268)}
\gppoint{gp mark 7}{(6.001,4.304)}
\gppoint{gp mark 7}{(6.062,4.344)}
\gppoint{gp mark 7}{(6.131,4.380)}
\gppoint{gp mark 7}{(6.199,4.412)}
\gppoint{gp mark 7}{(6.265,4.457)}
\gppoint{gp mark 7}{(6.330,4.492)}
\gppoint{gp mark 7}{(6.394,4.517)}
\gppoint{gp mark 7}{(6.457,4.560)}
\gppoint{gp mark 7}{(6.527,4.591)}
\gppoint{gp mark 7}{(6.587,4.627)}
\gppoint{gp mark 7}{(6.654,4.660)}
\gppoint{gp mark 7}{(6.720,4.702)}
\gppoint{gp mark 7}{(6.792,4.732)}
\gppoint{gp mark 7}{(6.855,4.762)}
\gppoint{gp mark 7}{(6.917,4.799)}
\gppoint{gp mark 7}{(6.985,4.838)}
\gppoint{gp mark 7}{(7.052,4.878)}
\gppoint{gp mark 7}{(7.117,4.910)}
\gppoint{gp mark 7}{(7.181,4.944)}
\gppoint{gp mark 7}{(7.251,4.980)}
\gppoint{gp mark 7}{(7.313,5.008)}
\gppoint{gp mark 7}{(7.379,5.042)}
\gppoint{gp mark 7}{(7.445,5.085)}
\gppoint{gp mark 7}{(7.515,5.123)}
\gppoint{gp mark 7}{(6.958,2.106)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.528,1.656) {slope: 3.8};
\gpcolor{rgb color={0.545,0.000,0.000}}
\gpsetlinewidth{2.20}
\draw[gp path] (6.712,1.656)--(7.204,1.656);
\draw[gp path] (1.688,1.956)--(1.747,1.988)--(1.807,2.020)--(1.866,2.053)--(1.926,2.085)%
  --(1.985,2.117)--(2.045,2.150)--(2.104,2.182)--(2.163,2.214)--(2.223,2.247)--(2.282,2.279)%
  --(2.342,2.312)--(2.401,2.344)--(2.461,2.376)--(2.520,2.409)--(2.580,2.441)--(2.639,2.473)%
  --(2.698,2.506)--(2.758,2.538)--(2.817,2.570)--(2.877,2.603)--(2.936,2.635)--(2.996,2.667)%
  --(3.055,2.700)--(3.114,2.732)--(3.174,2.764)--(3.233,2.797)--(3.293,2.829)--(3.352,2.862)%
  --(3.412,2.894)--(3.471,2.926)--(3.530,2.959)--(3.590,2.991)--(3.649,3.023)--(3.709,3.056)%
  --(3.768,3.088)--(3.828,3.120)--(3.887,3.153)--(3.947,3.185)--(4.006,3.217)--(4.065,3.250)%
  --(4.125,3.282)--(4.184,3.315)--(4.244,3.347)--(4.303,3.379)--(4.363,3.412)--(4.422,3.444)%
  --(4.481,3.476)--(4.541,3.509)--(4.600,3.541)--(4.660,3.573)--(4.719,3.606)--(4.779,3.638)%
  --(4.838,3.670)--(4.897,3.703)--(4.957,3.735)--(5.016,3.767)--(5.076,3.800)--(5.135,3.832)%
  --(5.195,3.865)--(5.254,3.897)--(5.313,3.929)--(5.373,3.962)--(5.432,3.994)--(5.492,4.026)%
  --(5.551,4.059)--(5.611,4.091)--(5.670,4.123)--(5.730,4.156)--(5.789,4.188)--(5.848,4.220)%
  --(5.908,4.253)--(5.967,4.285)--(6.027,4.318)--(6.086,4.350)--(6.146,4.382)--(6.205,4.415)%
  --(6.264,4.447)--(6.324,4.479)--(6.383,4.512)--(6.443,4.544)--(6.502,4.576)--(6.562,4.609)%
  --(6.621,4.641)--(6.680,4.673)--(6.740,4.706)--(6.799,4.738)--(6.859,4.771)--(6.918,4.803)%
  --(6.978,4.835)--(7.037,4.868)--(7.097,4.900)--(7.156,4.932)--(7.215,4.965)--(7.275,4.997)%
  --(7.334,5.029)--(7.394,5.062)--(7.453,5.094)--(7.513,5.126)--(7.572,5.159);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,5.319)--(1.688,1.139)--(7.572,1.139)--(7.572,5.319)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{7.572cm}{5.319cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/qr_operation_unitary.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qr_operation_unitary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{934.35253906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30566621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/qr_operation_unitary.pdf}}%
    \put(0.30433816,0.17888668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.02158915,0.11254697){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.22217562,0.12810402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.24220934,0.23609124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_4$}}}%
    \put(0.14310025,0.18869799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.30617539,0.00766898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.55181505,0.15315161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.54711066,0.27065896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_4$}}}%
    \put(0.3644143,0.09405127){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{Q}$}}}%
    \put(0.46493425,0.22654301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{R}$}}}%
    \put(0.43125002,0.15434562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.87002577,0.13516692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.00311846,0.28114161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.10676328,0.06777538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.39241992,0.00746342){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.8082351,0.22403108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{Q}$}}}%
    \put(0.89314825,0.28689256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.74449276,0.08394361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{Q}^*$}}}%
    \put(0.66725851,0.01990707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k'$}}}%
    \put(0.79237858,0.14659929){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.72652065,0.16808976){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.96186635,0.11838327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_{k,k'}$}}}%
    \put(0.65383647,0.28114161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.10409957,0.27570476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{QR}}}%
  \end{picture}%
\endgroup%


==> img/structure.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.18945313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4235528)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/structure.pdf}}%
    \put(0.9004697,1.49956384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83531022\unitlength}\raggedright\end{minipage}}}
    \put(0.10063986,1.36460246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79842649\unitlength}\centering Introduction\\ (Sec.~\ref{sec:intro})\end{minipage}}}%
    \put(-0.10516231,0.90494468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.20631804\unitlength}\centering Tensors and Tensor Operations\\ (Sec.~\ref{sec:TNdatahandle}) \end{minipage}}}%
    \put(-0.1054245,1.05252361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.20631804\unitlength}\centering Numerical linear \\ algebra kernel\end{minipage}}}%
    \put(-0.10287606,0.72495202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.20631804\unitlength}\centering Symmetric Tensors (Abelian)\\ (Sec.~\ref{sec:TNsym})\end{minipage}}}%
    \put(-0.10280264,0.55133743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.20631804\unitlength}\centering Tensor Networks (Loop-Free)\\ (Sec.~\ref{sec:loopfree_tn})\end{minipage}}}%
    \put(-0.1727351,0.40141441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.34517485\unitlength}\centering TN Algorithms:\\ Ground States with Loop-Free Tensor Networks\\ (Sec.~\ref{sec:TNlooplessgs})\end{minipage}}}%
    \put(-0.10443869,0.10200447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.20631804\unitlength}\centering Conclusion \& Outlook\\ (Sec.~\ref{sec:conc})\end{minipage}}}%
  \end{picture}%
\endgroup%


==> img/svd_operation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svd_operation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.42675781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45210866)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/svd_operation.pdf}}%
    \put(0.44033797,0.00655763){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.0350555,0.10394572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.2740836,0.16185052){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.30661347,0.33719541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.16760116,0.27427743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.07495969,0.42385406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SVD}}}%
    \put(0.41305659,0.24430917){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.96495807,0.2157233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.95731938,0.40652653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.53490374,0.13569915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{V}$}}}%
    \put(0.82388496,0.33489298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{W}$}}}%
    \put(0.58910154,0.25789326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.63875062,0.33539657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda$}}}%
  \end{picture}%
\endgroup%


==> img/sym_subtensor_assignment.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_subtensor_assignment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.92109375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64202573)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/sym_subtensor_assignment.pdf}}%
    \put(0.27329297,0.58222988){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_1,\partial_1)$}}}%
    \put(0.17983298,0.06025186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_2,\partial_2)$}}}%
    \put(0.43283271,0.03675615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell_3,\partial_3)$}}}%
    \put(0.73942913,0.58222988){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell'_1,\partial'_1)$}}}%
    \put(0.64596914,0.06025186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell'_2,\partial'_2)$}}}%
    \put(0.89896881,0.03675615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\ell'_3,\partial'_3)$}}}%
    \put(0.74993931,0.30088527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{S}$}}}%
    \put(0.2348485,0.31928213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
  \end{picture}%
\endgroup%


==> img/sym_tensor_contraction_variants.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_tensor_contraction_variants.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1013.37977132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40730945)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/sym_tensor_contraction_variants.pdf}}%
    \put(0.04633177,0.36487568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.10734718,0.36734149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.20788901,0.36576261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.36470386,0.36734149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.48892874,0.36576261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.20208115,0.20001107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.29157081,0.19843219){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.88228713,0.27842575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.87980434,0.13559185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^*$}}}%
    \put(0.24161954,0.03125639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{direct product}}}%
    \put(0.87583055,0.05931112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{norm}}}%
    \put(0.64607723,0.06206292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{partial trace}}}%
    \put(0.10734718,0.24508112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.20608115,0.24531012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.36470386,0.24508112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.48712085,0.24531012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.20208115,0.07775071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.28976292,0.0779797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.08685621,0.30253922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.18948311,0.30253922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.34579174,0.30253922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.47368061,0.30253922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.24705389,0.13772735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.40970767,0.32389103){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.58163886,0.33375893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.79886784,0.33707626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.27140597,0.30419212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.16088614,0.13686171){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.6522078,0.20312707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
  \end{picture}%
\endgroup%


==> img/sym_tensor_covariant.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_tensor_covariant.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{981.01245117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40018359)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/sym_tensor_covariant.pdf}}%
    \put(0.69181748,0.19813099){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{R}^{\ell_{1}\dots\ell_{3},\ell{\mathrm{select}}}$}}}%
    \put(0.91626559,0.12929655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{3}$}}}%
    \put(0.51102394,0.03581797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{1}$}}}%
    \put(0.54180617,0.01634672){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{1}$}}}%
    \put(0.68656657,0.37438409){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{\mathrm{select}}$}}}%
    \put(0.90859103,0.10281862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{3}$}}}%
    \put(0.41463017,0.22977106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.26959843,0.23814276){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.16377074,0.11627983){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{1},\degind_{1}\right)$}}}%
    \put(0.40301184,0.14915198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{3},\degind_{3}\right)$}}}%
    \put(0.7450075,0.00984725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{2}$}}}%
    \put(0.71010937,0.00360607){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{2}$}}}%
    \put(0.30346225,0.09101659){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{2},\degind_{2}\right)$}}}%
    \put(0.23471611,0.36934779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{\mathrm{select}}$}}}%
    \put(0.66700631,0.10862424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\delta}_{\ell_{1}\dots\ell_{n}}$}}}%
  \end{picture}%
\endgroup%


==> img/sym_tensor_detail.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_tensor_detail.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{963.12389464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36259486)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/sym_tensor_detail.pdf}}%
    \put(0.66397386,0.13621174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{R}^{\ell_{1}\dots\ell_{n}}$}}}%
    \put(0.64317504,0.03793192){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\delta}_{\ell_{1}\dots\ell_{n}}$}}}%
    \put(0.89451628,0.23262325){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{3}$}}}%
    \put(0.90949318,0.06474713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{2}$}}}%
    \put(0.42509575,0.01125061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{1}$}}}%
    \put(0.41699872,0.04192056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{1}$}}}%
    \put(0.87510009,0.26615019){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{3}$}}}%
    \put(0.89949368,0.03431814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{2}$}}}%
    \put(0.70736426,0.29251472){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dots$}}}%
    \put(0.52332575,0.3056171){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_{n}$}}}%
    \put(0.55542234,0.32845001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\degind_{n}$}}}%
    \put(0.44391122,0.17058797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.2630797,0.17968366){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.11772077,0.08786998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{1},\degind_{1}\right)$}}}%
    \put(0.1824085,0.30327591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{n},\degind_{n}\right)$}}}%
    \put(0.40638705,0.27309422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{3},\degind_{3}\right)$}}}%
    \put(0.39094114,0.09526324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(\ell_{2},\degind_{2}\right)$}}}%
    \put(0.28398424,0.26758156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dots$}}}%
  \end{picture}%
\endgroup%


==> img/sym_tensor_invariance.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_tensor_invariance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.43662109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40345732)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/sym_tensor_invariance.pdf}}%
    \put(0.2944431,0.29103466){\color[rgb]{0,0,0}\rotatebox{-30.00000011}{\makebox(0,0)[b]{\smash{$\dots$}}}}%
    \put(0.19860531,0.19343703){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.78794297,0.29197972){\color[rgb]{0,0,0}\rotatebox{-30.00000011}{\makebox(0,0)[b]{\smash{$\dots$}}}}%
    \put(0.69752734,0.33904295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{n}^{\dagger}(g)$}}}%
    \put(0.53957858,0.19302276){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{1}^{\dagger}(g)$}}}%
    \put(0.57058031,0.05436539){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{2}^{\dagger}(g)$}}}%
    \put(0.83641319,0.05561939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{3}(g)$}}}%
    \put(0.88191145,0.21614249){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{4}(g)$}}}%
    \put(0.71015624,0.19477127){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.45039354,0.20743349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
  \end{picture}%
\endgroup%


==> img/sym_tensor_svd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_tensor_svd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{811.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.04516465)%
    \put(0,0){\includegraphics[width=\unitlength]{img/sym_tensor_svd.pdf}}%
    \put(0.46107243,1.22623289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tensor decomposition}}}%
    \put(0.46541944,1.63122847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fuse}}}%
    \put(0.46272856,0.81986054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{intermediate link}}}%
    \put(0.46935542,0.41288728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{split}}}%
    \put(0.41217485,1.63122847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Downarrow$}}}%
    \put(0.41217485,1.22696397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Downarrow$}}}%
    \put(0.41217485,0.82072739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Downarrow$}}}%
    \put(0.41217485,0.41251885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Downarrow$}}}%
    \put(0.46254765,1.85150376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{T}$}}}%
    \put(0.30325729,0.19799117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{V}$}}}%
    \put(0.71540988,0.19799117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{W}$}}}%
    \put(0.50049165,0.26722161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{\lambda}$}}}%
    \put(0.29089966,1.46600477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.69713617,1.46600477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.5359888,0.67133024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.39535441,1.22623289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{block-wise}}}%
    \put(0.39750788,0.81986054){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{symmetric}}}%
  \end{picture}%
\endgroup%


==> img/sym_tn_invariance.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sym_tn_invariance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1731.246875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26651267)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/sym_tn_invariance.pdf}}%
    \put(0.24348078,0.1351816){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.5530842,0.13425741){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.77766222,0.13240903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.24348078,0.15771395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.7762584,0.15621738){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.43141038,0.15923182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\eta(g)$}}}%
    \put(0.44719025,0.12027643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\eta^\dagger(g)$}}}%
    \put(0.12614535,0.03717235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_j(g)$}}}%
    \put(0.86051216,0.2254144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_{\bar{\eta}}(g)$}}}%
  \end{picture}%
\endgroup%


==> img/tensor_contraction_stepwise.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_contraction_stepwise.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1259.84458172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10184462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tensor_contraction_stepwise.pdf}}%
    \put(0.15421168,1.03808241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.07397572,1.06107588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.135697,1.07904608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.06967425,1.01453298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.11277358,0.9790905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.1172858,0.94685037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.04906507,0.89696669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.06975985,0.93506873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.08670356,0.85986266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.14305104,0.90766555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.11410169,1.02624801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.10457671,0.90361384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.9526225,0.92005478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.87615437,1.03353066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.9106743,0.9019788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.86067576,0.8983432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.90576494,0.96689268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{C}$}}}%
    \put(0.32938122,0.63288252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.23723903,0.65111351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.29181657,0.67146495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.24484379,0.60933309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.29270562,0.57150937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.29245534,0.54165049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.22304399,0.49295743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.24612002,0.53105947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.2618731,0.45585339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.31941121,0.50365629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.72110166,0.66960023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i}}}%
    \put(0.62895947,0.68544996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.68472763,0.70580141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.63656422,0.64486017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{l}}}%
    \put(0.68561667,0.60703645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.6853664,0.50454956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n}}}%
    \put(0.61476443,0.45704712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.63784045,0.49514917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{o}}}%
    \put(0.65359353,0.41994308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.71113164,0.46655536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.69140112,0.76736956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.65637621,0.55916818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.68730894,0.36629474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.76768609,0.1468879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.6879012,0.26214972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.77106662,0.2391997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.67931118,0.12713235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.9272508,0.55599169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.93389148,0.71905622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.92935783,0.39361001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.27216206,0.28236342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.27000965,0.07717014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.63845902,0.90177885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{intermediate}}}%
    \put(0.6388462,0.86572172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{steps}}}%
    \put(0.79995624,0.56444558){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.58675027,0.18824312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.51004032,0.32064712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{m}}}%
    \put(0.44348926,0.32076245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{k}}}%
    \put(0.53436322,0.05785965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.46373,0.05882543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.5102866,0.25497909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.51884987,0.12479506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.50340833,0.99498762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{contract}}}%
    \put(0.38433295,0.63217244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17703418\unitlength}\centering (b)\\ fuse\\ links\\ $\Rightarrow$\end{minipage}}}%
    \put(0.02210191,0.63218385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17689257\unitlength}\centering (a)\\ permute\\ links I\\ $\Rightarrow$\end{minipage}}}%
    \put(0.0335201,0.25212681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.177743\unitlength}\centering (c)\\ multiply\\ matrices\\ $\Rightarrow$\end{minipage}}}%
    \put(0.29340329,0.25504272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.177743\unitlength}\centering (d)\\ split\\ links\\ $\Rightarrow$\end{minipage}}}%
    \put(0.78581099,0.25147083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17689257\unitlength}\centering (e)\\ permute\\ links II\\ $\Rightarrow$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> img/tensor_contraction_variants.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_contraction_variants.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1031.19067383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38066252)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tensor_contraction_variants.pdf}}%
    \put(0.03291572,0.33616848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.08912968,0.33844025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.17157719,0.33698562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.28259538,0.33844025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.37231599,0.33698562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.45133234,0.33844025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.53377982,0.33698562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.88659237,0.26679905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.8915781,0.14247826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^*$}}}%
    \put(0.4026522,0.07182116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.28664868,0.0306637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{direct product}}}%
    \put(0.88064388,0.06492712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{norm}}}%
    \put(0.66897044,0.06746238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{partial trace}}}%
    \put(0.09120649,0.12121713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rightarrow$}}}%
    \put(0.29049063,0.12412639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.19677675,0.12492391){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.38442388,0.12492391){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{M}$}}}%
    \put(0.09120649,0.13867268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fuse}}}%
    \put(0.40431783,0.18279494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.08912968,0.22580088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.16991159,0.22601185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.28259538,0.22580088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.37065036,0.22601185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.45133234,0.22580088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$j$}}}%
    \put(0.5321142,0.22601185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.21118564,0.28026029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.0702512,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.41337907,0.28026029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.15461969,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.27099002,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.35535849,0.27873743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.49422068,0.28105781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.31242069,0.29549977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.6096029,0.31777789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.80973755,0.32083418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.67339407,0.20034596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.94232889,0.20423119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.79954298,0.20423119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.86903082,0.20423119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
  \end{picture}%
\endgroup%


==> img/tensors_gauge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensors_gauge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32374571)%
    \put(0,0){\includegraphics[width=\unitlength]{img/tensors_gauge.pdf}}%
    \put(0.13409432,0.2387395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[q]}$}}}%
    \put(0.29702597,0.24319061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[q^\prime]}$}}}%
    \put(0.12239344,0.05797465){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta^{\phantom{\prime}}_\eta$}}}%
    \put(0.31036256,0.05788263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta^\prime_{\eta}$}}}%
    \put(0.26157619,0.03247388){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y^{-1}$}}}%
    \put(0.21377074,0.11835549){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_\eta$}}}%
    \put(0.60670016,0.23322137){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[q]}$}}}%
    \put(0.67160079,0.09282402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\mathcal{T}}^{[q]}$}}}%
    \put(0.81481877,0.09357658){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{\mathcal{T}}^{[q^\prime]}$}}}%
    \put(0.88337216,0.23331984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[q^\prime]}$}}}%
    \put(0.21435211,0.26221071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_\eta $}}}%
    \put(0.21483146,0.05806968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{\eta}$}}}%
    \put(0.69817371,0.23235193){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y$}}}%
    \put(0.77729573,0.23224524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y^{-1}$}}}%
    \put(0.74001772,0.11270649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_{\eta} $}}}%
    \put(0.17185823,0.03390509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y$}}}%
    \put(0.01743253,0.28720545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.05131353,0.11359946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.50532497,0.27793393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.67922428,0.16609846){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$=$}}}}%
    \put(0.81160598,0.16609846){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$=$}}}}%
    \put(0.21426181,0.07853747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
  \end{picture}%
\endgroup%


==> img/tensors_network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensors_network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.29740715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42035209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tensors_network.pdf}}%
    \put(0.70238694,0.80450358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.037321\unitlength}\raggedright \end{minipage}}}%
    \put(0.01423244,0.40198852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.50234931,0.40266386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.63105648,0.1064949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[1]}$}}}%
    \put(0.64239497,0.27579883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[4]}$}}}%
    \put(0.85162259,0.29962832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[3]}$}}}%
    \put(0.84915053,0.09680815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^{[2]}$}}}%
    \put(0.52208566,0.03998725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.64642051,0.00554187){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.94412419,0.03657145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.97065981,0.34558751){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_4$}}}%
    \put(0.82275316,0.40089362){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_5$}}}%
    \put(0.52715071,0.31651617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_6$}}}%
    \put(0.73502844,0.08463917){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_1$}}}%
    \put(0.87732794,0.21192143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_2$}}}%
    \put(0.76371228,0.20958443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_3$}}}%
    \put(0.73569487,0.31656235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_4$}}}%
    \put(0.61070521,0.19393629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_5$}}}%
    \put(0.40909282,0.20012528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\large{$=$}}}}%
    \put(0.05523585,0.10929766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.17491454,0.07485224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.28329235,0.12431681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.16687124,0.19342719){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.31318828,0.2539008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_4$}}}%
    \put(0.16528167,0.30920687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_5$}}}%
    \put(0.0306152,0.2249415){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_6$}}}%
  \end{picture}%
\endgroup%


==> img/tensors_operations.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensors_operations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1101.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83514887)%
    \put(0,0){\includegraphics[width=\unitlength]{img/tensors_operations.pdf}}%
    \put(0.33356591,0.39456777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.48098575,0.41373303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.37209372,0.51598399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.1139956,0.71164301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.27945108,0.7082702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.38349922,0.70912683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^p$}}}%
    \put(0.02341793,0.80257959){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.06050855,0.39456777){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.1325452,0.44007872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.0233197,0.50251257){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.40743227,0.43899818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T^\mathrm{f}}$}}}%
    \put(0.02433233,0.21590559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.63317095,0.78331359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.35289982,0.11626337){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.47134548,0.14220921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50055929,0.23374537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.41504474,0.19351234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}^\mathrm{s}$}}}%
    \put(0.77195129,0.74410114){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.75241091,0.66106815){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.64777436,0.63264639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.6759078,0.70299624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.91630772,0.6415277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.93636502,0.7124019){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.85457649,0.69625781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.76912914,0.61990698){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$=$}}}}%
    \put(0.7799363,0.5205897){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{C}$}}}%
    \put(0.6935021,0.45699765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.87243927,0.45868124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.89519125,0.52931919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.61848936,0.36821654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0.74340486,0.22074325){\color[rgb]{0,0,0}\rotatebox{-37.36265373}{\makebox(0,0)[b]{\smash{$=$}}}}%
    \put(0.63186617,0.26543857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.76543839,0.25066){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.78824036,0.31465613){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.70998784,0.31363888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.71767641,0.08988799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.92021282,0.18568676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.93510425,0.27663934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.77433552,0.13120201){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.86540405,0.23922111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.84024258,0.17389563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.23957316,0.45041552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{F}$}}}%
    \put(0.3078229,0.43452386){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.24760108,0.40014227){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.06145347,0.20226452){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.13412922,0.18027822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}$}}}%
    \put(0.3108958,0.18681044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.26179202,0.18487833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{S}$}}}%
    \put(0.25654284,0.22914672){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.23974705,0.14380206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.17894507,0.3923245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.20452985,0.47773934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.20354354,0.20216807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.09903637,0.51598399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.08678664,0.77966897){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.07153395,0.66231203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.15904059,0.66286147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.19134903,0.74325129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.35315269,0.7824253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.45052788,0.6501512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.47034467,0.71970032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.3396538,0.63504026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.16908706,0.61787163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{\sigma}$}}}%
  \end{picture}%
\endgroup%


==> img/tensors_shapes.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensors_shapes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1041.32700042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27112869)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tensors_shapes.pdf}}%
    \put(0.13355625,0.13046827){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{A}$}}}%
    \put(0.34073109,0.13046222){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{B}$}}}%
    \put(0.34076107,0.0181336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.54802367,0.13046222){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{C}$}}}%
    \put(0.54819477,0.01767051){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.54819477,0.2456941){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.80809363,0.10239231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{D}$}}}%
    \put(0.74192079,0.01631913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.90150776,0.05236355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.84285251,0.20127087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dots$}}}%
    \put(0.71428206,0.17116334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_n$}}}%
    \put(0.92498536,0.14188211){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.75542491,0.20191123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{n-1}$}}}%
    \put(0.06980304,0.24664681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.27723069,0.24664681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.4815853,0.24664681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.68133042,0.24664681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
  \end{picture}%
\endgroup%


==> img/tn_central_gauge.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tn_central_gauge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1190.42028809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19019647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tn_central_gauge.pdf}}%
    \put(0.09420696,0.11992033){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.08254757,0.01485918){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.18189366,0.12712473){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.26386534,0.11629302){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.25005491,0.02831367){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.43642415,0.11992033){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.42476476,0.01485918){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.52411086,0.12712473){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.60608254,0.11629302){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.59227211,0.02831365){\color[rgb]{0.96862745,0.45490196,0.51764706}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.78286621,0.11992031){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.77120682,0.01485918){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.87055292,0.12712473){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.95252459,0.11629301){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.93871416,0.02831365){\color[rgb]{1,0.1372549,0.24313725}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.01381168,0.17395315){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.35892567,0.17390506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.70790269,0.17475004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.34582379,0.08443574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}%
    \put(0.69486018,0.08443574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\Rightarrow$\end{tabular}}}}%
    \put(0.12752635,0.06455565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
    \put(0.47404266,0.06455565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
    \put(0.81929887,0.06455565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/tn_opt_schemes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tn_opt_schemes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{812.49329094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56748012)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/tn_opt_schemes.pdf}}%
    \put(0.60115947,0.12290431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SVD}}}%
    \put(0.31042203,0.46795905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}^{(1)}$}}}%
    \put(0.33738357,0.4005003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_\mathrm{eff}$}}}%
    \put(0.68093875,0.4678402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}^{(1)}_\mathrm{opt}$}}}%
    \put(0.1102009,0.09956566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}^{(2)}$}}}%
    \put(0.13640697,0.18117526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}^{(1)}$}}}%
    \put(0.14384704,0.03700917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{H}_\mathrm{eff}$}}}%
    \put(0.81539471,0.09052029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}^{(2)}_\mathrm{opt}$}}}%
    \put(0.84483583,0.17538004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}^{(1)}_\mathrm{opt}$}}}%
    \put(0.50114904,0.10793638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tensorsymbol{T}_\mathrm{opt}$}}}%
    \put(0.23040271,0.54841715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.02657188,0.29043103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.51626202,0.48028396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diag.}}}%
    \put(0.36688427,0.1641751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diag.}}}%
  \end{picture}%
\endgroup%


==> img/ttn_architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttn_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.20849898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58222607)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/ttn_architecture.pdf}}%
    \put(0.57723807,0.52965315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.14507903,0.09636585){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.03815597,0.36367357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l$}}}%
  \end{picture}%
\endgroup%


==> img/ttn_contr.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttn_contr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.25831232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.465416)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/ttn_contr.pdf}}%
    \put(0.02579675,0.435131){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.5991639,0.43507527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.30606287,0.40849871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.12301536,0.14307462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.96426073,0.41610793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.955199,0.19670928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.93618871,0.01166322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.88025076,0.19807395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.70077868,0.06765043){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.32192833,0.07394134){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.29143027,0.25484508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
  \end{picture}%
\endgroup%


==> img/ttn_diag.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttn_diag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.05756144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45140524)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/ttn_diag.pdf}}%
    \put(0.22032964,0.41253261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.02265652,0.06062847){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.50278845,0.25349323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.60153875,0.25349323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda \;\; \cdot$}}}%
    \put(0.68206337,0.34878292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.71687878,0.17848087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.62785784,0.17848087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.28794854,0.12251832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.38341187,0.12251832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.35296588,0.40123149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.40663017,0.28921876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tensorsymbol{H}_\mathrm{eff}$}}}%
  \end{picture}%
\endgroup%


==> img/ttn_isom_decomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttn_isom_decomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.00492126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77157234)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/ttn_isom_decomp.pdf}}%
    \put(0.42769052,0.22124487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.06781389,0.7223549){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.9596822,0.72229156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.39304198,0.28507118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dec.}}}%
    \put(0.21690032,0.53067972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.06087254,0.00953308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.32908562,0.00953308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.69529965,0.69702338){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.83843248,0.00953308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.56764056,0.00953308){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.74705564,0.38164687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
  \end{picture}%
\endgroup%


==> img/ttn_obs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ttn_obs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.32408851bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88590618)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/ttn_obs.pdf}}%
    \put(0.0299122,0.85122922){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.69434527,0.6469103){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O^{[s]}$}}}%
    \put(0.64274942,0.64973962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.0299122,0.39381129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.42566504,0.71322655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.42566504,0.59124845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.40296378,0.6469103){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O^{[s]}$}}}%
    \put(0.71591556,0.71322655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.71591556,0.59124845){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.01962386,0.21928292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle \Psi | O^{[s]} O^{\prime [s^\prime]} | \Psi \rangle \; =$}}}%
    \put(0.73979505,0.21683759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O^{[s]}$}}}%
    \put(0.68384277,0.21966687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$=$}}}%
    \put(0.43190757,0.28315384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.43190757,0.16117573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.40920631,0.21683759){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O^{[s]}$}}}%
    \put(0.76136534,0.28315384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.76136534,0.16117573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.61374449,0.21725603){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O^{\prime [s^\prime]}$}}}%
    \put(0.85076433,0.21667885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widetilde{O}^\prime$}}}%
    \put(0.05072857,0.64935564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle \Psi | O^{[s]} | \Psi \rangle \;\; =$}}}%
  \end{picture}%
\endgroup%

